Estimation and Inference in Boundary Discontinuity Designs: Distance-Based Methods

We study nonparametric distance-based (isotropic) local polynomial methods for estimating the boundary average treatment effect curve, a causal functional that captures treatment effect heterogeneity in boundary discontinuity designs. We establish identification, estimation, and inference results both pointwise and uniformly along the treatment assignment boundary. We show that the geometric regularity of the boundary, a one-dimensional manifold, plays a central role in determining feasible convergence rates and valid inference procedures. Our theoretical contributions are threefold. First, we derive uniform lower and upper bounds on the convergence rate of the misspecification bias of isotropic local polynomial estimators. Second, we obtain uniform distributional approximations that justify boundary-robust inference. Third, we establish minimax lower bounds for a broad class of nonparametric isotropic regression estimators. These results yield practical guidance for empirical implementation, including new bandwidth selection rules that adapt to local irregularities of the treatment-assignment boundary. We illustrate the proposed methods using simulation evidence and an empirical application, and provide companion general-purpose software.

==> tables/empapp_adaptive_itt.tex <==
\begin{tabular}{@{}crrrrrc@{}}
\toprule\toprule
\multicolumn{1}{c}{$\bb\in\B$} & \multicolumn{1}{c}{$h$} & \multicolumn{1}{c}{$N_{\mathrm{Co}}$} & \multicolumn{1}{c}{$N_{\mathrm{Tr}}$} & \multicolumn{1}{c}{$\tau_Y(\bb)$} & \multicolumn{1}{c}{p-value} & \multicolumn{1}{c}{95\% RBC CI} \\
\midrule
$\mathbf{b}_{1}$ & 32.762 & 18389 & 7264 & 0.320 & 0.000 & $(0.253,\, 0.503)$ \\
$\mathbf{b}_{2}$ & 27.994 & 12482 & 5807 & 0.334 & 0.000 & $(0.225,\, 0.517)$ \\
$\mathbf{b}_{3}$ & 28.491 & 13223 & 6043 & 0.329 & 0.000 & $(0.203,\, 0.485)$ \\
$\mathbf{b}_{4}$ & 31.169 & 16559 & 7026 & 0.324 & 0.000 & $(0.158,\, 0.414)$ \\
$\mathbf{b}_{5}$ & 27.092 & 11736 & 5753 & 0.307 & 0.000 & $(0.053,\, 0.354)$ \\
$\mathbf{b}_{6}$ & 22.577 & 7601 & 4394 & 0.309 & 0.000 & $(0.070,\, 0.419)$ \\
$\mathbf{b}_{7}$ & 18.061 & 4559 & 3160 & 0.345 & 0.000 & $(0.255,\, 0.652)$ \\
$\mathbf{b}_{8}$ & 13.546 & 2442 & 1982 & 0.368 & 0.000 & $(0.064,\, 0.637)$ \\
$\mathbf{b}_{9}$ & 14.134 & 2969 & 1828 & 0.345 & 0.000 & $(0.069,\, 0.631)$ \\
$\mathbf{b}_{10}$ & 13.278 & 2911 & 1329 & 0.323 & 0.003 & $(-0.009,\, 0.628)$ \\
$\mathbf{b}_{11}$ & 13.495 & 3364 & 936 & 0.292 & 0.005 & $(-0.024,\, 0.640)$ \\
$\mathbf{b}_{12}$ & 13.338 & 2776 & 1087 & 0.279 & 0.003 & $(-0.001,\, 0.608)$ \\
$\mathbf{b}_{13}$ & 13.007 & 2165 & 1194 & 0.280 & 0.052 & $(-0.121,\, 0.567)$ \\
$\mathbf{b}_{14}$ & 12.680 & 1668 & 1232 & 0.308 & 0.064 & $(-0.142,\, 0.594)$ \\
$\mathbf{b}_{15}$ & 12.121 & 1232 & 1169 & 0.354 & 0.001 & $(0.033,\, 0.773)$ \\
$\mathbf{b}_{16}$ & 14.000 & 1436 & 1402 & 0.352 & 0.000 & $(0.081,\, 0.741)$ \\
$\mathbf{b}_{17}$ & 16.800 & 1888 & 1836 & 0.329 & 0.002 & $(0.002,\, 0.600)$ \\
$\mathbf{b}_{18}$ & 19.600 & 2316 & 2252 & 0.314 & 0.000 & $(0.091,\, 0.659)$ \\
$\mathbf{b}_{19}$ & 22.400 & 2760 & 2713 & 0.280 & 0.000 & $(0.173,\, 0.679)$ \\
$\mathbf{b}_{20}$ & 25.200 & 3145 & 3178 & 0.240 & 0.000 & $(0.084,\, 0.569)$ \\
$\mathbf{b}_{21}$ & 28.000 & 3556 & 3543 & 0.214 & 0.004 & $(-0.009,\, 0.459)$ \\
\midrule
$\mathtt{WBATE}$ &  &  &  & 0.312 & 0.000 & $(0.274,\, 0.376)$ \\
$\mathtt{LBATE}$ &  &  &  & 0.368 &  & $(0.255,\, 0.773)$ \\
\bottomrule\bottomrule
\end{tabular}


==> tables/empapp_rdrobust_itt.tex <==
\begin{tabular}{@{}crrrrrc@{}}
\toprule\toprule
\multicolumn{1}{c}{$\bb\in\B$} & \multicolumn{1}{c}{$h$} & \multicolumn{1}{c}{$N_{\mathrm{Co}}$} & \multicolumn{1}{c}{$N_{\mathrm{Tr}}$} & \multicolumn{1}{c}{$\tau_Y(\bb)$} & \multicolumn{1}{c}{p-value} & \multicolumn{1}{c}{95\% RBC CI} \\
\midrule
$\mathbf{b}_{1}$ & 49.759 & 52499 & 12202 & 0.311 & 0.000 & $(0.245,\, 0.399)$ \\
$\mathbf{b}_{2}$ & 64.201 & 102394 & 13859 & 0.338 & 0.000 & $(0.247,\, 0.369)$ \\
$\mathbf{b}_{3}$ & 65.363 & 108053 & 13749 & 0.347 & 0.000 & $(0.266,\, 0.385)$ \\
$\mathbf{b}_{4}$ & 67.149 & 115026 & 13663 & 0.354 & 0.000 & $(0.286,\, 0.401)$ \\
$\mathbf{b}_{5}$ & 65.313 & 107722 & 13130 & 0.358 & 0.000 & $(0.293,\, 0.410)$ \\
$\mathbf{b}_{6}$ & 62.364 & 95870 & 12384 & 0.360 & 0.000 & $(0.302,\, 0.421)$ \\
$\mathbf{b}_{7}$ & 57.821 & 79327 & 11142 & 0.359 & 0.000 & $(0.308,\, 0.433)$ \\
$\mathbf{b}_{8}$ & 64.047 & 97346 & 11579 & 0.347 & 0.000 & $(0.304,\, 0.418)$ \\
$\mathbf{b}_{9}$ & 67.489 & 105280 & 11545 & 0.336 & 0.000 & $(0.287,\, 0.398)$ \\
$\mathbf{b}_{10}$ & 60.813 & 81239 & 9776 & 0.324 & 0.000 & $(0.258,\, 0.387)$ \\
$\mathbf{b}_{11}$ & 55.154 & 63578 & 8088 & 0.312 & 0.000 & $(0.221,\, 0.381)$ \\
$\mathbf{b}_{12}$ & 52.754 & 53179 & 7878 & 0.297 & 0.000 & $(0.206,\, 0.363)$ \\
$\mathbf{b}_{13}$ & 49.963 & 43517 & 7558 & 0.281 & 0.000 & $(0.184,\, 0.351)$ \\
$\mathbf{b}_{14}$ & 50.847 & 41209 & 7862 & 0.267 & 0.000 & $(0.174,\, 0.342)$ \\
$\mathbf{b}_{15}$ & 49.997 & 36005 & 7847 & 0.254 & 0.000 & $(0.166,\, 0.342)$ \\
$\mathbf{b}_{16}$ & 52.637 & 36840 & 8361 & 0.241 & 0.000 & $(0.157,\, 0.331)$ \\
$\mathbf{b}_{17}$ & 59.768 & 45430 & 9574 & 0.231 & 0.000 & $(0.143,\, 0.306)$ \\
$\mathbf{b}_{18}$ & 60.682 & 42938 & 9765 & 0.218 & 0.000 & $(0.131,\, 0.299)$ \\
$\mathbf{b}_{19}$ & 62.809 & 42670 & 10094 & 0.207 & 0.000 & $(0.122,\, 0.292)$ \\
$\mathbf{b}_{20}$ & 66.173 & 44295 & 10642 & 0.197 & 0.000 & $(0.113,\, 0.282)$ \\
$\mathbf{b}_{21}$ & 76.865 & 61417 & 12245 & 0.188 & 0.000 & $(0.108,\, 0.261)$ \\
\midrule
$\mathtt{WBATE}$ &  &  &  & 0.292 & 0.000 & $(0.260,\, 0.316)$ \\
$\mathtt{LBATE}$ &  &  &  & 0.360 &  & $(0.308,\, 0.433)$ \\
\bottomrule\bottomrule
\end{tabular}


==> tables/empapp_smooth_itt.tex <==
\begin{tabular}{@{}crrrrrc@{}}
\toprule\toprule
\multicolumn{1}{c}{$\bb\in\B$} & \multicolumn{1}{c}{$h$} & \multicolumn{1}{c}{$N_{\mathrm{Co}}$} & \multicolumn{1}{c}{$N_{\mathrm{Tr}}$} & \multicolumn{1}{c}{$\tau_Y(\bb)$} & \multicolumn{1}{c}{p-value} & \multicolumn{1}{c}{95\% RBC CI} \\
\midrule
$\mathbf{b}_{1}$ & 32.762 & 18389 & 7264 & 0.320 & 0.000 & $(0.256,\, 0.500)$ \\
$\mathbf{b}_{2}$ & 27.994 & 12482 & 5807 & 0.334 & 0.000 & $(0.229,\, 0.513)$ \\
$\mathbf{b}_{3}$ & 28.491 & 13223 & 6043 & 0.329 & 0.000 & $(0.207,\, 0.481)$ \\
$\mathbf{b}_{4}$ & 31.169 & 16559 & 7026 & 0.324 & 0.000 & $(0.161,\, 0.411)$ \\
$\mathbf{b}_{5}$ & 34.582 & 22195 & 7670 & 0.333 & 0.000 & $(0.141,\, 0.370)$ \\
$\mathbf{b}_{6}$ & 33.580 & 21212 & 6980 & 0.347 & 0.000 & $(0.167,\, 0.394)$ \\
$\mathbf{b}_{7}$ & 35.367 & 24702 & 6882 & 0.363 & 0.000 & $(0.246,\, 0.451)$ \\
$\mathbf{b}_{8}$ & 36.083 & 26282 & 6481 & 0.356 & 0.000 & $(0.253,\, 0.461)$ \\
$\mathbf{b}_{9}$ & 40.739 & 34858 & 6790 & 0.343 & 0.000 & $(0.251,\, 0.439)$ \\
$\mathbf{b}_{10}$ & 38.273 & 30105 & 5736 & 0.326 & 0.000 & $(0.205,\, 0.411)$ \\
$\mathbf{b}_{11}$ & 38.900 & 30654 & 5244 & 0.308 & 0.000 & $(0.164,\, 0.397)$ \\
$\mathbf{b}_{12}$ & 38.456 & 27144 & 5397 & 0.293 & 0.000 & $(0.157,\, 0.378)$ \\
$\mathbf{b}_{13}$ & 37.502 & 22939 & 5419 & 0.277 & 0.000 & $(0.140,\, 0.372)$ \\
$\mathbf{b}_{14}$ & 36.557 & 19479 & 5407 & 0.264 & 0.000 & $(0.137,\, 0.383)$ \\
$\mathbf{b}_{15}$ & 34.947 & 15444 & 5273 & 0.252 & 0.000 & $(0.158,\, 0.421)$ \\
$\mathbf{b}_{16}$ & 36.527 & 15081 & 5622 & 0.241 & 0.000 & $(0.172,\, 0.432)$ \\
$\mathbf{b}_{17}$ & 35.586 & 12378 & 5524 & 0.230 & 0.000 & $(0.170,\, 0.453)$ \\
$\mathbf{b}_{18}$ & 35.712 & 10813 & 5560 & 0.222 & 0.000 & $(0.171,\, 0.470)$ \\
$\mathbf{b}_{19}$ & 36.783 & 10095 & 5743 & 0.213 & 0.000 & $(0.165,\, 0.469)$ \\
$\mathbf{b}_{20}$ & 36.701 & 8543 & 5667 & 0.208 & 0.000 & $(0.121,\, 0.445)$ \\
$\mathbf{b}_{21}$ & 38.896 & 8637 & 6018 & 0.201 & 0.000 & $(0.067,\, 0.393)$ \\
\midrule
$\mathtt{WBATE}$ &  &  &  & 0.290 & 0.000 & $(0.269,\, 0.340)$ \\
$\mathtt{LBATE}$ &  &  &  & 0.363 &  & $(0.259,\, 0.510)$ \\
\bottomrule\bottomrule
\end{tabular}


==> tables/empapp_unknown_kink_itt.tex <==
\begin{tabular}{@{}crrrrrc@{}}
\toprule\toprule
\multicolumn{1}{c}{$\bb\in\B$} & \multicolumn{1}{c}{$h$} & \multicolumn{1}{c}{$N_{\mathrm{Co}}$} & \multicolumn{1}{c}{$N_{\mathrm{Tr}}$} & \multicolumn{1}{c}{$\tau_Y(\bb)$} & \multicolumn{1}{c}{p-value} & \multicolumn{1}{c}{95\% RBC CI} \\
\midrule
$\mathbf{b}_{1}$ & 11.369 & 1536 & 1182 & 0.343 & 0.000 & $(0.157,\, 0.529)$ \\
$\mathbf{b}_{2}$ & 9.714 & 1071 & 893 & 0.306 & 0.000 & $(0.086,\, 0.525)$ \\
$\mathbf{b}_{3}$ & 9.887 & 1107 & 952 & 0.371 & 0.000 & $(0.163,\, 0.579)$ \\
$\mathbf{b}_{4}$ & 10.816 & 1373 & 1174 & 0.313 & 0.000 & $(0.124,\, 0.502)$ \\
$\mathbf{b}_{5}$ & 11.999 & 1776 & 1484 & 0.171 & 0.004 & $(-0.006,\, 0.348)$ \\
$\mathbf{b}_{6}$ & 11.651 & 1704 & 1507 & 0.275 & 0.000 & $(0.102,\, 0.448)$ \\
$\mathbf{b}_{7}$ & 12.270 & 1966 & 1691 & 0.409 & 0.000 & $(0.261,\, 0.558)$ \\
$\mathbf{b}_{8}$ & 12.519 & 2053 & 1707 & 0.367 & 0.000 & $(0.212,\, 0.521)$ \\
$\mathbf{b}_{9}$ & 14.134 & 2969 & 1828 & 0.345 & 0.000 & $(0.206,\, 0.484)$ \\
$\mathbf{b}_{10}$ & 13.278 & 2911 & 1329 & 0.323 & 0.000 & $(0.172,\, 0.474)$ \\
$\mathbf{b}_{11}$ & 13.495 & 3364 & 936 & 0.292 & 0.000 & $(0.125,\, 0.459)$ \\
$\mathbf{b}_{12}$ & 13.338 & 2776 & 1087 & 0.279 & 0.000 & $(0.119,\, 0.438)$ \\
$\mathbf{b}_{13}$ & 13.007 & 2165 & 1194 & 0.280 & 0.000 & $(0.108,\, 0.453)$ \\
$\mathbf{b}_{14}$ & 12.680 & 1668 & 1232 & 0.308 & 0.000 & $(0.122,\, 0.493)$ \\
$\mathbf{b}_{15}$ & 12.121 & 1232 & 1169 & 0.354 & 0.000 & $(0.162,\, 0.546)$ \\
$\mathbf{b}_{16}$ & 12.671 & 1191 & 1176 & 0.356 & 0.000 & $(0.168,\, 0.544)$ \\
$\mathbf{b}_{17}$ & 12.343 & 1037 & 995 & 0.321 & 0.000 & $(0.109,\, 0.532)$ \\
$\mathbf{b}_{18}$ & 12.386 & 904 & 889 & 0.356 & 0.000 & $(0.129,\, 0.583)$ \\
$\mathbf{b}_{19}$ & 12.758 & 862 & 847 & 0.396 & 0.000 & $(0.170,\, 0.622)$ \\
$\mathbf{b}_{20}$ & 12.729 & 754 & 750 & 0.364 & 0.000 & $(0.121,\, 0.608)$ \\
$\mathbf{b}_{21}$ & 13.492 & 769 & 755 & 0.296 & 0.000 & $(0.044,\, 0.547)$ \\
\midrule
$\mathtt{WBATE}$ &  &  &  & 0.325 & 0.000 & $(0.283,\, 0.367)$ \\
$\mathtt{LBATE}$ &  &  &  & 0.409 &  & $(0.258,\, 0.626)$ \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_dgp_itt_mean.tex <==
\begin{tabular}{@{}rrrrr@{}}
\hline\hline
    & \multicolumn{2}{c}{Linear} & \multicolumn{2}{c}{Quadratic} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5}
    & \multicolumn{1}{c}{$t=0$} & \multicolumn{1}{c}{$t=1$} & \multicolumn{1}{c}{$t=0$} & \multicolumn{1}{c}{$t=1$} \\ \midrule
$\beta_{Y,t,0}$ & $3.35 \times 10^{-1}$ & $6.98 \times 10^{-1}$ & $3.72 \times 10^{-1}$ & $7.44 \times 10^{-1}$ \\
$\beta_{Y,t,11}$ & $2.52 \times 10^{-3}$ & $2.74 \times 10^{-3}$ & $4.23 \times 10^{-3}$ & $2.29 \times 10^{-3}$ \\
$\beta_{Y,t,12}$ & $-1.27 \times 10^{-3}$ & $-6.05 \times 10^{-4}$ & $-2.45 \times 10^{-3}$ & $-5.84 \times 10^{-3}$ \\
$\beta_{Y,t,21}$ & $0$ & $0$ & $1.25 \times 10^{-5}$ & $-1.33 \times 10^{-7}$ \\
$\beta_{Y,t,22}$ & $0$ & $0$ & $-4.92 \times 10^{-6}$ & $2.14 \times 10^{-5}$ \\
$\beta_{Y,t,23}$ & $0$ & $0$ & $3.12 \times 10^{-5}$ & $1.04 \times 10^{-4}$ \\
\hline\hline
\end{tabular}


==> tables/simuls_dgp_itt_var.tex <==
\begin{tabular}{@{}rrrrr@{}}
\hline\hline
    & \multicolumn{2}{c}{Homoskedastic} & \multicolumn{2}{c}{Heteroskedastic} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5}
    & \multicolumn{1}{c}{$t=0$} & \multicolumn{1}{c}{$t=1$} & \multicolumn{1}{c}{$t=0$} & \multicolumn{1}{c}{$t=1$} \\ \midrule
$\delta_{t,0}$ & $-2.20$ & $-2.22$ & $-1.57$ & $-5.00$ \\
$\delta_{t,11}$ & $0$ & $0$ & $2.19 \times 10^{-2}$ & $-9.03 \times 10^{-2}$ \\
$\delta_{t,12}$ & $0$ & $0$ & $-5.08 \times 10^{-3}$ & $1.11 \times 10^{-1}$ \\
$\delta_{t,21}$ & $0$ & $0$ & $-1.15 \times 10^{-4}$ & $1.05 \times 10^{-3}$ \\
$\delta_{t,22}$ & $0$ & $0$ & $5.23 \times 10^{-4}$ & $-7.46 \times 10^{-4}$ \\
$\delta_{t,23}$ & $0$ & $0$ & $6.50 \times 10^{-4}$ & $-1.67 \times 10^{-3}$ \\
\hline\hline
\end{tabular}


==> tables/simuls_fs_linear_heteroskedastic_adaptive_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.027 & 19.027 & 2044 & 4060 & -0.001 & 0.028 & 0.028 & 0.951 & 0.211 \\
$\bb_{2}$ & 17.579 & 17.579 & 1882 & 3526 & -0.001 & 0.029 & 0.029 & 0.951 & 0.226 \\
$\bb_{3}$ & 15.902 & 15.902 & 1660 & 2912 & -0.000 & 0.032 & 0.032 & 0.952 & 0.248 \\
$\bb_{4}$ & 13.995 & 13.995 & 1382 & 2257 & -0.000 & 0.037 & 0.037 & 0.946 & 0.282 \\
$\bb_{5}$ & 12.000 & 12.000 & 1081 & 1641 & -0.000 & 0.043 & 0.043 & 0.945 & 0.331 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1112 & -0.001 & 0.052 & 0.052 & 0.941 & 0.401 \\
$\bb_{7}$ & 8.181 & 8.181 & 545 & 717 & -0.000 & 0.066 & 0.066 & 0.941 & 0.498 \\
$\bb_{8}$ & 7.642 & 7.642 & 495 & 577 & -0.000 & 0.073 & 0.073 & 0.936 & 0.550 \\
$\bb_{9}$ & 7.575 & 7.575 & 521 & 483 & -0.002 & 0.077 & 0.077 & 0.936 & 0.574 \\
$\bb_{10}$ & 7.515 & 7.515 & 554 & 378 & -0.002 & 0.085 & 0.085 & 0.925 & 0.611 \\
$\bb_{11}$ & 7.937 & 7.937 & 653 & 311 & -0.001 & 0.107 & 0.107 & 0.908 & 0.777 \\
$\bb_{12}$ & 7.534 & 7.534 & 540 & 421 & -0.003 & 0.080 & 0.080 & 0.927 & 0.593 \\
$\bb_{13}$ & 7.608 & 7.608 & 496 & 557 & -0.000 & 0.073 & 0.073 & 0.935 & 0.553 \\
$\bb_{14}$ & 8.434 & 8.434 & 576 & 769 & 0.001 & 0.063 & 0.063 & 0.934 & 0.477 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1419 & 0.000 & 0.047 & 0.047 & 0.940 & 0.353 \\
$\bb_{16}$ & 13.991 & 13.991 & 1382 & 2256 & 0.000 & 0.037 & 0.037 & 0.941 & 0.279 \\
$\bb_{17}$ & 16.545 & 16.545 & 1748 & 3147 & 0.001 & 0.032 & 0.032 & 0.938 & 0.236 \\
$\bb_{18}$ & 18.559 & 18.559 & 1990 & 3886 & 0.001 & 0.028 & 0.028 & 0.947 & 0.212 \\
$\bb_{19}$ & 20.288 & 20.288 & 2142 & 4486 & 0.002 & 0.026 & 0.027 & 0.950 & 0.197 \\
$\bb_{20}$ & 21.947 & 21.947 & 2238 & 4988 & 0.004 & 0.025 & 0.025 & 0.945 & 0.186 \\
$\bb_{21}$ & 23.560 & 23.560 & 2283 & 5391 & 0.005 & 0.024 & 0.024 & 0.948 & 0.178 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.873 & 0.580 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.020 & 0.020 & 0.946 & 0.113 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.043 & 0.042 & 0.060 & 0.973 & 0.721 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_linear_heteroskedastic_adaptive_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.811 & 18.811 & 2015 & 3976 & -0.001 & 0.028 & 0.028 & 0.950 & 0.214 \\
$\bb_{2}$ & 17.441 & 17.441 & 1863 & 3475 & -0.001 & 0.030 & 0.030 & 0.951 & 0.228 \\
$\bb_{3}$ & 15.849 & 15.849 & 1652 & 2894 & -0.000 & 0.032 & 0.032 & 0.953 & 0.249 \\
$\bb_{4}$ & 13.990 & 13.990 & 1381 & 2255 & -0.000 & 0.037 & 0.037 & 0.946 & 0.282 \\
$\bb_{5}$ & 12.000 & 12.000 & 1081 & 1641 & -0.000 & 0.043 & 0.043 & 0.945 & 0.331 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1112 & -0.001 & 0.052 & 0.052 & 0.941 & 0.401 \\
$\bb_{7}$ & 8.099 & 8.099 & 534 & 703 & -0.000 & 0.067 & 0.066 & 0.940 & 0.503 \\
$\bb_{8}$ & 7.421 & 7.421 & 465 & 547 & 0.000 & 0.075 & 0.075 & 0.933 & 0.566 \\
$\bb_{9}$ & 7.330 & 7.330 & 487 & 456 & -0.002 & 0.079 & 0.079 & 0.935 & 0.592 \\
$\bb_{10}$ & 7.206 & 7.206 & 510 & 349 & -0.002 & 0.088 & 0.088 & 0.922 & 0.637 \\
$\bb_{11}$ & 7.385 & 7.385 & 572 & 266 & -0.001 & 0.115 & 0.115 & 0.904 & 0.834 \\
$\bb_{12}$ & 7.278 & 7.278 & 504 & 395 & -0.003 & 0.083 & 0.083 & 0.926 & 0.614 \\
$\bb_{13}$ & 7.402 & 7.402 & 469 & 531 & -0.000 & 0.075 & 0.075 & 0.934 & 0.568 \\
$\bb_{14}$ & 8.414 & 8.414 & 574 & 766 & 0.001 & 0.063 & 0.063 & 0.934 & 0.478 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1419 & 0.000 & 0.047 & 0.047 & 0.940 & 0.353 \\
$\bb_{16}$ & 13.989 & 13.989 & 1381 & 2256 & 0.000 & 0.037 & 0.037 & 0.941 & 0.279 \\
$\bb_{17}$ & 16.557 & 16.557 & 1750 & 3151 & 0.001 & 0.032 & 0.032 & 0.939 & 0.236 \\
$\bb_{18}$ & 18.615 & 18.615 & 1998 & 3908 & 0.001 & 0.028 & 0.028 & 0.946 & 0.212 \\
$\bb_{19}$ & 20.332 & 20.332 & 2147 & 4503 & 0.002 & 0.026 & 0.026 & 0.949 & 0.197 \\
$\bb_{20}$ & 21.947 & 21.947 & 2236 & 4989 & 0.003 & 0.025 & 0.025 & 0.946 & 0.186 \\
$\bb_{21}$ & 23.593 & 23.593 & 2284 & 5408 & 0.004 & 0.024 & 0.024 & 0.945 & 0.178 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.867 & 0.592 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.020 & 0.020 & 0.945 & 0.114 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.046 & 0.045 & 0.064 & 0.970 & 0.759 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_linear_heteroskedastic_kinkoff_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.822 & 19.822 & 2159 & 4374 & -0.001 & 0.027 & 0.027 & 0.949 & 0.204 \\
$\bb_{2}$ & 19.210 & 19.210 & 2146 & 4137 & -0.001 & 0.027 & 0.028 & 0.951 & 0.209 \\
$\bb_{3}$ & 18.737 & 18.737 & 2155 & 3903 & -0.001 & 0.028 & 0.028 & 0.950 & 0.214 \\
$\bb_{4}$ & 18.364 & 18.364 & 2185 & 3658 & -0.001 & 0.029 & 0.029 & 0.949 & 0.218 \\
$\bb_{5}$ & 18.091 & 18.091 & 2234 & 3405 & -0.002 & 0.030 & 0.030 & 0.948 & 0.223 \\
$\bb_{6}$ & 17.917 & 17.917 & 2293 & 3150 & -0.002 & 0.031 & 0.031 & 0.942 & 0.229 \\
$\bb_{7}$ & 17.759 & 17.759 & 2342 & 2876 & -0.001 & 0.032 & 0.032 & 0.945 & 0.235 \\
$\bb_{8}$ & 17.432 & 17.432 & 2336 & 2540 & -0.001 & 0.034 & 0.034 & 0.945 & 0.246 \\
$\bb_{9}$ & 17.290 & 17.290 & 2346 & 2244 & 0.000 & 0.036 & 0.036 & 0.942 & 0.257 \\
$\bb_{10}$ & 17.153 & 17.153 & 2333 & 1945 & 0.000 & 0.040 & 0.040 & 0.939 & 0.281 \\
$\bb_{11}$ & 18.116 & 18.116 & 2499 & 1885 & -0.000 & 0.044 & 0.044 & 0.942 & 0.334 \\
$\bb_{12}$ & 17.198 & 17.198 & 2339 & 2062 & -0.003 & 0.038 & 0.038 & 0.943 & 0.268 \\
$\bb_{13}$ & 17.364 & 17.364 & 2332 & 2471 & -0.005 & 0.033 & 0.034 & 0.946 & 0.247 \\
$\bb_{14}$ & 17.720 & 17.720 & 2319 & 2912 & -0.005 & 0.031 & 0.032 & 0.945 & 0.233 \\
$\bb_{15}$ & 17.870 & 17.870 & 2228 & 3261 & -0.004 & 0.031 & 0.031 & 0.941 & 0.225 \\
$\bb_{16}$ & 18.113 & 18.113 & 2137 & 3576 & -0.001 & 0.030 & 0.030 & 0.939 & 0.219 \\
$\bb_{17}$ & 18.540 & 18.540 & 2085 & 3865 & 0.001 & 0.029 & 0.029 & 0.945 & 0.213 \\
$\bb_{18}$ & 19.281 & 19.281 & 2097 & 4170 & 0.002 & 0.028 & 0.028 & 0.948 & 0.206 \\
$\bb_{19}$ & 20.431 & 20.431 & 2159 & 4545 & 0.003 & 0.026 & 0.026 & 0.950 & 0.196 \\
$\bb_{20}$ & 21.957 & 21.957 & 2239 & 4992 & 0.004 & 0.025 & 0.025 & 0.945 & 0.186 \\
$\bb_{21}$ & 23.561 & 23.561 & 2283 & 5391 & 0.005 & 0.024 & 0.024 & 0.948 & 0.178 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.928 & 0.344 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.015 & 0.016 & 0.950 & 0.087 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.011 & 0.023 & 0.025 & 0.992 & 0.336 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_linear_heteroskedastic_kinkoff_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.488 & 19.488 & 2114 & 4244 & -0.001 & 0.027 & 0.027 & 0.949 & 0.208 \\
$\bb_{2}$ & 18.846 & 18.846 & 2089 & 4002 & -0.001 & 0.028 & 0.028 & 0.949 & 0.213 \\
$\bb_{3}$ & 18.345 & 18.345 & 2087 & 3766 & -0.001 & 0.029 & 0.029 & 0.950 & 0.218 \\
$\bb_{4}$ & 17.972 & 17.972 & 2110 & 3530 & -0.001 & 0.030 & 0.030 & 0.951 & 0.223 \\
$\bb_{5}$ & 17.684 & 17.684 & 2151 & 3279 & -0.001 & 0.031 & 0.031 & 0.948 & 0.228 \\
$\bb_{6}$ & 17.475 & 17.475 & 2202 & 3021 & -0.001 & 0.031 & 0.032 & 0.943 & 0.234 \\
$\bb_{7}$ & 17.293 & 17.293 & 2244 & 2747 & -0.001 & 0.033 & 0.033 & 0.945 & 0.242 \\
$\bb_{8}$ & 16.916 & 16.916 & 2229 & 2406 & -0.001 & 0.035 & 0.035 & 0.943 & 0.253 \\
$\bb_{9}$ & 16.732 & 16.732 & 2233 & 2109 & 0.000 & 0.037 & 0.037 & 0.944 & 0.265 \\
$\bb_{10}$ & 16.448 & 16.448 & 2194 & 1787 & 0.000 & 0.041 & 0.041 & 0.939 & 0.293 \\
$\bb_{11}$ & 16.857 & 16.857 & 2265 & 1614 & -0.000 & 0.048 & 0.048 & 0.941 & 0.360 \\
$\bb_{12}$ & 16.613 & 16.613 & 2223 & 1927 & -0.004 & 0.039 & 0.039 & 0.942 & 0.277 \\
$\bb_{13}$ & 16.893 & 16.893 & 2234 & 2351 & -0.005 & 0.034 & 0.034 & 0.945 & 0.254 \\
$\bb_{14}$ & 17.334 & 17.334 & 2239 & 2803 & -0.005 & 0.032 & 0.032 & 0.946 & 0.238 \\
$\bb_{15}$ & 17.565 & 17.565 & 2165 & 3168 & -0.004 & 0.031 & 0.031 & 0.941 & 0.229 \\
$\bb_{16}$ & 17.929 & 17.929 & 2101 & 3515 & -0.001 & 0.030 & 0.030 & 0.939 & 0.221 \\
$\bb_{17}$ & 18.505 & 18.505 & 2078 & 3852 & 0.000 & 0.029 & 0.029 & 0.944 & 0.213 \\
$\bb_{18}$ & 19.329 & 19.329 & 2103 & 4188 & 0.001 & 0.028 & 0.028 & 0.947 & 0.205 \\
$\bb_{19}$ & 20.492 & 20.492 & 2167 & 4569 & 0.002 & 0.026 & 0.026 & 0.949 & 0.196 \\
$\bb_{20}$ & 21.968 & 21.968 & 2239 & 4998 & 0.003 & 0.025 & 0.025 & 0.946 & 0.186 \\
$\bb_{21}$ & 23.598 & 23.598 & 2285 & 5410 & 0.004 & 0.024 & 0.024 & 0.945 & 0.178 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.927 & 0.353 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.016 & 0.016 & 0.948 & 0.088 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.011 & 0.022 & 0.024 & 0.993 & 0.347 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_linear_heteroskedastic_kinkon_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 8.684 & 8.684 & 625 & 848 & -0.001 & 0.062 & 0.061 & 0.949 & 0.241 \\
$\bb_{2}$ & 8.416 & 8.416 & 601 & 807 & -0.000 & 0.062 & 0.062 & 0.953 & 0.247 \\
$\bb_{3}$ & 8.209 & 8.209 & 580 & 773 & -0.000 & 0.065 & 0.065 & 0.947 & 0.252 \\
$\bb_{4}$ & 8.045 & 8.045 & 559 & 740 & -0.000 & 0.067 & 0.067 & 0.941 & 0.256 \\
$\bb_{5}$ & 7.926 & 7.926 & 539 & 711 & -0.001 & 0.068 & 0.068 & 0.944 & 0.261 \\
$\bb_{6}$ & 7.850 & 7.850 & 521 & 684 & -0.001 & 0.068 & 0.068 & 0.946 & 0.266 \\
$\bb_{7}$ & 7.780 & 7.780 & 501 & 651 & -0.000 & 0.070 & 0.070 & 0.942 & 0.272 \\
$\bb_{8}$ & 7.637 & 7.637 & 495 & 576 & -0.000 & 0.073 & 0.073 & 0.948 & 0.285 \\
$\bb_{9}$ & 7.575 & 7.575 & 521 & 483 & -0.002 & 0.077 & 0.077 & 0.945 & 0.298 \\
$\bb_{10}$ & 7.515 & 7.515 & 554 & 378 & -0.002 & 0.085 & 0.085 & 0.937 & 0.325 \\
$\bb_{11}$ & 7.937 & 7.937 & 653 & 311 & -0.001 & 0.107 & 0.107 & 0.930 & 0.402 \\
$\bb_{12}$ & 7.534 & 7.534 & 540 & 421 & -0.003 & 0.080 & 0.080 & 0.943 & 0.310 \\
$\bb_{13}$ & 7.607 & 7.607 & 496 & 557 & -0.000 & 0.073 & 0.073 & 0.946 & 0.287 \\
$\bb_{14}$ & 7.763 & 7.763 & 500 & 654 & 0.001 & 0.070 & 0.070 & 0.943 & 0.270 \\
$\bb_{15}$ & 7.829 & 7.829 & 524 & 689 & 0.000 & 0.069 & 0.069 & 0.942 & 0.263 \\
$\bb_{16}$ & 7.935 & 7.935 & 546 & 720 & 0.001 & 0.067 & 0.067 & 0.944 & 0.257 \\
$\bb_{17}$ & 8.122 & 8.122 & 568 & 755 & 0.002 & 0.066 & 0.066 & 0.942 & 0.251 \\
$\bb_{18}$ & 8.447 & 8.447 & 598 & 805 & 0.000 & 0.063 & 0.063 & 0.944 & 0.243 \\
$\bb_{19}$ & 8.951 & 8.951 & 640 & 877 & 0.001 & 0.059 & 0.059 & 0.949 & 0.232 \\
$\bb_{20}$ & 9.620 & 9.620 & 691 & 969 & 0.002 & 0.057 & 0.057 & 0.944 & 0.220 \\
$\bb_{21}$ & 10.322 & 10.322 & 731 & 1051 & 0.002 & 0.055 & 0.055 & 0.942 & 0.210 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.910 & 0.410 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.023 & 0.023 & 0.947 & 0.089 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.074 & 0.044 & 0.086 & 0.985 & 0.405 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_linear_heteroskedastic_kinkon_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 8.538 & 8.538 & 607 & 820 & -0.001 & 0.063 & 0.063 & 0.950 & 0.245 \\
$\bb_{2}$ & 8.257 & 8.257 & 582 & 778 & -0.000 & 0.064 & 0.064 & 0.951 & 0.252 \\
$\bb_{3}$ & 8.037 & 8.037 & 559 & 741 & 0.000 & 0.067 & 0.067 & 0.946 & 0.257 \\
$\bb_{4}$ & 7.874 & 7.874 & 538 & 709 & -0.000 & 0.069 & 0.069 & 0.943 & 0.262 \\
$\bb_{5}$ & 7.747 & 7.747 & 518 & 679 & -0.001 & 0.069 & 0.069 & 0.945 & 0.268 \\
$\bb_{6}$ & 7.656 & 7.656 & 498 & 650 & -0.001 & 0.070 & 0.070 & 0.946 & 0.273 \\
$\bb_{7}$ & 7.576 & 7.576 & 477 & 618 & -0.000 & 0.072 & 0.072 & 0.941 & 0.280 \\
$\bb_{8}$ & 7.411 & 7.411 & 465 & 546 & 0.000 & 0.075 & 0.075 & 0.947 & 0.293 \\
$\bb_{9}$ & 7.330 & 7.330 & 487 & 456 & -0.002 & 0.079 & 0.079 & 0.944 & 0.308 \\
$\bb_{10}$ & 7.206 & 7.206 & 510 & 349 & -0.002 & 0.088 & 0.088 & 0.936 & 0.338 \\
$\bb_{11}$ & 7.385 & 7.385 & 572 & 266 & -0.001 & 0.115 & 0.115 & 0.929 & 0.434 \\
$\bb_{12}$ & 7.278 & 7.278 & 504 & 395 & -0.003 & 0.083 & 0.083 & 0.944 & 0.321 \\
$\bb_{13}$ & 7.401 & 7.401 & 468 & 530 & -0.000 & 0.075 & 0.075 & 0.945 & 0.295 \\
$\bb_{14}$ & 7.594 & 7.594 & 480 & 625 & 0.001 & 0.071 & 0.071 & 0.943 & 0.276 \\
$\bb_{15}$ & 7.695 & 7.695 & 508 & 665 & -0.000 & 0.070 & 0.070 & 0.942 & 0.268 \\
$\bb_{16}$ & 7.855 & 7.855 & 536 & 705 & 0.001 & 0.067 & 0.067 & 0.943 & 0.260 \\
$\bb_{17}$ & 8.107 & 8.107 & 566 & 752 & 0.002 & 0.066 & 0.066 & 0.943 & 0.251 \\
$\bb_{18}$ & 8.468 & 8.468 & 601 & 809 & 0.000 & 0.063 & 0.063 & 0.944 & 0.242 \\
$\bb_{19}$ & 8.978 & 8.978 & 644 & 883 & 0.000 & 0.059 & 0.059 & 0.948 & 0.231 \\
$\bb_{20}$ & 9.624 & 9.624 & 692 & 970 & 0.002 & 0.057 & 0.057 & 0.944 & 0.220 \\
$\bb_{21}$ & 10.338 & 10.338 & 734 & 1056 & 0.002 & 0.055 & 0.055 & 0.940 & 0.210 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.909 & 0.420 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.023 & 0.023 & 0.949 & 0.090 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.076 & 0.045 & 0.088 & 0.984 & 0.420 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_linear_heteroskedastic_rdrobustadj_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.920 & 18.920 & 2042 & 4036 & -0.002 & 0.029 & 0.029 & 0.947 & 0.217 \\
$\bb_{2}$ & 18.614 & 18.614 & 2065 & 3924 & -0.002 & 0.029 & 0.029 & 0.952 & 0.220 \\
$\bb_{3}$ & 18.397 & 18.397 & 2110 & 3794 & -0.002 & 0.030 & 0.030 & 0.949 & 0.222 \\
$\bb_{4}$ & 18.284 & 18.284 & 2182 & 3647 & -0.002 & 0.031 & 0.031 & 0.949 & 0.224 \\
$\bb_{5}$ & 18.172 & 18.172 & 2256 & 3454 & -0.002 & 0.031 & 0.031 & 0.950 & 0.227 \\
$\bb_{6}$ & 18.104 & 18.104 & 2332 & 3236 & -0.002 & 0.032 & 0.032 & 0.945 & 0.232 \\
$\bb_{7}$ & 17.715 & 17.715 & 2330 & 2898 & -0.002 & 0.034 & 0.034 & 0.945 & 0.241 \\
$\bb_{8}$ & 17.474 & 17.474 & 2340 & 2587 & -0.001 & 0.035 & 0.035 & 0.947 & 0.251 \\
$\bb_{9}$ & 17.306 & 17.306 & 2344 & 2288 & 0.000 & 0.038 & 0.038 & 0.946 & 0.263 \\
$\bb_{10}$ & 17.385 & 17.385 & 2370 & 2040 & 0.000 & 0.041 & 0.041 & 0.939 & 0.284 \\
$\bb_{11}$ & 18.282 & 18.282 & 2516 & 1968 & -0.000 & 0.046 & 0.046 & 0.943 & 0.339 \\
$\bb_{12}$ & 17.522 & 17.522 & 2395 & 2180 & -0.003 & 0.038 & 0.039 & 0.943 & 0.269 \\
$\bb_{13}$ & 17.903 & 17.903 & 2435 & 2652 & -0.005 & 0.034 & 0.034 & 0.950 & 0.246 \\
$\bb_{14}$ & 18.374 & 18.374 & 2449 & 3140 & -0.005 & 0.032 & 0.032 & 0.945 & 0.231 \\
$\bb_{15}$ & 18.805 & 18.805 & 2421 & 3586 & -0.004 & 0.031 & 0.031 & 0.941 & 0.221 \\
$\bb_{16}$ & 18.919 & 18.919 & 2307 & 3867 & -0.001 & 0.031 & 0.031 & 0.941 & 0.217 \\
$\bb_{17}$ & 18.942 & 18.942 & 2175 & 4021 & 0.001 & 0.030 & 0.030 & 0.944 & 0.214 \\
$\bb_{18}$ & 19.136 & 19.136 & 2090 & 4131 & 0.001 & 0.029 & 0.029 & 0.946 & 0.212 \\
$\bb_{19}$ & 19.695 & 19.695 & 2068 & 4278 & 0.003 & 0.028 & 0.028 & 0.948 & 0.208 \\
$\bb_{20}$ & 20.557 & 20.557 & 2072 & 4464 & 0.003 & 0.027 & 0.028 & 0.948 & 0.204 \\
$\bb_{21}$ & 21.470 & 21.470 & 2054 & 4601 & 0.004 & 0.028 & 0.028 & 0.947 & 0.201 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.926 & 0.354 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.016 & 0.016 & 0.945 & 0.088 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.014 & 0.026 & 0.029 & 0.991 & 0.366 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_linear_heteroskedastic_rdrobustadj_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.343 & 18.343 & 1960 & 3818 & -0.001 & 0.029 & 0.029 & 0.947 & 0.224 \\
$\bb_{2}$ & 18.051 & 18.051 & 1977 & 3719 & -0.001 & 0.030 & 0.030 & 0.950 & 0.227 \\
$\bb_{3}$ & 17.855 & 17.855 & 2018 & 3608 & -0.001 & 0.031 & 0.031 & 0.948 & 0.229 \\
$\bb_{4}$ & 17.785 & 17.785 & 2090 & 3485 & -0.001 & 0.031 & 0.031 & 0.947 & 0.231 \\
$\bb_{5}$ & 17.710 & 17.710 & 2166 & 3313 & -0.001 & 0.032 & 0.032 & 0.948 & 0.234 \\
$\bb_{6}$ & 17.660 & 17.660 & 2243 & 3107 & -0.002 & 0.032 & 0.033 & 0.942 & 0.238 \\
$\bb_{7}$ & 17.157 & 17.157 & 2217 & 2745 & -0.001 & 0.034 & 0.034 & 0.943 & 0.250 \\
$\bb_{8}$ & 16.803 & 16.803 & 2205 & 2415 & -0.001 & 0.036 & 0.036 & 0.945 & 0.262 \\
$\bb_{9}$ & 16.462 & 16.462 & 2176 & 2085 & -0.000 & 0.039 & 0.039 & 0.944 & 0.277 \\
$\bb_{10}$ & 16.219 & 16.219 & 2146 & 1778 & 0.000 & 0.043 & 0.043 & 0.936 & 0.304 \\
$\bb_{11}$ & 16.492 & 16.492 & 2191 & 1581 & -0.001 & 0.051 & 0.051 & 0.940 & 0.379 \\
$\bb_{12}$ & 16.520 & 16.520 & 2200 & 1947 & -0.004 & 0.040 & 0.040 & 0.942 & 0.285 \\
$\bb_{13}$ & 17.243 & 17.243 & 2302 & 2481 & -0.006 & 0.035 & 0.035 & 0.945 & 0.256 \\
$\bb_{14}$ & 17.877 & 17.877 & 2349 & 2999 & -0.005 & 0.032 & 0.033 & 0.945 & 0.238 \\
$\bb_{15}$ & 18.466 & 18.466 & 2354 & 3483 & -0.004 & 0.031 & 0.031 & 0.939 & 0.226 \\
$\bb_{16}$ & 18.673 & 18.673 & 2263 & 3788 & -0.002 & 0.031 & 0.031 & 0.939 & 0.220 \\
$\bb_{17}$ & 18.855 & 18.855 & 2164 & 3992 & -0.000 & 0.030 & 0.030 & 0.941 & 0.217 \\
$\bb_{18}$ & 19.160 & 19.160 & 2095 & 4145 & 0.001 & 0.029 & 0.029 & 0.945 & 0.213 \\
$\bb_{19}$ & 19.705 & 19.705 & 2067 & 4290 & 0.002 & 0.028 & 0.028 & 0.948 & 0.210 \\
$\bb_{20}$ & 20.543 & 20.543 & 2067 & 4467 & 0.003 & 0.027 & 0.027 & 0.945 & 0.205 \\
$\bb_{21}$ & 21.462 & 21.462 & 2050 & 4606 & 0.004 & 0.028 & 0.028 & 0.947 & 0.202 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.923 & 0.367 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.016 & 0.016 & 0.946 & 0.089 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.014 & 0.025 & 0.029 & 0.992 & 0.383 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_linear_homoskedastic_adaptive_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.862 & 18.862 & 2022 & 3994 & -0.002 & 0.028 & 0.028 & 0.948 & 0.213 \\
$\bb_{2}$ & 17.546 & 17.546 & 1877 & 3512 & -0.001 & 0.030 & 0.030 & 0.948 & 0.226 \\
$\bb_{3}$ & 15.909 & 15.909 & 1661 & 2914 & -0.001 & 0.033 & 0.033 & 0.943 & 0.248 \\
$\bb_{4}$ & 13.997 & 13.997 & 1382 & 2257 & -0.000 & 0.038 & 0.038 & 0.942 & 0.282 \\
$\bb_{5}$ & 12.000 & 12.000 & 1081 & 1641 & -0.001 & 0.044 & 0.044 & 0.940 & 0.331 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1113 & -0.001 & 0.053 & 0.053 & 0.948 & 0.401 \\
$\bb_{7}$ & 8.562 & 8.562 & 596 & 783 & -0.002 & 0.062 & 0.063 & 0.941 & 0.477 \\
$\bb_{8}$ & 8.375 & 8.375 & 599 & 680 & -0.002 & 0.068 & 0.068 & 0.935 & 0.501 \\
$\bb_{9}$ & 8.420 & 8.420 & 647 & 585 & -0.000 & 0.070 & 0.070 & 0.932 & 0.519 \\
$\bb_{10}$ & 8.534 & 8.534 & 708 & 483 & -0.000 & 0.075 & 0.075 & 0.931 & 0.539 \\
$\bb_{11}$ & 9.351 & 9.351 & 877 & 445 & -0.001 & 0.088 & 0.088 & 0.919 & 0.659 \\
$\bb_{12}$ & 8.464 & 8.464 & 680 & 522 & -0.004 & 0.072 & 0.072 & 0.933 & 0.531 \\
$\bb_{13}$ & 8.411 & 8.411 & 612 & 667 & -0.003 & 0.068 & 0.068 & 0.935 & 0.501 \\
$\bb_{14}$ & 8.717 & 8.717 & 614 & 821 & -0.002 & 0.062 & 0.062 & 0.940 & 0.463 \\
$\bb_{15}$ & 11.200 & 11.200 & 961 & 1419 & -0.000 & 0.047 & 0.047 & 0.936 & 0.353 \\
$\bb_{16}$ & 13.996 & 13.996 & 1382 & 2258 & -0.000 & 0.037 & 0.037 & 0.942 & 0.279 \\
$\bb_{17}$ & 16.483 & 16.483 & 1739 & 3123 & 0.000 & 0.031 & 0.031 & 0.949 & 0.237 \\
$\bb_{18}$ & 18.112 & 18.112 & 1930 & 3712 & 0.001 & 0.029 & 0.029 & 0.945 & 0.218 \\
$\bb_{19}$ & 19.440 & 19.440 & 2038 & 4146 & 0.002 & 0.027 & 0.027 & 0.948 & 0.207 \\
$\bb_{20}$ & 20.668 & 20.668 & 2098 & 4464 & 0.003 & 0.026 & 0.026 & 0.948 & 0.198 \\
$\bb_{21}$ & 21.765 & 21.765 & 2107 & 4658 & 0.004 & 0.026 & 0.026 & 0.949 & 0.193 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.884 & 0.551 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.019 & 0.019 & 0.952 & 0.110 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.034 & 0.035 & 0.049 & 0.979 & 0.637 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_linear_homoskedastic_adaptive_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.446 & 18.446 & 1967 & 3834 & -0.001 & 0.029 & 0.029 & 0.947 & 0.218 \\
$\bb_{2}$ & 17.301 & 17.301 & 1843 & 3422 & -0.001 & 0.030 & 0.030 & 0.947 & 0.230 \\
$\bb_{3}$ & 15.833 & 15.833 & 1650 & 2887 & -0.001 & 0.033 & 0.033 & 0.943 & 0.249 \\
$\bb_{4}$ & 13.993 & 13.993 & 1382 & 2255 & -0.000 & 0.038 & 0.038 & 0.942 & 0.282 \\
$\bb_{5}$ & 12.000 & 12.000 & 1081 & 1641 & -0.001 & 0.044 & 0.044 & 0.940 & 0.331 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1113 & -0.001 & 0.053 & 0.053 & 0.948 & 0.401 \\
$\bb_{7}$ & 8.375 & 8.375 & 570 & 751 & -0.002 & 0.064 & 0.064 & 0.941 & 0.487 \\
$\bb_{8}$ & 8.066 & 8.066 & 554 & 636 & -0.002 & 0.070 & 0.070 & 0.931 & 0.520 \\
$\bb_{9}$ & 8.081 & 8.081 & 595 & 543 & -0.000 & 0.073 & 0.073 & 0.932 & 0.539 \\
$\bb_{10}$ & 8.136 & 8.136 & 646 & 441 & -0.001 & 0.078 & 0.078 & 0.931 & 0.564 \\
$\bb_{11}$ & 8.842 & 8.842 & 794 & 394 & -0.001 & 0.093 & 0.093 & 0.916 & 0.697 \\
$\bb_{12}$ & 8.092 & 8.092 & 623 & 480 & -0.004 & 0.075 & 0.075 & 0.931 & 0.554 \\
$\bb_{13}$ & 8.088 & 8.088 & 564 & 622 & -0.002 & 0.070 & 0.070 & 0.933 & 0.521 \\
$\bb_{14}$ & 8.563 & 8.563 & 593 & 793 & -0.002 & 0.062 & 0.063 & 0.939 & 0.471 \\
$\bb_{15}$ & 11.200 & 11.200 & 961 & 1419 & -0.000 & 0.047 & 0.047 & 0.936 & 0.353 \\
$\bb_{16}$ & 13.993 & 13.993 & 1381 & 2257 & -0.000 & 0.037 & 0.037 & 0.942 & 0.279 \\
$\bb_{17}$ & 16.467 & 16.467 & 1737 & 3117 & -0.000 & 0.031 & 0.031 & 0.949 & 0.237 \\
$\bb_{18}$ & 18.090 & 18.090 & 1927 & 3704 & 0.000 & 0.029 & 0.029 & 0.946 & 0.219 \\
$\bb_{19}$ & 19.259 & 19.259 & 2016 & 4074 & 0.001 & 0.028 & 0.028 & 0.948 & 0.209 \\
$\bb_{20}$ & 20.308 & 20.308 & 2057 & 4323 & 0.001 & 0.027 & 0.027 & 0.945 & 0.202 \\
$\bb_{21}$ & 21.402 & 21.402 & 2067 & 4519 & 0.002 & 0.026 & 0.026 & 0.949 & 0.197 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.881 & 0.565 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.019 & 0.019 & 0.951 & 0.111 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.037 & 0.037 & 0.052 & 0.976 & 0.665 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_linear_homoskedastic_kinkoff_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.534 & 19.534 & 2120 & 4260 & -0.002 & 0.027 & 0.028 & 0.949 & 0.207 \\
$\bb_{2}$ & 19.152 & 19.152 & 2138 & 4114 & -0.002 & 0.028 & 0.028 & 0.945 & 0.210 \\
$\bb_{3}$ & 18.902 & 18.902 & 2185 & 3961 & -0.002 & 0.028 & 0.028 & 0.944 & 0.212 \\
$\bb_{4}$ & 18.805 & 18.805 & 2271 & 3805 & -0.002 & 0.029 & 0.029 & 0.945 & 0.214 \\
$\bb_{5}$ & 18.832 & 18.832 & 2383 & 3639 & -0.002 & 0.029 & 0.029 & 0.945 & 0.215 \\
$\bb_{6}$ & 19.003 & 19.003 & 2517 & 3478 & -0.002 & 0.029 & 0.029 & 0.945 & 0.216 \\
$\bb_{7}$ & 19.115 & 19.115 & 2621 & 3265 & -0.002 & 0.030 & 0.030 & 0.944 & 0.219 \\
$\bb_{8}$ & 19.116 & 19.116 & 2679 & 2996 & -0.001 & 0.031 & 0.031 & 0.948 & 0.224 \\
$\bb_{9}$ & 19.218 & 19.218 & 2729 & 2738 & 0.000 & 0.032 & 0.032 & 0.945 & 0.232 \\
$\bb_{10}$ & 19.480 & 19.480 & 2777 & 2508 & 0.000 & 0.035 & 0.035 & 0.945 & 0.250 \\
$\bb_{11}$ & 21.345 & 21.345 & 3064 & 2673 & -0.001 & 0.036 & 0.036 & 0.942 & 0.281 \\
$\bb_{12}$ & 19.319 & 19.319 & 2751 & 2587 & -0.004 & 0.033 & 0.033 & 0.946 & 0.240 \\
$\bb_{13}$ & 19.199 & 19.199 & 2704 & 2962 & -0.006 & 0.030 & 0.031 & 0.942 & 0.224 \\
$\bb_{14}$ & 19.204 & 19.204 & 2625 & 3342 & -0.007 & 0.029 & 0.029 & 0.944 & 0.216 \\
$\bb_{15}$ & 18.993 & 18.993 & 2458 & 3608 & -0.005 & 0.029 & 0.029 & 0.948 & 0.213 \\
$\bb_{16}$ & 18.625 & 18.625 & 2237 & 3746 & -0.002 & 0.029 & 0.029 & 0.950 & 0.214 \\
$\bb_{17}$ & 18.421 & 18.421 & 2068 & 3821 & 0.000 & 0.029 & 0.029 & 0.948 & 0.215 \\
$\bb_{18}$ & 18.678 & 18.678 & 2014 & 3935 & 0.001 & 0.028 & 0.028 & 0.944 & 0.213 \\
$\bb_{19}$ & 19.490 & 19.490 & 2043 & 4167 & 0.002 & 0.027 & 0.027 & 0.948 & 0.206 \\
$\bb_{20}$ & 20.668 & 20.668 & 2098 & 4464 & 0.003 & 0.026 & 0.026 & 0.948 & 0.198 \\
$\bb_{21}$ & 21.765 & 21.765 & 2107 & 4658 & 0.004 & 0.026 & 0.026 & 0.949 & 0.193 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.935 & 0.328 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.015 & 0.015 & 0.949 & 0.085 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.011 & 0.024 & 0.026 & 0.993 & 0.324 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_linear_homoskedastic_kinkoff_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.940 & 18.940 & 2038 & 4030 & -0.001 & 0.028 & 0.028 & 0.947 & 0.214 \\
$\bb_{2}$ & 18.560 & 18.560 & 2046 & 3894 & -0.001 & 0.029 & 0.029 & 0.945 & 0.217 \\
$\bb_{3}$ & 18.341 & 18.341 & 2087 & 3764 & -0.001 & 0.029 & 0.029 & 0.944 & 0.219 \\
$\bb_{4}$ & 18.247 & 18.247 & 2164 & 3620 & -0.001 & 0.030 & 0.030 & 0.945 & 0.220 \\
$\bb_{5}$ & 18.265 & 18.265 & 2269 & 3460 & -0.002 & 0.030 & 0.030 & 0.942 & 0.222 \\
$\bb_{6}$ & 18.404 & 18.404 & 2394 & 3295 & -0.002 & 0.030 & 0.030 & 0.944 & 0.223 \\
$\bb_{7}$ & 18.492 & 18.492 & 2494 & 3084 & -0.001 & 0.030 & 0.030 & 0.944 & 0.226 \\
$\bb_{8}$ & 18.409 & 18.409 & 2536 & 2801 & -0.001 & 0.032 & 0.032 & 0.948 & 0.233 \\
$\bb_{9}$ & 18.445 & 18.445 & 2577 & 2534 & 0.000 & 0.033 & 0.033 & 0.945 & 0.241 \\
$\bb_{10}$ & 18.570 & 18.570 & 2606 & 2280 & 0.000 & 0.036 & 0.036 & 0.945 & 0.261 \\
$\bb_{11}$ & 20.183 & 20.183 & 2867 & 2376 & -0.001 & 0.038 & 0.038 & 0.944 & 0.298 \\
$\bb_{12}$ & 18.471 & 18.471 & 2589 & 2371 & -0.004 & 0.035 & 0.035 & 0.945 & 0.251 \\
$\bb_{13}$ & 18.461 & 18.461 & 2555 & 2759 & -0.006 & 0.031 & 0.032 & 0.943 & 0.233 \\
$\bb_{14}$ & 18.567 & 18.567 & 2494 & 3154 & -0.007 & 0.029 & 0.030 & 0.943 & 0.223 \\
$\bb_{15}$ & 18.485 & 18.485 & 2354 & 3449 & -0.005 & 0.029 & 0.029 & 0.947 & 0.218 \\
$\bb_{16}$ & 18.323 & 18.323 & 2178 & 3645 & -0.002 & 0.029 & 0.029 & 0.948 & 0.217 \\
$\bb_{17}$ & 18.304 & 18.304 & 2048 & 3779 & -0.001 & 0.029 & 0.029 & 0.947 & 0.217 \\
$\bb_{18}$ & 18.620 & 18.620 & 2006 & 3912 & 0.000 & 0.029 & 0.029 & 0.945 & 0.214 \\
$\bb_{19}$ & 19.300 & 19.300 & 2021 & 4091 & 0.001 & 0.028 & 0.028 & 0.948 & 0.209 \\
$\bb_{20}$ & 20.308 & 20.308 & 2057 & 4323 & 0.001 & 0.027 & 0.027 & 0.945 & 0.202 \\
$\bb_{21}$ & 21.402 & 21.402 & 2067 & 4519 & 0.002 & 0.026 & 0.026 & 0.949 & 0.197 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.935 & 0.339 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.015 & 0.015 & 0.950 & 0.086 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.010 & 0.023 & 0.025 & 0.993 & 0.329 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_linear_homoskedastic_kinkon_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 8.558 & 8.558 & 609 & 823 & -0.001 & 0.064 & 0.064 & 0.948 & 0.244 \\
$\bb_{2}$ & 8.391 & 8.391 & 598 & 803 & -0.001 & 0.064 & 0.064 & 0.946 & 0.247 \\
$\bb_{3}$ & 8.281 & 8.281 & 589 & 788 & -0.001 & 0.065 & 0.065 & 0.943 & 0.250 \\
$\bb_{4}$ & 8.239 & 8.239 & 583 & 779 & -0.000 & 0.066 & 0.066 & 0.939 & 0.251 \\
$\bb_{5}$ & 8.251 & 8.251 & 579 & 773 & -0.001 & 0.066 & 0.066 & 0.941 & 0.251 \\
$\bb_{6}$ & 8.325 & 8.325 & 577 & 772 & -0.002 & 0.065 & 0.065 & 0.946 & 0.251 \\
$\bb_{7}$ & 8.375 & 8.375 & 575 & 752 & -0.003 & 0.065 & 0.065 & 0.950 & 0.253 \\
$\bb_{8}$ & 8.375 & 8.375 & 599 & 680 & -0.002 & 0.068 & 0.068 & 0.943 & 0.260 \\
$\bb_{9}$ & 8.420 & 8.420 & 647 & 585 & -0.000 & 0.070 & 0.070 & 0.942 & 0.269 \\
$\bb_{10}$ & 8.534 & 8.534 & 708 & 483 & -0.000 & 0.075 & 0.075 & 0.941 & 0.289 \\
$\bb_{11}$ & 9.351 & 9.351 & 877 & 445 & -0.001 & 0.088 & 0.088 & 0.940 & 0.339 \\
$\bb_{12}$ & 8.464 & 8.464 & 680 & 522 & -0.004 & 0.072 & 0.072 & 0.944 & 0.278 \\
$\bb_{13}$ & 8.411 & 8.411 & 612 & 667 & -0.003 & 0.068 & 0.068 & 0.946 & 0.260 \\
$\bb_{14}$ & 8.413 & 8.413 & 579 & 768 & -0.001 & 0.065 & 0.065 & 0.939 & 0.249 \\
$\bb_{15}$ & 8.321 & 8.321 & 583 & 781 & -0.000 & 0.065 & 0.065 & 0.939 & 0.247 \\
$\bb_{16}$ & 8.160 & 8.160 & 573 & 764 & 0.001 & 0.065 & 0.065 & 0.943 & 0.251 \\
$\bb_{17}$ & 8.070 & 8.070 & 561 & 747 & 0.000 & 0.065 & 0.065 & 0.948 & 0.254 \\
$\bb_{18}$ & 8.183 & 8.183 & 566 & 756 & -0.001 & 0.066 & 0.066 & 0.939 & 0.252 \\
$\bb_{19}$ & 8.539 & 8.539 & 590 & 798 & -0.002 & 0.063 & 0.063 & 0.944 & 0.244 \\
$\bb_{20}$ & 9.055 & 9.055 & 623 & 856 & -0.000 & 0.060 & 0.060 & 0.946 & 0.234 \\
$\bb_{21}$ & 9.535 & 9.535 & 639 & 893 & 0.001 & 0.059 & 0.059 & 0.943 & 0.228 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.921 & 0.391 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.022 & 0.022 & 0.955 & 0.087 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.069 & 0.043 & 0.082 & 0.989 & 0.386 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_linear_homoskedastic_kinkon_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 8.298 & 8.298 & 578 & 774 & -0.001 & 0.066 & 0.066 & 0.948 & 0.253 \\
$\bb_{2}$ & 8.131 & 8.131 & 566 & 754 & -0.001 & 0.066 & 0.066 & 0.944 & 0.256 \\
$\bb_{3}$ & 8.035 & 8.035 & 559 & 741 & -0.001 & 0.067 & 0.067 & 0.940 & 0.258 \\
$\bb_{4}$ & 7.994 & 7.994 & 553 & 733 & 0.000 & 0.068 & 0.068 & 0.938 & 0.259 \\
$\bb_{5}$ & 8.002 & 8.002 & 549 & 726 & -0.000 & 0.068 & 0.068 & 0.942 & 0.259 \\
$\bb_{6}$ & 8.063 & 8.063 & 546 & 723 & -0.002 & 0.066 & 0.066 & 0.947 & 0.259 \\
$\bb_{7}$ & 8.101 & 8.101 & 540 & 706 & -0.003 & 0.066 & 0.066 & 0.949 & 0.261 \\
$\bb_{8}$ & 8.065 & 8.065 & 554 & 636 & -0.002 & 0.070 & 0.070 & 0.943 & 0.270 \\
$\bb_{9}$ & 8.081 & 8.081 & 595 & 543 & -0.000 & 0.073 & 0.073 & 0.942 & 0.280 \\
$\bb_{10}$ & 8.136 & 8.136 & 646 & 441 & -0.001 & 0.078 & 0.078 & 0.942 & 0.302 \\
$\bb_{11}$ & 8.842 & 8.842 & 794 & 394 & -0.001 & 0.093 & 0.093 & 0.940 & 0.359 \\
$\bb_{12}$ & 8.092 & 8.092 & 623 & 480 & -0.004 & 0.075 & 0.075 & 0.941 & 0.290 \\
$\bb_{13}$ & 8.088 & 8.088 & 564 & 622 & -0.002 & 0.070 & 0.070 & 0.946 & 0.270 \\
$\bb_{14}$ & 8.134 & 8.134 & 544 & 719 & -0.002 & 0.067 & 0.067 & 0.940 & 0.258 \\
$\bb_{15}$ & 8.098 & 8.098 & 556 & 739 & -0.000 & 0.067 & 0.067 & 0.939 & 0.254 \\
$\bb_{16}$ & 8.028 & 8.028 & 556 & 738 & 0.000 & 0.066 & 0.066 & 0.944 & 0.255 \\
$\bb_{17}$ & 8.019 & 8.019 & 555 & 737 & -0.000 & 0.065 & 0.065 & 0.948 & 0.255 \\
$\bb_{18}$ & 8.157 & 8.157 & 562 & 751 & -0.002 & 0.066 & 0.066 & 0.940 & 0.252 \\
$\bb_{19}$ & 8.456 & 8.456 & 580 & 782 & -0.002 & 0.064 & 0.064 & 0.946 & 0.246 \\
$\bb_{20}$ & 8.897 & 8.897 & 604 & 827 & -0.001 & 0.062 & 0.062 & 0.947 & 0.239 \\
$\bb_{21}$ & 9.376 & 9.376 & 621 & 865 & 0.000 & 0.061 & 0.061 & 0.943 & 0.233 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.920 & 0.404 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.022 & 0.022 & 0.956 & 0.088 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.071 & 0.042 & 0.083 & 0.989 & 0.394 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_linear_homoskedastic_rdrobustadj_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.325 & 19.325 & 2100 & 4182 & -0.002 & 0.029 & 0.029 & 0.949 & 0.212 \\
$\bb_{2}$ & 19.171 & 19.171 & 2152 & 4123 & -0.002 & 0.029 & 0.029 & 0.948 & 0.213 \\
$\bb_{3}$ & 19.127 & 19.127 & 2235 & 4046 & -0.002 & 0.029 & 0.029 & 0.948 & 0.213 \\
$\bb_{4}$ & 19.198 & 19.198 & 2351 & 3949 & -0.003 & 0.029 & 0.030 & 0.948 & 0.213 \\
$\bb_{5}$ & 19.404 & 19.404 & 2495 & 3845 & -0.003 & 0.030 & 0.030 & 0.945 & 0.213 \\
$\bb_{6}$ & 19.638 & 19.638 & 2635 & 3703 & -0.002 & 0.030 & 0.030 & 0.946 & 0.214 \\
$\bb_{7}$ & 19.901 & 19.901 & 2763 & 3534 & -0.002 & 0.030 & 0.030 & 0.945 & 0.215 \\
$\bb_{8}$ & 20.219 & 20.219 & 2874 & 3351 & -0.001 & 0.031 & 0.031 & 0.949 & 0.217 \\
$\bb_{9}$ & 20.701 & 20.701 & 2983 & 3189 & 0.000 & 0.031 & 0.031 & 0.949 & 0.220 \\
$\bb_{10}$ & 21.556 & 21.556 & 3119 & 3110 & 0.000 & 0.033 & 0.033 & 0.950 & 0.232 \\
$\bb_{11}$ & 23.400 & 23.400 & 3362 & 3287 & -0.001 & 0.035 & 0.035 & 0.947 & 0.261 \\
$\bb_{12}$ & 21.216 & 21.216 & 3072 & 3143 & -0.004 & 0.032 & 0.032 & 0.947 & 0.225 \\
$\bb_{13}$ & 20.499 & 20.499 & 2936 & 3369 & -0.007 & 0.030 & 0.031 & 0.946 & 0.215 \\
$\bb_{14}$ & 20.118 & 20.118 & 2793 & 3651 & -0.007 & 0.029 & 0.030 & 0.945 & 0.211 \\
$\bb_{15}$ & 19.695 & 19.695 & 2591 & 3862 & -0.005 & 0.030 & 0.030 & 0.946 & 0.210 \\
$\bb_{16}$ & 19.024 & 19.024 & 2321 & 3897 & -0.001 & 0.030 & 0.030 & 0.951 & 0.215 \\
$\bb_{17}$ & 18.414 & 18.414 & 2081 & 3827 & 0.001 & 0.030 & 0.030 & 0.951 & 0.219 \\
$\bb_{18}$ & 18.243 & 18.243 & 1959 & 3776 & 0.001 & 0.030 & 0.030 & 0.943 & 0.220 \\
$\bb_{19}$ & 18.530 & 18.530 & 1924 & 3797 & 0.002 & 0.030 & 0.030 & 0.950 & 0.218 \\
$\bb_{20}$ & 19.104 & 19.104 & 1912 & 3865 & 0.002 & 0.030 & 0.030 & 0.948 & 0.216 \\
$\bb_{21}$ & 19.617 & 19.617 & 1867 & 3854 & 0.002 & 0.030 & 0.030 & 0.952 & 0.217 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.935 & 0.326 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.002 & 0.015 & 0.015 & 0.948 & 0.084 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.013 & 0.027 & 0.030 & 0.991 & 0.343 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_linear_homoskedastic_rdrobustadj_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.446 & 18.446 & 1976 & 3846 & -0.001 & 0.029 & 0.029 & 0.946 & 0.222 \\
$\bb_{2}$ & 18.337 & 18.337 & 2020 & 3819 & -0.001 & 0.030 & 0.030 & 0.945 & 0.222 \\
$\bb_{3}$ & 18.348 & 18.348 & 2101 & 3775 & -0.001 & 0.030 & 0.030 & 0.946 & 0.223 \\
$\bb_{4}$ & 18.488 & 18.488 & 2219 & 3716 & -0.001 & 0.030 & 0.030 & 0.945 & 0.222 \\
$\bb_{5}$ & 18.737 & 18.737 & 2365 & 3637 & -0.002 & 0.030 & 0.030 & 0.944 & 0.222 \\
$\bb_{6}$ & 18.966 & 18.966 & 2501 & 3501 & -0.002 & 0.030 & 0.030 & 0.945 & 0.222 \\
$\bb_{7}$ & 19.098 & 19.098 & 2604 & 3300 & -0.001 & 0.031 & 0.031 & 0.946 & 0.225 \\
$\bb_{8}$ & 19.288 & 19.288 & 2695 & 3089 & -0.000 & 0.032 & 0.032 & 0.947 & 0.228 \\
$\bb_{9}$ & 19.613 & 19.613 & 2782 & 2892 & 0.000 & 0.032 & 0.032 & 0.945 & 0.233 \\
$\bb_{10}$ & 20.205 & 20.205 & 2884 & 2747 & 0.000 & 0.034 & 0.034 & 0.942 & 0.247 \\
$\bb_{11}$ & 21.806 & 21.806 & 3110 & 2852 & -0.001 & 0.037 & 0.037 & 0.943 & 0.282 \\
$\bb_{12}$ & 19.941 & 19.941 & 2845 & 2797 & -0.004 & 0.033 & 0.034 & 0.947 & 0.239 \\
$\bb_{13}$ & 19.520 & 19.520 & 2749 & 3093 & -0.006 & 0.031 & 0.031 & 0.941 & 0.226 \\
$\bb_{14}$ & 19.298 & 19.298 & 2631 & 3407 & -0.007 & 0.029 & 0.030 & 0.943 & 0.220 \\
$\bb_{15}$ & 19.009 & 19.009 & 2456 & 3648 & -0.005 & 0.030 & 0.030 & 0.944 & 0.219 \\
$\bb_{16}$ & 18.515 & 18.515 & 2227 & 3730 & -0.003 & 0.030 & 0.030 & 0.947 & 0.221 \\
$\bb_{17}$ & 18.115 & 18.115 & 2033 & 3722 & -0.001 & 0.030 & 0.030 & 0.951 & 0.224 \\
$\bb_{18}$ & 18.047 & 18.047 & 1931 & 3705 & -0.000 & 0.030 & 0.030 & 0.943 & 0.223 \\
$\bb_{19}$ & 18.280 & 18.280 & 1892 & 3705 & 0.000 & 0.030 & 0.030 & 0.947 & 0.222 \\
$\bb_{20}$ & 18.825 & 18.825 & 1878 & 3762 & 0.001 & 0.029 & 0.029 & 0.945 & 0.220 \\
$\bb_{21}$ & 19.374 & 19.374 & 1839 & 3766 & 0.002 & 0.029 & 0.030 & 0.946 & 0.220 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.930 & 0.341 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.002 & 0.015 & 0.015 & 0.950 & 0.086 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.012 & 0.025 & 0.028 & 0.992 & 0.350 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_quadratic_heteroskedastic_adaptive_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.887 & 17.887 & 1892 & 3622 & -0.005 & 0.030 & 0.030 & 0.952 & 0.226 \\
$\bb_{2}$ & 16.808 & 16.808 & 1774 & 3244 & -0.004 & 0.031 & 0.031 & 0.948 & 0.238 \\
$\bb_{3}$ & 15.591 & 15.591 & 1615 & 2807 & -0.003 & 0.033 & 0.033 & 0.952 & 0.254 \\
$\bb_{4}$ & 13.963 & 13.963 & 1377 & 2248 & -0.002 & 0.037 & 0.037 & 0.946 & 0.283 \\
$\bb_{5}$ & 12.000 & 12.000 & 1082 & 1642 & -0.000 & 0.043 & 0.043 & 0.943 & 0.331 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1113 & 0.001 & 0.053 & 0.053 & 0.939 & 0.400 \\
$\bb_{7}$ & 8.168 & 8.168 & 543 & 715 & 0.001 & 0.066 & 0.066 & 0.935 & 0.495 \\
$\bb_{8}$ & 7.637 & 7.637 & 494 & 577 & 0.003 & 0.074 & 0.074 & 0.923 & 0.545 \\
$\bb_{9}$ & 7.604 & 7.604 & 526 & 487 & 0.006 & 0.078 & 0.078 & 0.925 & 0.566 \\
$\bb_{10}$ & 7.568 & 7.568 & 562 & 384 & 0.005 & 0.083 & 0.083 & 0.925 & 0.598 \\
$\bb_{11}$ & 8.064 & 8.064 & 672 & 322 & -0.000 & 0.102 & 0.102 & 0.913 & 0.756 \\
$\bb_{12}$ & 7.578 & 7.578 & 547 & 425 & -0.002 & 0.079 & 0.079 & 0.925 & 0.582 \\
$\bb_{13}$ & 7.610 & 7.610 & 496 & 558 & 0.000 & 0.073 & 0.073 & 0.929 & 0.543 \\
$\bb_{14}$ & 8.430 & 8.430 & 576 & 769 & -0.000 & 0.062 & 0.062 & 0.932 & 0.471 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1418 & -0.001 & 0.046 & 0.046 & 0.936 & 0.348 \\
$\bb_{16}$ & 13.926 & 13.926 & 1372 & 2236 & -0.001 & 0.036 & 0.036 & 0.943 & 0.277 \\
$\bb_{17}$ & 15.794 & 15.794 & 1641 & 2883 & -0.002 & 0.032 & 0.032 & 0.951 & 0.245 \\
$\bb_{18}$ & 16.820 & 16.820 & 1756 & 3230 & -0.002 & 0.030 & 0.030 & 0.950 & 0.233 \\
$\bb_{19}$ & 17.866 & 17.866 & 1841 & 3536 & -0.001 & 0.029 & 0.029 & 0.948 & 0.223 \\
$\bb_{20}$ & 18.951 & 18.951 & 1897 & 3799 & -0.001 & 0.028 & 0.028 & 0.942 & 0.214 \\
$\bb_{21}$ & 20.130 & 20.130 & 1928 & 4034 & 0.000 & 0.027 & 0.027 & 0.946 & 0.208 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.872 & 0.585 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.020 & 0.020 & 0.942 & 0.113 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.053 & 0.046 & 0.070 & 0.963 & 0.718 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_quadratic_heteroskedastic_adaptive_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.460 & 17.460 & 1835 & 3461 & -0.004 & 0.030 & 0.031 & 0.951 & 0.232 \\
$\bb_{2}$ & 16.507 & 16.507 & 1732 & 3136 & -0.004 & 0.031 & 0.032 & 0.948 & 0.242 \\
$\bb_{3}$ & 15.414 & 15.414 & 1590 & 2748 & -0.003 & 0.033 & 0.033 & 0.952 & 0.257 \\
$\bb_{4}$ & 13.916 & 13.916 & 1371 & 2234 & -0.002 & 0.037 & 0.037 & 0.946 & 0.284 \\
$\bb_{5}$ & 11.999 & 11.999 & 1082 & 1642 & -0.000 & 0.043 & 0.043 & 0.943 & 0.331 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1113 & 0.001 & 0.053 & 0.053 & 0.939 & 0.400 \\
$\bb_{7}$ & 8.061 & 8.061 & 529 & 697 & 0.001 & 0.067 & 0.067 & 0.934 & 0.501 \\
$\bb_{8}$ & 7.300 & 7.300 & 450 & 532 & 0.002 & 0.078 & 0.078 & 0.921 & 0.569 \\
$\bb_{9}$ & 7.245 & 7.245 & 476 & 447 & 0.006 & 0.082 & 0.082 & 0.922 & 0.593 \\
$\bb_{10}$ & 7.128 & 7.128 & 500 & 343 & 0.005 & 0.088 & 0.088 & 0.922 & 0.633 \\
$\bb_{11}$ & 7.317 & 7.317 & 563 & 261 & -0.001 & 0.112 & 0.112 & 0.902 & 0.832 \\
$\bb_{12}$ & 7.227 & 7.227 & 497 & 390 & -0.002 & 0.083 & 0.083 & 0.921 & 0.609 \\
$\bb_{13}$ & 7.348 & 7.348 & 461 & 524 & 0.000 & 0.075 & 0.075 & 0.927 & 0.562 \\
$\bb_{14}$ & 8.409 & 8.409 & 573 & 765 & -0.000 & 0.062 & 0.062 & 0.932 & 0.472 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1418 & -0.001 & 0.046 & 0.046 & 0.936 & 0.348 \\
$\bb_{16}$ & 13.919 & 13.919 & 1371 & 2234 & -0.001 & 0.036 & 0.036 & 0.943 & 0.277 \\
$\bb_{17}$ & 15.793 & 15.793 & 1640 & 2883 & -0.002 & 0.032 & 0.032 & 0.951 & 0.245 \\
$\bb_{18}$ & 16.766 & 16.766 & 1748 & 3211 & -0.002 & 0.030 & 0.030 & 0.949 & 0.234 \\
$\bb_{19}$ & 17.739 & 17.739 & 1825 & 3488 & -0.002 & 0.029 & 0.029 & 0.949 & 0.225 \\
$\bb_{20}$ & 18.816 & 18.816 & 1881 & 3747 & -0.002 & 0.029 & 0.029 & 0.940 & 0.216 \\
$\bb_{21}$ & 20.034 & 20.034 & 1917 & 3997 & -0.001 & 0.027 & 0.027 & 0.945 & 0.209 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.862 & 0.603 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.020 & 0.020 & 0.941 & 0.115 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.058 & 0.049 & 0.076 & 0.959 & 0.769 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_quadratic_heteroskedastic_kinkoff_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.213 & 18.213 & 1939 & 3752 & -0.005 & 0.029 & 0.030 & 0.951 & 0.223 \\
$\bb_{2}$ & 17.557 & 17.557 & 1894 & 3525 & -0.005 & 0.030 & 0.030 & 0.947 & 0.230 \\
$\bb_{3}$ & 17.203 & 17.203 & 1893 & 3370 & -0.004 & 0.030 & 0.030 & 0.950 & 0.234 \\
$\bb_{4}$ & 17.159 & 17.159 & 1958 & 3268 & -0.002 & 0.031 & 0.031 & 0.949 & 0.235 \\
$\bb_{5}$ & 17.317 & 17.317 & 2078 & 3171 & 0.000 & 0.031 & 0.031 & 0.945 & 0.234 \\
$\bb_{6}$ & 17.528 & 17.528 & 2213 & 3041 & 0.003 & 0.031 & 0.031 & 0.943 & 0.234 \\
$\bb_{7}$ & 17.616 & 17.616 & 2312 & 2838 & 0.006 & 0.031 & 0.031 & 0.948 & 0.236 \\
$\bb_{8}$ & 17.424 & 17.424 & 2334 & 2539 & 0.007 & 0.032 & 0.033 & 0.944 & 0.244 \\
$\bb_{9}$ & 17.357 & 17.357 & 2359 & 2261 & 0.006 & 0.035 & 0.035 & 0.938 & 0.253 \\
$\bb_{10}$ & 17.274 & 17.274 & 2356 & 1973 & 0.002 & 0.038 & 0.038 & 0.941 & 0.276 \\
$\bb_{11}$ & 18.406 & 18.406 & 2551 & 1951 & -0.004 & 0.042 & 0.042 & 0.944 & 0.325 \\
$\bb_{12}$ & 17.297 & 17.297 & 2359 & 2086 & -0.007 & 0.037 & 0.037 & 0.946 & 0.263 \\
$\bb_{13}$ & 17.369 & 17.369 & 2333 & 2472 & -0.007 & 0.032 & 0.033 & 0.947 & 0.244 \\
$\bb_{14}$ & 17.534 & 17.534 & 2280 & 2862 & -0.006 & 0.031 & 0.031 & 0.951 & 0.233 \\
$\bb_{15}$ & 17.147 & 17.147 & 2080 & 3047 & -0.004 & 0.031 & 0.031 & 0.946 & 0.232 \\
$\bb_{16}$ & 16.682 & 16.682 & 1869 & 3114 & -0.002 & 0.031 & 0.031 & 0.947 & 0.235 \\
$\bb_{17}$ & 16.578 & 16.578 & 1771 & 3166 & -0.002 & 0.031 & 0.031 & 0.952 & 0.236 \\
$\bb_{18}$ & 16.978 & 16.978 & 1779 & 3293 & -0.002 & 0.030 & 0.030 & 0.950 & 0.231 \\
$\bb_{19}$ & 17.884 & 17.884 & 1843 & 3543 & -0.001 & 0.029 & 0.029 & 0.948 & 0.223 \\
$\bb_{20}$ & 18.952 & 18.952 & 1897 & 3799 & -0.001 & 0.028 & 0.028 & 0.942 & 0.214 \\
$\bb_{21}$ & 20.130 & 20.130 & 1928 & 4034 & 0.000 & 0.027 & 0.027 & 0.946 & 0.208 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.935 & 0.361 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.015 & 0.015 & 0.948 & 0.088 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.016 & 0.025 & 0.029 & 0.990 & 0.363 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_quadratic_heteroskedastic_kinkoff_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.687 & 17.687 & 1868 & 3552 & -0.004 & 0.030 & 0.030 & 0.950 & 0.230 \\
$\bb_{2}$ & 17.077 & 17.077 & 1823 & 3350 & -0.004 & 0.031 & 0.031 & 0.947 & 0.236 \\
$\bb_{3}$ & 16.696 & 16.696 & 1810 & 3195 & -0.003 & 0.031 & 0.031 & 0.950 & 0.241 \\
$\bb_{4}$ & 16.579 & 16.579 & 1851 & 3081 & -0.002 & 0.032 & 0.032 & 0.946 & 0.243 \\
$\bb_{5}$ & 16.641 & 16.641 & 1943 & 2966 & 0.001 & 0.032 & 0.032 & 0.943 & 0.243 \\
$\bb_{6}$ & 16.776 & 16.776 & 2057 & 2824 & 0.003 & 0.032 & 0.032 & 0.944 & 0.244 \\
$\bb_{7}$ & 16.861 & 16.861 & 2154 & 2632 & 0.006 & 0.032 & 0.033 & 0.949 & 0.247 \\
$\bb_{8}$ & 16.634 & 16.634 & 2170 & 2336 & 0.007 & 0.034 & 0.034 & 0.944 & 0.256 \\
$\bb_{9}$ & 16.538 & 16.538 & 2193 & 2064 & 0.006 & 0.036 & 0.037 & 0.938 & 0.266 \\
$\bb_{10}$ & 16.270 & 16.270 & 2159 & 1750 & 0.002 & 0.041 & 0.041 & 0.944 & 0.292 \\
$\bb_{11}$ & 16.701 & 16.701 & 2235 & 1582 & -0.003 & 0.047 & 0.047 & 0.945 & 0.360 \\
$\bb_{12}$ & 16.495 & 16.495 & 2199 & 1901 & -0.006 & 0.038 & 0.039 & 0.945 & 0.275 \\
$\bb_{13}$ & 16.770 & 16.770 & 2209 & 2319 & -0.006 & 0.033 & 0.034 & 0.947 & 0.253 \\
$\bb_{14}$ & 17.120 & 17.120 & 2193 & 2745 & -0.005 & 0.031 & 0.032 & 0.950 & 0.238 \\
$\bb_{15}$ & 16.936 & 16.936 & 2037 & 2983 & -0.004 & 0.031 & 0.031 & 0.945 & 0.235 \\
$\bb_{16}$ & 16.613 & 16.613 & 1856 & 3091 & -0.003 & 0.031 & 0.031 & 0.947 & 0.236 \\
$\bb_{17}$ & 16.555 & 16.555 & 1767 & 3158 & -0.002 & 0.031 & 0.031 & 0.952 & 0.236 \\
$\bb_{18}$ & 16.909 & 16.909 & 1769 & 3267 & -0.002 & 0.030 & 0.030 & 0.949 & 0.232 \\
$\bb_{19}$ & 17.755 & 17.755 & 1827 & 3495 & -0.002 & 0.029 & 0.029 & 0.949 & 0.224 \\
$\bb_{20}$ & 18.817 & 18.817 & 1881 & 3748 & -0.002 & 0.029 & 0.029 & 0.940 & 0.216 \\
$\bb_{21}$ & 20.034 & 20.034 & 1917 & 3997 & -0.001 & 0.027 & 0.027 & 0.945 & 0.209 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.933 & 0.374 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.016 & 0.016 & 0.949 & 0.090 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.015 & 0.024 & 0.029 & 0.990 & 0.375 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_quadratic_heteroskedastic_kinkon_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 7.979 & 7.979 & 540 & 716 & -0.003 & 0.069 & 0.069 & 0.942 & 0.264 \\
$\bb_{2}$ & 7.692 & 7.692 & 514 & 675 & -0.002 & 0.070 & 0.070 & 0.945 & 0.272 \\
$\bb_{3}$ & 7.537 & 7.537 & 499 & 652 & -0.002 & 0.070 & 0.070 & 0.952 & 0.276 \\
$\bb_{4}$ & 7.517 & 7.517 & 497 & 648 & -0.000 & 0.071 & 0.071 & 0.945 & 0.276 \\
$\bb_{5}$ & 7.587 & 7.587 & 500 & 653 & 0.002 & 0.071 & 0.071 & 0.944 & 0.274 \\
$\bb_{6}$ & 7.679 & 7.679 & 501 & 656 & 0.002 & 0.070 & 0.070 & 0.945 & 0.272 \\
$\bb_{7}$ & 7.718 & 7.718 & 493 & 643 & 0.001 & 0.071 & 0.071 & 0.944 & 0.273 \\
$\bb_{8}$ & 7.634 & 7.634 & 494 & 576 & 0.003 & 0.074 & 0.075 & 0.936 & 0.283 \\
$\bb_{9}$ & 7.604 & 7.604 & 526 & 487 & 0.006 & 0.078 & 0.078 & 0.938 & 0.295 \\
$\bb_{10}$ & 7.568 & 7.568 & 562 & 384 & 0.005 & 0.083 & 0.083 & 0.936 & 0.319 \\
$\bb_{11}$ & 8.064 & 8.064 & 672 & 322 & -0.000 & 0.102 & 0.102 & 0.942 & 0.390 \\
$\bb_{12}$ & 7.578 & 7.578 & 547 & 425 & -0.002 & 0.079 & 0.079 & 0.940 & 0.304 \\
$\bb_{13}$ & 7.609 & 7.609 & 496 & 558 & 0.000 & 0.073 & 0.073 & 0.942 & 0.283 \\
$\bb_{14}$ & 7.682 & 7.682 & 490 & 642 & 0.000 & 0.069 & 0.069 & 0.947 & 0.269 \\
$\bb_{15}$ & 7.512 & 7.512 & 488 & 636 & 0.001 & 0.071 & 0.071 & 0.939 & 0.272 \\
$\bb_{16}$ & 7.309 & 7.309 & 472 & 612 & 0.002 & 0.072 & 0.072 & 0.940 & 0.277 \\
$\bb_{17}$ & 7.263 & 7.263 & 466 & 603 & -0.001 & 0.072 & 0.072 & 0.947 & 0.278 \\
$\bb_{18}$ & 7.438 & 7.438 & 478 & 622 & -0.001 & 0.070 & 0.070 & 0.948 & 0.273 \\
$\bb_{19}$ & 7.835 & 7.835 & 508 & 670 & -0.001 & 0.068 & 0.068 & 0.945 & 0.263 \\
$\bb_{20}$ & 8.303 & 8.303 & 537 & 720 & -0.001 & 0.067 & 0.067 & 0.943 & 0.253 \\
$\bb_{21}$ & 8.819 & 8.819 & 560 & 766 & -0.001 & 0.063 & 0.063 & 0.944 & 0.245 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.911 & 0.430 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.023 & 0.023 & 0.948 & 0.090 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.088 & 0.048 & 0.100 & 0.977 & 0.427 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_quadratic_heteroskedastic_kinkon_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 7.749 & 7.749 & 513 & 675 & -0.002 & 0.071 & 0.071 & 0.941 & 0.272 \\
$\bb_{2}$ & 7.482 & 7.482 & 490 & 638 & -0.002 & 0.072 & 0.072 & 0.946 & 0.280 \\
$\bb_{3}$ & 7.315 & 7.315 & 474 & 614 & -0.001 & 0.072 & 0.072 & 0.950 & 0.285 \\
$\bb_{4}$ & 7.264 & 7.264 & 467 & 604 & -0.000 & 0.074 & 0.074 & 0.944 & 0.286 \\
$\bb_{5}$ & 7.290 & 7.290 & 465 & 602 & 0.002 & 0.074 & 0.074 & 0.944 & 0.286 \\
$\bb_{6}$ & 7.350 & 7.350 & 463 & 600 & 0.002 & 0.073 & 0.073 & 0.944 & 0.285 \\
$\bb_{7}$ & 7.387 & 7.387 & 455 & 589 & 0.001 & 0.074 & 0.074 & 0.944 & 0.286 \\
$\bb_{8}$ & 7.287 & 7.287 & 449 & 530 & 0.002 & 0.078 & 0.078 & 0.932 & 0.296 \\
$\bb_{9}$ & 7.245 & 7.245 & 476 & 447 & 0.006 & 0.082 & 0.082 & 0.937 & 0.309 \\
$\bb_{10}$ & 7.128 & 7.128 & 500 & 343 & 0.005 & 0.088 & 0.088 & 0.934 & 0.337 \\
$\bb_{11}$ & 7.317 & 7.317 & 563 & 261 & -0.001 & 0.112 & 0.112 & 0.938 & 0.432 \\
$\bb_{12}$ & 7.227 & 7.227 & 497 & 390 & -0.002 & 0.083 & 0.083 & 0.941 & 0.318 \\
$\bb_{13}$ & 7.347 & 7.347 & 461 & 523 & 0.000 & 0.075 & 0.075 & 0.942 & 0.292 \\
$\bb_{14}$ & 7.501 & 7.501 & 469 & 610 & 0.000 & 0.071 & 0.071 & 0.947 & 0.276 \\
$\bb_{15}$ & 7.420 & 7.420 & 477 & 619 & 0.001 & 0.072 & 0.072 & 0.938 & 0.275 \\
$\bb_{16}$ & 7.278 & 7.278 & 468 & 606 & 0.002 & 0.072 & 0.072 & 0.938 & 0.278 \\
$\bb_{17}$ & 7.253 & 7.253 & 465 & 601 & -0.001 & 0.072 & 0.072 & 0.948 & 0.279 \\
$\bb_{18}$ & 7.408 & 7.408 & 475 & 617 & -0.002 & 0.070 & 0.070 & 0.947 & 0.275 \\
$\bb_{19}$ & 7.779 & 7.779 & 502 & 661 & -0.001 & 0.068 & 0.068 & 0.945 & 0.265 \\
$\bb_{20}$ & 8.244 & 8.244 & 530 & 710 & -0.001 & 0.067 & 0.067 & 0.943 & 0.255 \\
$\bb_{21}$ & 8.777 & 8.777 & 556 & 759 & -0.001 & 0.064 & 0.064 & 0.945 & 0.246 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.905 & 0.445 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.024 & 0.024 & 0.948 & 0.092 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.091 & 0.048 & 0.103 & 0.977 & 0.444 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_quadratic_heteroskedastic_rdrobustadj_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.349 & 17.349 & 1823 & 3432 & -0.006 & 0.031 & 0.032 & 0.952 & 0.236 \\
$\bb_{2}$ & 16.879 & 16.879 & 1796 & 3288 & -0.005 & 0.032 & 0.032 & 0.949 & 0.241 \\
$\bb_{3}$ & 16.600 & 16.600 & 1802 & 3173 & -0.004 & 0.032 & 0.032 & 0.956 & 0.246 \\
$\bb_{4}$ & 16.606 & 16.606 & 1872 & 3104 & -0.003 & 0.033 & 0.033 & 0.949 & 0.248 \\
$\bb_{5}$ & 16.893 & 16.893 & 2007 & 3068 & -0.001 & 0.034 & 0.034 & 0.946 & 0.246 \\
$\bb_{6}$ & 17.267 & 17.267 & 2163 & 3001 & 0.002 & 0.034 & 0.034 & 0.946 & 0.244 \\
$\bb_{7}$ & 17.265 & 17.265 & 2238 & 2782 & 0.005 & 0.034 & 0.034 & 0.951 & 0.248 \\
$\bb_{8}$ & 17.338 & 17.338 & 2311 & 2557 & 0.006 & 0.035 & 0.035 & 0.947 & 0.252 \\
$\bb_{9}$ & 17.379 & 17.379 & 2356 & 2307 & 0.005 & 0.036 & 0.037 & 0.940 & 0.260 \\
$\bb_{10}$ & 17.542 & 17.542 & 2399 & 2077 & 0.002 & 0.039 & 0.039 & 0.944 & 0.278 \\
$\bb_{11}$ & 18.603 & 18.603 & 2573 & 2042 & -0.004 & 0.045 & 0.045 & 0.946 & 0.329 \\
$\bb_{12}$ & 17.562 & 17.562 & 2403 & 2187 & -0.007 & 0.038 & 0.038 & 0.948 & 0.265 \\
$\bb_{13}$ & 17.605 & 17.605 & 2376 & 2569 & -0.007 & 0.034 & 0.034 & 0.949 & 0.246 \\
$\bb_{14}$ & 17.447 & 17.447 & 2262 & 2877 & -0.005 & 0.033 & 0.033 & 0.948 & 0.241 \\
$\bb_{15}$ & 16.875 & 16.875 & 2039 & 3004 & -0.003 & 0.033 & 0.034 & 0.946 & 0.244 \\
$\bb_{16}$ & 16.081 & 16.081 & 1785 & 2944 & -0.001 & 0.034 & 0.034 & 0.945 & 0.251 \\
$\bb_{17}$ & 15.755 & 15.755 & 1653 & 2902 & -0.001 & 0.033 & 0.033 & 0.950 & 0.253 \\
$\bb_{18}$ & 15.961 & 15.961 & 1637 & 2941 & -0.001 & 0.032 & 0.032 & 0.948 & 0.248 \\
$\bb_{19}$ & 16.555 & 16.555 & 1669 & 3063 & -0.001 & 0.032 & 0.032 & 0.949 & 0.242 \\
$\bb_{20}$ & 17.249 & 17.249 & 1687 & 3182 & -0.001 & 0.032 & 0.032 & 0.942 & 0.237 \\
$\bb_{21}$ & 17.956 & 17.956 & 1676 & 3259 & -0.001 & 0.032 & 0.032 & 0.945 & 0.235 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.929 & 0.380 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.016 & 0.016 & 0.945 & 0.090 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.021 & 0.029 & 0.036 & 0.986 & 0.400 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_quadratic_heteroskedastic_rdrobustadj_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 16.600 & 16.600 & 1719 & 3154 & -0.004 & 0.032 & 0.033 & 0.950 & 0.246 \\
$\bb_{2}$ & 16.166 & 16.166 & 1690 & 3035 & -0.003 & 0.033 & 0.033 & 0.946 & 0.252 \\
$\bb_{3}$ & 15.882 & 15.882 & 1686 & 2931 & -0.003 & 0.034 & 0.034 & 0.953 & 0.257 \\
$\bb_{4}$ & 15.852 & 15.852 & 1738 & 2864 & -0.001 & 0.035 & 0.035 & 0.949 & 0.260 \\
$\bb_{5}$ & 16.025 & 16.025 & 1840 & 2807 & 0.000 & 0.035 & 0.035 & 0.944 & 0.260 \\
$\bb_{6}$ & 16.350 & 16.350 & 1980 & 2738 & 0.003 & 0.035 & 0.035 & 0.945 & 0.258 \\
$\bb_{7}$ & 16.274 & 16.274 & 2037 & 2515 & 0.006 & 0.035 & 0.036 & 0.949 & 0.263 \\
$\bb_{8}$ & 16.244 & 16.244 & 2091 & 2279 & 0.007 & 0.037 & 0.037 & 0.943 & 0.270 \\
$\bb_{9}$ & 16.123 & 16.123 & 2107 & 2009 & 0.006 & 0.038 & 0.039 & 0.940 & 0.280 \\
$\bb_{10}$ & 15.915 & 15.915 & 2087 & 1714 & 0.002 & 0.042 & 0.042 & 0.940 & 0.305 \\
$\bb_{11}$ & 16.264 & 16.264 & 2148 & 1536 & -0.003 & 0.050 & 0.050 & 0.942 & 0.380 \\
$\bb_{12}$ & 16.237 & 16.237 & 2145 & 1881 & -0.006 & 0.040 & 0.040 & 0.944 & 0.286 \\
$\bb_{13}$ & 16.776 & 16.776 & 2209 & 2356 & -0.006 & 0.035 & 0.035 & 0.944 & 0.258 \\
$\bb_{14}$ & 16.977 & 16.977 & 2166 & 2747 & -0.006 & 0.033 & 0.033 & 0.946 & 0.248 \\
$\bb_{15}$ & 16.647 & 16.647 & 1996 & 2940 & -0.004 & 0.033 & 0.034 & 0.944 & 0.249 \\
$\bb_{16}$ & 15.901 & 15.901 & 1757 & 2891 & -0.002 & 0.034 & 0.034 & 0.942 & 0.256 \\
$\bb_{17}$ & 15.588 & 15.588 & 1630 & 2851 & -0.002 & 0.034 & 0.034 & 0.950 & 0.257 \\
$\bb_{18}$ & 15.786 & 15.786 & 1612 & 2884 & -0.002 & 0.033 & 0.033 & 0.947 & 0.252 \\
$\bb_{19}$ & 16.349 & 16.349 & 1641 & 2994 & -0.002 & 0.032 & 0.032 & 0.949 & 0.246 \\
$\bb_{20}$ & 17.026 & 17.026 & 1658 & 3109 & -0.002 & 0.032 & 0.032 & 0.941 & 0.241 \\
$\bb_{21}$ & 17.757 & 17.757 & 1651 & 3197 & -0.001 & 0.032 & 0.032 & 0.945 & 0.239 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.927 & 0.401 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.016 & 0.016 & 0.947 & 0.093 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.021 & 0.027 & 0.034 & 0.987 & 0.420 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_quadratic_homoskedastic_adaptive_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.655 & 17.655 & 1862 & 3533 & -0.005 & 0.030 & 0.030 & 0.946 & 0.229 \\
$\bb_{2}$ & 16.710 & 16.710 & 1760 & 3207 & -0.004 & 0.031 & 0.031 & 0.951 & 0.239 \\
$\bb_{3}$ & 15.625 & 15.625 & 1619 & 2818 & -0.003 & 0.033 & 0.033 & 0.947 & 0.253 \\
$\bb_{4}$ & 13.979 & 13.979 & 1379 & 2252 & -0.002 & 0.037 & 0.037 & 0.944 & 0.283 \\
$\bb_{5}$ & 12.000 & 12.000 & 1080 & 1642 & -0.001 & 0.044 & 0.044 & 0.942 & 0.331 \\
$\bb_{6}$ & 10.000 & 10.000 & 787 & 1114 & -0.000 & 0.053 & 0.053 & 0.943 & 0.400 \\
$\bb_{7}$ & 8.509 & 8.509 & 589 & 775 & -0.000 & 0.064 & 0.064 & 0.935 & 0.477 \\
$\bb_{8}$ & 8.319 & 8.319 & 591 & 673 & 0.001 & 0.067 & 0.067 & 0.938 & 0.503 \\
$\bb_{9}$ & 8.372 & 8.372 & 639 & 580 & 0.004 & 0.068 & 0.068 & 0.932 & 0.516 \\
$\bb_{10}$ & 8.496 & 8.496 & 702 & 480 & 0.003 & 0.073 & 0.073 & 0.933 & 0.536 \\
$\bb_{11}$ & 9.333 & 9.333 & 873 & 444 & -0.002 & 0.086 & 0.086 & 0.918 & 0.652 \\
$\bb_{12}$ & 8.420 & 8.420 & 673 & 518 & -0.002 & 0.070 & 0.070 & 0.933 & 0.525 \\
$\bb_{13}$ & 8.326 & 8.326 & 600 & 655 & -0.000 & 0.067 & 0.067 & 0.931 & 0.498 \\
$\bb_{14}$ & 8.643 & 8.643 & 604 & 807 & 0.000 & 0.062 & 0.062 & 0.935 & 0.460 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1419 & -0.001 & 0.046 & 0.046 & 0.945 & 0.348 \\
$\bb_{16}$ & 13.958 & 13.958 & 1377 & 2246 & -0.002 & 0.037 & 0.037 & 0.940 & 0.276 \\
$\bb_{17}$ & 15.667 & 15.667 & 1623 & 2837 & -0.001 & 0.033 & 0.033 & 0.945 & 0.247 \\
$\bb_{18}$ & 16.274 & 16.274 & 1681 & 3028 & -0.001 & 0.032 & 0.032 & 0.944 & 0.240 \\
$\bb_{19}$ & 17.039 & 17.039 & 1734 & 3226 & -0.000 & 0.031 & 0.031 & 0.943 & 0.233 \\
$\bb_{20}$ & 17.934 & 17.934 & 1774 & 3415 & 0.000 & 0.030 & 0.030 & 0.950 & 0.226 \\
$\bb_{21}$ & 18.901 & 18.901 & 1791 & 3574 & 0.000 & 0.029 & 0.029 & 0.947 & 0.221 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.882 & 0.560 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.019 & 0.019 & 0.947 & 0.110 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.044 & 0.038 & 0.059 & 0.967 & 0.646 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_quadratic_homoskedastic_adaptive_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.072 & 17.072 & 1783 & 3314 & -0.003 & 0.031 & 0.031 & 0.947 & 0.237 \\
$\bb_{2}$ & 16.314 & 16.314 & 1705 & 3064 & -0.003 & 0.032 & 0.032 & 0.951 & 0.245 \\
$\bb_{3}$ & 15.415 & 15.415 & 1589 & 2746 & -0.002 & 0.034 & 0.034 & 0.947 & 0.257 \\
$\bb_{4}$ & 13.947 & 13.947 & 1374 & 2243 & -0.002 & 0.037 & 0.037 & 0.943 & 0.284 \\
$\bb_{5}$ & 12.000 & 12.000 & 1080 & 1642 & -0.001 & 0.044 & 0.044 & 0.942 & 0.331 \\
$\bb_{6}$ & 10.000 & 10.000 & 787 & 1114 & -0.000 & 0.053 & 0.053 & 0.943 & 0.400 \\
$\bb_{7}$ & 8.292 & 8.292 & 559 & 737 & -0.000 & 0.066 & 0.065 & 0.935 & 0.489 \\
$\bb_{8}$ & 7.946 & 7.946 & 537 & 620 & 0.001 & 0.070 & 0.070 & 0.934 & 0.526 \\
$\bb_{9}$ & 7.988 & 7.988 & 582 & 533 & 0.003 & 0.072 & 0.072 & 0.928 & 0.540 \\
$\bb_{10}$ & 8.071 & 8.071 & 636 & 435 & 0.003 & 0.076 & 0.077 & 0.931 & 0.563 \\
$\bb_{11}$ & 8.811 & 8.811 & 788 & 391 & -0.002 & 0.091 & 0.091 & 0.915 & 0.691 \\
$\bb_{12}$ & 8.058 & 8.058 & 618 & 477 & -0.002 & 0.073 & 0.073 & 0.932 & 0.548 \\
$\bb_{13}$ & 8.047 & 8.047 & 558 & 616 & -0.000 & 0.069 & 0.069 & 0.930 & 0.514 \\
$\bb_{14}$ & 8.537 & 8.537 & 590 & 788 & 0.000 & 0.062 & 0.062 & 0.934 & 0.465 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1419 & -0.001 & 0.046 & 0.046 & 0.945 & 0.348 \\
$\bb_{16}$ & 13.954 & 13.954 & 1376 & 2245 & -0.002 & 0.037 & 0.037 & 0.939 & 0.276 \\
$\bb_{17}$ & 15.604 & 15.604 & 1614 & 2816 & -0.002 & 0.033 & 0.033 & 0.944 & 0.248 \\
$\bb_{18}$ & 16.095 & 16.095 & 1656 & 2963 & -0.001 & 0.032 & 0.032 & 0.945 & 0.243 \\
$\bb_{19}$ & 16.730 & 16.730 & 1693 & 3111 & -0.001 & 0.031 & 0.031 & 0.944 & 0.237 \\
$\bb_{20}$ & 17.551 & 17.551 & 1727 & 3273 & -0.001 & 0.030 & 0.030 & 0.950 & 0.231 \\
$\bb_{21}$ & 18.491 & 18.491 & 1744 & 3422 & -0.001 & 0.030 & 0.030 & 0.948 & 0.226 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.879 & 0.576 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.019 & 0.019 & 0.948 & 0.112 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.047 & 0.040 & 0.062 & 0.962 & 0.675 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_quadratic_homoskedastic_kinkoff_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.945 & 17.945 & 1903 & 3648 & -0.005 & 0.030 & 0.030 & 0.947 & 0.226 \\
$\bb_{2}$ & 17.380 & 17.380 & 1868 & 3459 & -0.004 & 0.030 & 0.031 & 0.950 & 0.232 \\
$\bb_{3}$ & 17.202 & 17.202 & 1891 & 3370 & -0.004 & 0.031 & 0.031 & 0.947 & 0.234 \\
$\bb_{4}$ & 17.380 & 17.380 & 1997 & 3341 & -0.002 & 0.031 & 0.031 & 0.947 & 0.232 \\
$\bb_{5}$ & 17.857 & 17.857 & 2186 & 3339 & 0.000 & 0.031 & 0.031 & 0.947 & 0.227 \\
$\bb_{6}$ & 18.430 & 18.430 & 2397 & 3310 & 0.003 & 0.030 & 0.030 & 0.946 & 0.223 \\
$\bb_{7}$ & 18.889 & 18.889 & 2574 & 3202 & 0.006 & 0.030 & 0.030 & 0.947 & 0.221 \\
$\bb_{8}$ & 18.988 & 18.988 & 2653 & 2961 & 0.006 & 0.030 & 0.031 & 0.947 & 0.225 \\
$\bb_{9}$ & 19.108 & 19.108 & 2707 & 2710 & 0.005 & 0.032 & 0.032 & 0.944 & 0.231 \\
$\bb_{10}$ & 19.393 & 19.393 & 2761 & 2487 & 0.001 & 0.034 & 0.034 & 0.947 & 0.248 \\
$\bb_{11}$ & 21.303 & 21.303 & 3057 & 2662 & -0.006 & 0.036 & 0.037 & 0.947 & 0.278 \\
$\bb_{12}$ & 19.219 & 19.219 & 2732 & 2561 & -0.007 & 0.033 & 0.034 & 0.949 & 0.238 \\
$\bb_{13}$ & 19.004 & 19.004 & 2665 & 2911 & -0.007 & 0.030 & 0.031 & 0.943 & 0.223 \\
$\bb_{14}$ & 18.692 & 18.692 & 2519 & 3196 & -0.006 & 0.030 & 0.030 & 0.939 & 0.219 \\
$\bb_{15}$ & 17.796 & 17.796 & 2212 & 3246 & -0.003 & 0.030 & 0.031 & 0.947 & 0.224 \\
$\bb_{16}$ & 16.806 & 16.806 & 1891 & 3154 & -0.002 & 0.031 & 0.031 & 0.943 & 0.234 \\
$\bb_{17}$ & 16.262 & 16.262 & 1722 & 3052 & -0.001 & 0.032 & 0.032 & 0.946 & 0.240 \\
$\bb_{18}$ & 16.380 & 16.380 & 1697 & 3070 & -0.000 & 0.031 & 0.031 & 0.944 & 0.239 \\
$\bb_{19}$ & 17.047 & 17.047 & 1735 & 3229 & -0.000 & 0.031 & 0.031 & 0.943 & 0.233 \\
$\bb_{20}$ & 17.934 & 17.934 & 1774 & 3415 & 0.000 & 0.030 & 0.030 & 0.950 & 0.226 \\
$\bb_{21}$ & 18.901 & 18.901 & 1791 & 3574 & 0.000 & 0.029 & 0.029 & 0.947 & 0.221 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.924 & 0.348 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.015 & 0.015 & 0.947 & 0.087 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.017 & 0.026 & 0.031 & 0.985 & 0.354 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_quadratic_homoskedastic_kinkoff_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.240 & 17.240 & 1807 & 3381 & -0.003 & 0.031 & 0.031 & 0.947 & 0.235 \\
$\bb_{2}$ & 16.756 & 16.756 & 1775 & 3231 & -0.003 & 0.032 & 0.032 & 0.951 & 0.240 \\
$\bb_{3}$ & 16.586 & 16.586 & 1790 & 3156 & -0.003 & 0.032 & 0.032 & 0.947 & 0.242 \\
$\bb_{4}$ & 16.714 & 16.714 & 1873 & 3125 & -0.002 & 0.032 & 0.032 & 0.946 & 0.241 \\
$\bb_{5}$ & 17.111 & 17.111 & 2036 & 3110 & 0.001 & 0.032 & 0.032 & 0.947 & 0.237 \\
$\bb_{6}$ & 17.598 & 17.598 & 2226 & 3064 & 0.004 & 0.031 & 0.032 & 0.945 & 0.233 \\
$\bb_{7}$ & 18.024 & 18.024 & 2395 & 2954 & 0.006 & 0.031 & 0.032 & 0.948 & 0.232 \\
$\bb_{8}$ & 18.133 & 18.133 & 2479 & 2728 & 0.007 & 0.032 & 0.032 & 0.946 & 0.235 \\
$\bb_{9}$ & 18.233 & 18.233 & 2535 & 2481 & 0.005 & 0.033 & 0.034 & 0.945 & 0.242 \\
$\bb_{10}$ & 18.423 & 18.423 & 2578 & 2245 & 0.001 & 0.036 & 0.036 & 0.949 & 0.260 \\
$\bb_{11}$ & 20.110 & 20.110 & 2855 & 2358 & -0.005 & 0.038 & 0.039 & 0.948 & 0.296 \\
$\bb_{12}$ & 18.393 & 18.393 & 2574 & 2351 & -0.007 & 0.035 & 0.035 & 0.947 & 0.248 \\
$\bb_{13}$ & 18.366 & 18.366 & 2537 & 2735 & -0.007 & 0.031 & 0.032 & 0.944 & 0.231 \\
$\bb_{14}$ & 18.343 & 18.343 & 2448 & 3092 & -0.006 & 0.030 & 0.031 & 0.937 & 0.223 \\
$\bb_{15}$ & 17.668 & 17.668 & 2187 & 3205 & -0.004 & 0.030 & 0.030 & 0.947 & 0.226 \\
$\bb_{16}$ & 16.748 & 16.748 & 1880 & 3135 & -0.002 & 0.031 & 0.031 & 0.943 & 0.234 \\
$\bb_{17}$ & 16.162 & 16.162 & 1707 & 3017 & -0.002 & 0.032 & 0.032 & 0.946 & 0.242 \\
$\bb_{18}$ & 16.176 & 16.176 & 1668 & 2995 & -0.001 & 0.032 & 0.032 & 0.945 & 0.242 \\
$\bb_{19}$ & 16.736 & 16.736 & 1694 & 3114 & -0.001 & 0.031 & 0.031 & 0.944 & 0.237 \\
$\bb_{20}$ & 17.551 & 17.551 & 1727 & 3273 & -0.001 & 0.030 & 0.030 & 0.950 & 0.231 \\
$\bb_{21}$ & 18.491 & 18.491 & 1744 & 3422 & -0.001 & 0.030 & 0.030 & 0.948 & 0.226 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.926 & 0.360 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.015 & 0.016 & 0.948 & 0.088 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.016 & 0.025 & 0.030 & 0.986 & 0.357 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_quadratic_homoskedastic_kinkon_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 7.862 & 7.862 & 525 & 695 & 0.000 & 0.069 & 0.069 & 0.943 & 0.268 \\
$\bb_{2}$ & 7.614 & 7.614 & 504 & 661 & 0.000 & 0.071 & 0.071 & 0.944 & 0.274 \\
$\bb_{3}$ & 7.536 & 7.536 & 498 & 652 & -0.000 & 0.072 & 0.072 & 0.942 & 0.276 \\
$\bb_{4}$ & 7.614 & 7.614 & 507 & 666 & -0.001 & 0.070 & 0.070 & 0.946 & 0.273 \\
$\bb_{5}$ & 7.823 & 7.823 & 527 & 697 & -0.000 & 0.069 & 0.069 & 0.944 & 0.266 \\
$\bb_{6}$ & 8.074 & 8.074 & 547 & 729 & -0.000 & 0.067 & 0.067 & 0.944 & 0.259 \\
$\bb_{7}$ & 8.275 & 8.275 & 563 & 736 & -0.000 & 0.067 & 0.067 & 0.944 & 0.255 \\
$\bb_{8}$ & 8.319 & 8.319 & 591 & 673 & 0.001 & 0.067 & 0.067 & 0.942 & 0.260 \\
$\bb_{9}$ & 8.372 & 8.372 & 639 & 580 & 0.004 & 0.068 & 0.068 & 0.942 & 0.268 \\
$\bb_{10}$ & 8.496 & 8.496 & 702 & 480 & 0.003 & 0.073 & 0.073 & 0.945 & 0.287 \\
$\bb_{11}$ & 9.333 & 9.333 & 873 & 444 & -0.002 & 0.086 & 0.086 & 0.943 & 0.335 \\
$\bb_{12}$ & 8.420 & 8.420 & 673 & 518 & -0.002 & 0.070 & 0.070 & 0.947 & 0.275 \\
$\bb_{13}$ & 8.326 & 8.326 & 600 & 655 & -0.000 & 0.067 & 0.067 & 0.944 & 0.259 \\
$\bb_{14}$ & 8.189 & 8.189 & 553 & 729 & 0.000 & 0.067 & 0.067 & 0.940 & 0.253 \\
$\bb_{15}$ & 7.797 & 7.797 & 522 & 687 & -0.000 & 0.068 & 0.068 & 0.945 & 0.262 \\
$\bb_{16}$ & 7.363 & 7.363 & 479 & 620 & -0.000 & 0.072 & 0.072 & 0.934 & 0.275 \\
$\bb_{17}$ & 7.124 & 7.124 & 450 & 579 & -0.001 & 0.073 & 0.073 & 0.942 & 0.283 \\
$\bb_{18}$ & 7.176 & 7.176 & 448 & 577 & 0.001 & 0.074 & 0.074 & 0.938 & 0.283 \\
$\bb_{19}$ & 7.468 & 7.468 & 466 & 607 & 0.003 & 0.071 & 0.071 & 0.941 & 0.275 \\
$\bb_{20}$ & 7.857 & 7.857 & 486 & 643 & 0.001 & 0.070 & 0.070 & 0.945 & 0.267 \\
$\bb_{21}$ & 8.281 & 8.281 & 501 & 672 & -0.000 & 0.067 & 0.067 & 0.942 & 0.261 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.909 & 0.415 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.023 & 0.023 & 0.947 & 0.089 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.086 & 0.047 & 0.099 & 0.979 & 0.414 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_quadratic_homoskedastic_kinkon_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 7.553 & 7.553 & 489 & 640 & 0.001 & 0.072 & 0.072 & 0.942 & 0.279 \\
$\bb_{2}$ & 7.341 & 7.341 & 472 & 613 & 0.001 & 0.074 & 0.074 & 0.944 & 0.284 \\
$\bb_{3}$ & 7.267 & 7.267 & 467 & 605 & 0.000 & 0.074 & 0.074 & 0.941 & 0.286 \\
$\bb_{4}$ & 7.322 & 7.322 & 473 & 615 & -0.001 & 0.073 & 0.073 & 0.946 & 0.284 \\
$\bb_{5}$ & 7.496 & 7.496 & 489 & 639 & 0.000 & 0.072 & 0.072 & 0.943 & 0.278 \\
$\bb_{6}$ & 7.710 & 7.710 & 505 & 664 & -0.000 & 0.070 & 0.070 & 0.944 & 0.271 \\
$\bb_{7}$ & 7.896 & 7.896 & 516 & 673 & -0.000 & 0.070 & 0.070 & 0.943 & 0.267 \\
$\bb_{8}$ & 7.944 & 7.944 & 537 & 620 & 0.001 & 0.070 & 0.070 & 0.942 & 0.273 \\
$\bb_{9}$ & 7.988 & 7.988 & 582 & 533 & 0.003 & 0.072 & 0.072 & 0.945 & 0.281 \\
$\bb_{10}$ & 8.071 & 8.071 & 636 & 435 & 0.003 & 0.076 & 0.077 & 0.946 & 0.301 \\
$\bb_{11}$ & 8.811 & 8.811 & 788 & 391 & -0.002 & 0.091 & 0.091 & 0.939 & 0.356 \\
$\bb_{12}$ & 8.058 & 8.058 & 618 & 477 & -0.002 & 0.073 & 0.073 & 0.949 & 0.287 \\
$\bb_{13}$ & 8.046 & 8.046 & 558 & 616 & -0.000 & 0.069 & 0.069 & 0.943 & 0.268 \\
$\bb_{14}$ & 8.036 & 8.036 & 533 & 702 & 0.000 & 0.067 & 0.067 & 0.940 & 0.257 \\
$\bb_{15}$ & 7.741 & 7.741 & 515 & 675 & -0.001 & 0.068 & 0.068 & 0.947 & 0.264 \\
$\bb_{16}$ & 7.337 & 7.337 & 476 & 616 & -0.001 & 0.073 & 0.073 & 0.937 & 0.276 \\
$\bb_{17}$ & 7.081 & 7.081 & 445 & 572 & -0.001 & 0.074 & 0.074 & 0.941 & 0.285 \\
$\bb_{18}$ & 7.087 & 7.087 & 438 & 562 & 0.001 & 0.075 & 0.075 & 0.938 & 0.286 \\
$\bb_{19}$ & 7.332 & 7.332 & 451 & 585 & 0.002 & 0.072 & 0.072 & 0.942 & 0.280 \\
$\bb_{20}$ & 7.689 & 7.689 & 468 & 614 & 0.000 & 0.071 & 0.071 & 0.943 & 0.273 \\
$\bb_{21}$ & 8.101 & 8.101 & 482 & 641 & -0.001 & 0.069 & 0.069 & 0.944 & 0.267 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.909 & 0.429 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.023 & 0.023 & 0.946 & 0.090 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.088 & 0.046 & 0.099 & 0.980 & 0.419 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_quadratic_homoskedastic_rdrobustadj_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.303 & 17.303 & 1816 & 3409 & -0.005 & 0.031 & 0.032 & 0.946 & 0.235 \\
$\bb_{2}$ & 16.910 & 16.910 & 1799 & 3295 & -0.005 & 0.032 & 0.032 & 0.952 & 0.240 \\
$\bb_{3}$ & 16.825 & 16.825 & 1837 & 3247 & -0.004 & 0.032 & 0.032 & 0.950 & 0.242 \\
$\bb_{4}$ & 17.058 & 17.058 & 1950 & 3248 & -0.003 & 0.032 & 0.033 & 0.948 & 0.240 \\
$\bb_{5}$ & 17.578 & 17.578 & 2135 & 3278 & -0.000 & 0.032 & 0.032 & 0.949 & 0.236 \\
$\bb_{6}$ & 18.313 & 18.313 & 2368 & 3312 & 0.003 & 0.032 & 0.032 & 0.945 & 0.230 \\
$\bb_{7}$ & 19.002 & 19.002 & 2581 & 3280 & 0.005 & 0.032 & 0.032 & 0.944 & 0.226 \\
$\bb_{8}$ & 19.652 & 19.652 & 2762 & 3196 & 0.006 & 0.031 & 0.031 & 0.945 & 0.223 \\
$\bb_{9}$ & 20.340 & 20.340 & 2915 & 3094 & 0.004 & 0.031 & 0.032 & 0.943 & 0.223 \\
$\bb_{10}$ & 21.331 & 21.331 & 3079 & 3051 & -0.000 & 0.033 & 0.033 & 0.948 & 0.232 \\
$\bb_{11}$ & 23.114 & 23.114 & 3319 & 3205 & -0.007 & 0.035 & 0.036 & 0.947 & 0.261 \\
$\bb_{12}$ & 20.904 & 20.904 & 3020 & 3053 & -0.009 & 0.032 & 0.033 & 0.949 & 0.225 \\
$\bb_{13}$ & 19.854 & 19.854 & 2815 & 3187 & -0.008 & 0.031 & 0.032 & 0.942 & 0.218 \\
$\bb_{14}$ & 18.695 & 18.695 & 2510 & 3236 & -0.006 & 0.032 & 0.032 & 0.939 & 0.225 \\
$\bb_{15}$ & 17.220 & 17.220 & 2101 & 3104 & -0.003 & 0.033 & 0.033 & 0.945 & 0.238 \\
$\bb_{16}$ & 15.920 & 15.920 & 1748 & 2886 & -0.001 & 0.034 & 0.034 & 0.941 & 0.251 \\
$\bb_{17}$ & 15.326 & 15.326 & 1584 & 2741 & -0.000 & 0.034 & 0.034 & 0.942 & 0.257 \\
$\bb_{18}$ & 15.400 & 15.400 & 1560 & 2726 & 0.000 & 0.034 & 0.034 & 0.943 & 0.255 \\
$\bb_{19}$ & 15.907 & 15.907 & 1584 & 2816 & 0.000 & 0.033 & 0.033 & 0.943 & 0.249 \\
$\bb_{20}$ & 16.537 & 16.537 & 1600 & 2910 & -0.000 & 0.033 & 0.033 & 0.950 & 0.245 \\
$\bb_{21}$ & 17.049 & 17.049 & 1573 & 2921 & -0.001 & 0.033 & 0.033 & 0.948 & 0.245 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.926 & 0.357 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.002 & 0.016 & 0.016 & 0.944 & 0.087 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.021 & 0.029 & 0.036 & 0.984 & 0.380 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fs_quadratic_homoskedastic_rdrobustadj_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 16.410 & 16.410 & 1693 & 3079 & -0.003 & 0.033 & 0.033 & 0.945 & 0.248 \\
$\bb_{2}$ & 16.047 & 16.047 & 1671 & 2986 & -0.003 & 0.033 & 0.034 & 0.950 & 0.253 \\
$\bb_{3}$ & 15.948 & 15.948 & 1694 & 2949 & -0.002 & 0.034 & 0.034 & 0.945 & 0.255 \\
$\bb_{4}$ & 16.089 & 16.089 & 1775 & 2937 & -0.001 & 0.034 & 0.034 & 0.947 & 0.255 \\
$\bb_{5}$ & 16.495 & 16.495 & 1926 & 2946 & 0.001 & 0.034 & 0.034 & 0.946 & 0.252 \\
$\bb_{6}$ & 17.158 & 17.158 & 2138 & 2971 & 0.003 & 0.034 & 0.034 & 0.947 & 0.246 \\
$\bb_{7}$ & 17.721 & 17.721 & 2326 & 2913 & 0.005 & 0.033 & 0.034 & 0.945 & 0.242 \\
$\bb_{8}$ & 18.359 & 18.359 & 2512 & 2837 & 0.006 & 0.033 & 0.033 & 0.947 & 0.239 \\
$\bb_{9}$ & 18.990 & 18.990 & 2663 & 2730 & 0.005 & 0.033 & 0.033 & 0.945 & 0.239 \\
$\bb_{10}$ & 19.803 & 19.803 & 2812 & 2645 & 0.000 & 0.035 & 0.035 & 0.947 & 0.249 \\
$\bb_{11}$ & 21.462 & 21.462 & 3055 & 2761 & -0.006 & 0.037 & 0.038 & 0.944 & 0.284 \\
$\bb_{12}$ & 19.640 & 19.640 & 2792 & 2714 & -0.008 & 0.033 & 0.034 & 0.948 & 0.239 \\
$\bb_{13}$ & 19.005 & 19.005 & 2650 & 2951 & -0.008 & 0.031 & 0.032 & 0.944 & 0.229 \\
$\bb_{14}$ & 18.130 & 18.130 & 2396 & 3075 & -0.006 & 0.032 & 0.032 & 0.937 & 0.232 \\
$\bb_{15}$ & 16.883 & 16.883 & 2036 & 3009 & -0.004 & 0.033 & 0.033 & 0.946 & 0.244 \\
$\bb_{16}$ & 15.616 & 15.616 & 1700 & 2794 & -0.002 & 0.035 & 0.035 & 0.940 & 0.258 \\
$\bb_{17}$ & 15.047 & 15.047 & 1543 & 2651 & -0.002 & 0.035 & 0.035 & 0.944 & 0.263 \\
$\bb_{18}$ & 15.155 & 15.155 & 1525 & 2644 & -0.001 & 0.034 & 0.034 & 0.941 & 0.260 \\
$\bb_{19}$ & 15.676 & 15.676 & 1553 & 2737 & -0.001 & 0.033 & 0.033 & 0.944 & 0.254 \\
$\bb_{20}$ & 16.282 & 16.282 & 1566 & 2825 & -0.001 & 0.033 & 0.033 & 0.946 & 0.250 \\
$\bb_{21}$ & 16.774 & 16.774 & 1539 & 2833 & -0.001 & 0.033 & 0.033 & 0.947 & 0.250 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.927 & 0.376 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.016 & 0.016 & 0.947 & 0.090 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.020 & 0.027 & 0.033 & 0.987 & 0.387 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_linear_heteroskedastic_adaptive_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.027 & 19.027 & 2044 & 4060 & 0.001 & 0.074 & 0.074 & 0.962 & 0.540 \\
$\bb_{2}$ & 17.579 & 17.579 & 1882 & 3526 & 0.002 & 0.077 & 0.077 & 0.959 & 0.568 \\
$\bb_{3}$ & 15.902 & 15.902 & 1660 & 2912 & 0.003 & 0.081 & 0.081 & 0.959 & 0.613 \\
$\bb_{4}$ & 13.995 & 13.995 & 1382 & 2257 & 0.002 & 0.090 & 0.090 & 0.954 & 0.687 \\
$\bb_{5}$ & 12.000 & 12.000 & 1081 & 1641 & 0.000 & 0.103 & 0.103 & 0.957 & 0.798 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1112 & -0.002 & 0.123 & 0.123 & 0.961 & 0.966 \\
$\bb_{7}$ & 8.181 & 8.181 & 545 & 717 & -0.003 & 0.152 & 0.152 & 0.966 & 1.360 \\
$\bb_{8}$ & 7.642 & 7.642 & 495 & 577 & 0.002 & 0.165 & 0.165 & 0.974 & 1.454 \\
$\bb_{9}$ & 7.575 & 7.575 & 521 & 483 & 0.009 & 0.174 & 0.174 & 0.971 & 1.570 \\
$\bb_{10}$ & 7.515 & 7.515 & 554 & 378 & 0.009 & 0.171 & 0.171 & 0.973 & 9.809 \\
$\bb_{11}$ & 7.937 & 7.937 & 653 & 311 & 0.004 & 0.155 & 0.155 & 0.984 & 1619.334 \\
$\bb_{12}$ & 7.534 & 7.534 & 540 & 421 & -0.005 & 0.173 & 0.173 & 0.974 & 2.352 \\
$\bb_{13}$ & 7.608 & 7.608 & 496 & 557 & -0.002 & 0.173 & 0.173 & 0.971 & 1.508 \\
$\bb_{14}$ & 8.434 & 8.434 & 576 & 769 & -0.000 & 0.155 & 0.155 & 0.959 & 4.695 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1419 & -0.002 & 0.120 & 0.120 & 0.950 & 0.897 \\
$\bb_{16}$ & 13.991 & 13.991 & 1382 & 2256 & -0.001 & 0.098 & 0.098 & 0.952 & 0.733 \\
$\bb_{17}$ & 16.545 & 16.545 & 1748 & 3147 & -0.001 & 0.087 & 0.087 & 0.951 & 0.644 \\
$\bb_{18}$ & 18.559 & 18.559 & 1990 & 3886 & -0.000 & 0.085 & 0.085 & 0.952 & 0.604 \\
$\bb_{19}$ & 20.288 & 20.288 & 2142 & 4486 & -0.000 & 0.083 & 0.083 & 0.953 & 0.585 \\
$\bb_{20}$ & 21.947 & 21.947 & 2238 & 4988 & -0.002 & 0.082 & 0.082 & 0.957 & 0.574 \\
$\bb_{21}$ & 23.560 & 23.560 & 2283 & 5391 & -0.004 & 0.083 & 0.083 & 0.959 & 0.571 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.978 & 119.194 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.043 & 0.043 & 0.960 & 77.948 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.194 & 0.120 & 0.228 & 0.998 & 1248.167 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_linear_heteroskedastic_adaptive_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.811 & 18.811 & 2015 & 3976 & 0.001 & 0.075 & 0.075 & 0.962 & 0.545 \\
$\bb_{2}$ & 17.441 & 17.441 & 1863 & 3475 & 0.002 & 0.078 & 0.078 & 0.958 & 0.572 \\
$\bb_{3}$ & 15.849 & 15.849 & 1652 & 2894 & 0.002 & 0.082 & 0.082 & 0.960 & 0.615 \\
$\bb_{4}$ & 13.990 & 13.990 & 1381 & 2255 & 0.002 & 0.090 & 0.090 & 0.954 & 0.687 \\
$\bb_{5}$ & 12.000 & 12.000 & 1081 & 1641 & 0.000 & 0.103 & 0.103 & 0.957 & 0.798 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1112 & -0.002 & 0.123 & 0.123 & 0.961 & 0.966 \\
$\bb_{7}$ & 8.099 & 8.099 & 534 & 703 & -0.003 & 0.154 & 0.154 & 0.966 & 1.279 \\
$\bb_{8}$ & 7.421 & 7.421 & 465 & 547 & 0.002 & 0.169 & 0.169 & 0.973 & 1.476 \\
$\bb_{9}$ & 7.330 & 7.330 & 487 & 456 & 0.008 & 0.179 & 0.179 & 0.972 & 1.959 \\
$\bb_{10}$ & 7.206 & 7.206 & 510 & 349 & 0.009 & 0.178 & 0.178 & 0.973 & 6.927 \\
$\bb_{11}$ & 7.385 & 7.385 & 572 & 266 & 0.004 & 0.168 & 0.168 & 0.984 & 8383.074 \\
$\bb_{12}$ & 7.278 & 7.278 & 504 & 395 & -0.005 & 0.179 & 0.179 & 0.975 & 37.023 \\
$\bb_{13}$ & 7.402 & 7.402 & 469 & 531 & -0.002 & 0.178 & 0.178 & 0.972 & 1.650 \\
$\bb_{14}$ & 8.414 & 8.414 & 574 & 766 & -0.000 & 0.155 & 0.155 & 0.959 & 4.888 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1419 & -0.002 & 0.120 & 0.120 & 0.950 & 0.897 \\
$\bb_{16}$ & 13.989 & 13.989 & 1381 & 2256 & -0.001 & 0.098 & 0.098 & 0.952 & 0.733 \\
$\bb_{17}$ & 16.557 & 16.557 & 1750 & 3151 & -0.001 & 0.087 & 0.087 & 0.950 & 0.644 \\
$\bb_{18}$ & 18.615 & 18.615 & 1998 & 3908 & -0.000 & 0.085 & 0.085 & 0.952 & 0.603 \\
$\bb_{19}$ & 20.332 & 20.332 & 2147 & 4503 & -0.000 & 0.084 & 0.084 & 0.953 & 0.584 \\
$\bb_{20}$ & 21.947 & 21.947 & 2236 & 4989 & -0.001 & 0.083 & 0.083 & 0.958 & 0.575 \\
$\bb_{21}$ & 23.593 & 23.593 & 2284 & 5408 & -0.003 & 0.083 & 0.083 & 0.958 & 0.572 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.978 & 625.773 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.044 & 0.044 & 0.961 & 401.556 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.201 & 0.125 & 0.237 & 0.998 & 6336.887 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_linear_heteroskedastic_kinkoff_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.822 & 19.822 & 2159 & 4374 & 0.001 & 0.073 & 0.073 & 0.962 & 0.522 \\
$\bb_{2}$ & 19.210 & 19.210 & 2146 & 4137 & 0.001 & 0.074 & 0.074 & 0.962 & 0.525 \\
$\bb_{3}$ & 18.737 & 18.737 & 2155 & 3903 & 0.002 & 0.074 & 0.074 & 0.963 & 0.526 \\
$\bb_{4}$ & 18.364 & 18.364 & 2185 & 3658 & 0.005 & 0.074 & 0.074 & 0.957 & 0.528 \\
$\bb_{5}$ & 18.091 & 18.091 & 2234 & 3405 & 0.009 & 0.075 & 0.076 & 0.957 & 0.530 \\
$\bb_{6}$ & 17.917 & 17.917 & 2293 & 3150 & 0.013 & 0.076 & 0.077 & 0.961 & 0.531 \\
$\bb_{7}$ & 17.759 & 17.759 & 2342 & 2876 & 0.015 & 0.077 & 0.078 & 0.960 & 0.535 \\
$\bb_{8}$ & 17.432 & 17.432 & 2336 & 2540 & 0.015 & 0.078 & 0.079 & 0.958 & 0.547 \\
$\bb_{9}$ & 17.290 & 17.290 & 2346 & 2244 & 0.012 & 0.078 & 0.079 & 0.957 & 0.553 \\
$\bb_{10}$ & 17.153 & 17.153 & 2333 & 1945 & 0.007 & 0.076 & 0.076 & 0.959 & 0.547 \\
$\bb_{11}$ & 18.116 & 18.116 & 2499 & 1885 & 0.002 & 0.070 & 0.070 & 0.965 & 0.497 \\
$\bb_{12}$ & 17.198 & 17.198 & 2339 & 2062 & -0.005 & 0.078 & 0.078 & 0.962 & 0.567 \\
$\bb_{13}$ & 17.364 & 17.364 & 2332 & 2471 & -0.012 & 0.082 & 0.083 & 0.958 & 0.570 \\
$\bb_{14}$ & 17.720 & 17.720 & 2319 & 2912 & -0.014 & 0.083 & 0.084 & 0.955 & 0.559 \\
$\bb_{15}$ & 17.870 & 17.870 & 2228 & 3261 & -0.010 & 0.084 & 0.085 & 0.954 & 0.564 \\
$\bb_{16}$ & 18.113 & 18.113 & 2137 & 3576 & -0.003 & 0.083 & 0.083 & 0.957 & 0.572 \\
$\bb_{17}$ & 18.540 & 18.540 & 2085 & 3865 & 0.001 & 0.082 & 0.082 & 0.955 & 0.581 \\
$\bb_{18}$ & 19.281 & 19.281 & 2097 & 4170 & 0.001 & 0.083 & 0.083 & 0.954 & 0.585 \\
$\bb_{19}$ & 20.431 & 20.431 & 2159 & 4545 & -0.000 & 0.083 & 0.083 & 0.954 & 0.581 \\
$\bb_{20}$ & 21.957 & 21.957 & 2239 & 4992 & -0.002 & 0.082 & 0.082 & 0.957 & 0.574 \\
$\bb_{21}$ & 23.561 & 23.561 & 2283 & 5391 & -0.004 & 0.083 & 0.083 & 0.959 & 0.571 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.971 & 0.830 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.034 & 0.034 & 0.946 & 0.191 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.083 & 0.059 & 0.102 & 0.996 & 0.913 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_linear_heteroskedastic_kinkoff_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.488 & 19.488 & 2114 & 4244 & -0.000 & 0.074 & 0.074 & 0.963 & 0.530 \\
$\bb_{2}$ & 18.846 & 18.846 & 2089 & 4002 & -0.000 & 0.075 & 0.075 & 0.960 & 0.534 \\
$\bb_{3}$ & 18.345 & 18.345 & 2087 & 3766 & 0.001 & 0.076 & 0.076 & 0.963 & 0.537 \\
$\bb_{4}$ & 17.972 & 17.972 & 2110 & 3530 & 0.004 & 0.076 & 0.076 & 0.960 & 0.539 \\
$\bb_{5}$ & 17.684 & 17.684 & 2151 & 3279 & 0.008 & 0.077 & 0.077 & 0.957 & 0.541 \\
$\bb_{6}$ & 17.475 & 17.475 & 2202 & 3021 & 0.012 & 0.077 & 0.078 & 0.964 & 0.543 \\
$\bb_{7}$ & 17.293 & 17.293 & 2244 & 2747 & 0.014 & 0.078 & 0.080 & 0.960 & 0.548 \\
$\bb_{8}$ & 16.916 & 16.916 & 2229 & 2406 & 0.014 & 0.080 & 0.081 & 0.959 & 0.562 \\
$\bb_{9}$ & 16.732 & 16.732 & 2233 & 2109 & 0.012 & 0.080 & 0.081 & 0.958 & 0.571 \\
$\bb_{10}$ & 16.448 & 16.448 & 2194 & 1787 & 0.006 & 0.078 & 0.078 & 0.958 & 0.571 \\
$\bb_{11}$ & 16.857 & 16.857 & 2265 & 1614 & 0.001 & 0.074 & 0.074 & 0.964 & 0.534 \\
$\bb_{12}$ & 16.613 & 16.613 & 2223 & 1927 & -0.005 & 0.080 & 0.080 & 0.961 & 0.587 \\
$\bb_{13}$ & 16.893 & 16.893 & 2234 & 2351 & -0.012 & 0.084 & 0.085 & 0.957 & 0.584 \\
$\bb_{14}$ & 17.334 & 17.334 & 2239 & 2803 & -0.014 & 0.085 & 0.086 & 0.956 & 0.571 \\
$\bb_{15}$ & 17.565 & 17.565 & 2165 & 3168 & -0.009 & 0.085 & 0.086 & 0.953 & 0.573 \\
$\bb_{16}$ & 17.929 & 17.929 & 2101 & 3515 & -0.003 & 0.084 & 0.084 & 0.955 & 0.578 \\
$\bb_{17}$ & 18.505 & 18.505 & 2078 & 3852 & 0.000 & 0.083 & 0.083 & 0.955 & 0.582 \\
$\bb_{18}$ & 19.329 & 19.329 & 2103 & 4188 & 0.001 & 0.084 & 0.084 & 0.955 & 0.584 \\
$\bb_{19}$ & 20.492 & 20.492 & 2167 & 4569 & 0.000 & 0.083 & 0.083 & 0.954 & 0.581 \\
$\bb_{20}$ & 21.968 & 21.968 & 2239 & 4998 & -0.001 & 0.083 & 0.083 & 0.958 & 0.575 \\
$\bb_{21}$ & 23.598 & 23.598 & 2285 & 5410 & -0.003 & 0.083 & 0.083 & 0.958 & 0.572 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.971 & 0.847 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.034 & 0.034 & 0.949 & 0.193 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.085 & 0.060 & 0.104 & 0.996 & 0.934 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_linear_heteroskedastic_kinkon_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 8.684 & 8.684 & 625 & 848 & 0.001 & 0.153 & 0.153 & 0.959 & 0.593 \\
$\bb_{2}$ & 8.416 & 8.416 & 601 & 807 & 0.002 & 0.154 & 0.154 & 0.958 & 0.599 \\
$\bb_{3}$ & 8.209 & 8.209 & 580 & 773 & 0.003 & 0.156 & 0.156 & 0.958 & 0.605 \\
$\bb_{4}$ & 8.045 & 8.045 & 559 & 740 & 0.001 & 0.160 & 0.160 & 0.955 & 0.610 \\
$\bb_{5}$ & 7.926 & 7.926 & 539 & 711 & -0.002 & 0.160 & 0.160 & 0.955 & 0.616 \\
$\bb_{6}$ & 7.850 & 7.850 & 521 & 684 & -0.004 & 0.161 & 0.161 & 0.962 & 0.619 \\
$\bb_{7}$ & 7.780 & 7.780 & 501 & 651 & -0.003 & 0.162 & 0.162 & 0.958 & 0.625 \\
$\bb_{8}$ & 7.637 & 7.637 & 495 & 576 & 0.002 & 0.165 & 0.165 & 0.961 & 0.637 \\
$\bb_{9}$ & 7.575 & 7.575 & 521 & 483 & 0.009 & 0.174 & 0.174 & 0.954 & 0.647 \\
$\bb_{10}$ & 7.515 & 7.515 & 554 & 378 & 0.009 & 0.171 & 0.171 & 0.956 & 0.643 \\
$\bb_{11}$ & 7.937 & 7.937 & 653 & 311 & 0.004 & 0.155 & 0.155 & 0.966 & 0.582 \\
$\bb_{12}$ & 7.534 & 7.534 & 540 & 421 & -0.005 & 0.173 & 0.173 & 0.958 & 0.664 \\
$\bb_{13}$ & 7.607 & 7.607 & 496 & 557 & -0.002 & 0.174 & 0.174 & 0.953 & 0.660 \\
$\bb_{14}$ & 7.763 & 7.763 & 500 & 654 & -0.000 & 0.172 & 0.172 & 0.956 & 0.652 \\
$\bb_{15}$ & 7.829 & 7.829 & 524 & 689 & -0.003 & 0.172 & 0.172 & 0.953 & 0.651 \\
$\bb_{16}$ & 7.935 & 7.935 & 546 & 720 & -0.000 & 0.171 & 0.171 & 0.955 & 0.654 \\
$\bb_{17}$ & 8.122 & 8.122 & 568 & 755 & 0.000 & 0.169 & 0.169 & 0.954 & 0.657 \\
$\bb_{18}$ & 8.447 & 8.447 & 598 & 805 & -0.001 & 0.174 & 0.174 & 0.946 & 0.658 \\
$\bb_{19}$ & 8.951 & 8.951 & 640 & 877 & -0.001 & 0.168 & 0.168 & 0.952 & 0.649 \\
$\bb_{20}$ & 9.620 & 9.620 & 691 & 969 & 0.000 & 0.162 & 0.162 & 0.954 & 0.637 \\
$\bb_{21}$ & 10.322 & 10.322 & 731 & 1051 & -0.000 & 0.163 & 0.163 & 0.956 & 0.631 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.970 & 0.967 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.052 & 0.052 & 0.947 & 0.199 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.261 & 0.126 & 0.290 & 0.996 & 1.095 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_linear_heteroskedastic_kinkon_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 8.538 & 8.538 & 607 & 820 & 0.001 & 0.155 & 0.155 & 0.958 & 0.603 \\
$\bb_{2}$ & 8.257 & 8.257 & 582 & 778 & 0.002 & 0.156 & 0.156 & 0.958 & 0.610 \\
$\bb_{3}$ & 8.037 & 8.037 & 559 & 741 & 0.003 & 0.159 & 0.159 & 0.957 & 0.617 \\
$\bb_{4}$ & 7.874 & 7.874 & 538 & 709 & 0.001 & 0.162 & 0.162 & 0.955 & 0.622 \\
$\bb_{5}$ & 7.747 & 7.747 & 518 & 679 & -0.002 & 0.163 & 0.163 & 0.957 & 0.629 \\
$\bb_{6}$ & 7.656 & 7.656 & 498 & 650 & -0.004 & 0.165 & 0.165 & 0.960 & 0.634 \\
$\bb_{7}$ & 7.576 & 7.576 & 477 & 618 & -0.003 & 0.166 & 0.166 & 0.958 & 0.642 \\
$\bb_{8}$ & 7.411 & 7.411 & 465 & 546 & 0.002 & 0.170 & 0.170 & 0.960 & 0.656 \\
$\bb_{9}$ & 7.330 & 7.330 & 487 & 456 & 0.008 & 0.179 & 0.179 & 0.954 & 0.669 \\
$\bb_{10}$ & 7.206 & 7.206 & 510 & 349 & 0.009 & 0.178 & 0.178 & 0.957 & 0.673 \\
$\bb_{11}$ & 7.385 & 7.385 & 572 & 266 & 0.004 & 0.168 & 0.168 & 0.967 & 0.632 \\
$\bb_{12}$ & 7.278 & 7.278 & 504 & 395 & -0.005 & 0.179 & 0.179 & 0.959 & 0.689 \\
$\bb_{13}$ & 7.401 & 7.401 & 468 & 530 & -0.002 & 0.178 & 0.178 & 0.953 & 0.679 \\
$\bb_{14}$ & 7.594 & 7.594 & 480 & 625 & -0.000 & 0.175 & 0.175 & 0.957 & 0.666 \\
$\bb_{15}$ & 7.695 & 7.695 & 508 & 665 & -0.003 & 0.174 & 0.174 & 0.953 & 0.663 \\
$\bb_{16}$ & 7.855 & 7.855 & 536 & 705 & -0.000 & 0.172 & 0.172 & 0.954 & 0.661 \\
$\bb_{17}$ & 8.107 & 8.107 & 566 & 752 & -0.000 & 0.169 & 0.169 & 0.954 & 0.659 \\
$\bb_{18}$ & 8.468 & 8.468 & 601 & 809 & -0.001 & 0.173 & 0.173 & 0.946 & 0.657 \\
$\bb_{19}$ & 8.978 & 8.978 & 644 & 883 & -0.002 & 0.168 & 0.168 & 0.951 & 0.648 \\
$\bb_{20}$ & 9.624 & 9.624 & 692 & 970 & 0.000 & 0.163 & 0.163 & 0.955 & 0.638 \\
$\bb_{21}$ & 10.338 & 10.338 & 734 & 1056 & 0.001 & 0.165 & 0.165 & 0.955 & 0.632 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.970 & 0.989 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.053 & 0.053 & 0.947 & 0.202 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.268 & 0.131 & 0.298 & 0.995 & 1.125 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_linear_heteroskedastic_rdrobustadj_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.920 & 18.920 & 2042 & 4036 & -0.000 & 0.084 & 0.084 & 0.962 & 0.554 \\
$\bb_{2}$ & 18.614 & 18.614 & 2065 & 3924 & -0.000 & 0.083 & 0.083 & 0.961 & 0.551 \\
$\bb_{3}$ & 18.397 & 18.397 & 2110 & 3794 & 0.000 & 0.083 & 0.083 & 0.963 & 0.548 \\
$\bb_{4}$ & 18.284 & 18.284 & 2182 & 3647 & 0.003 & 0.083 & 0.083 & 0.959 & 0.543 \\
$\bb_{5}$ & 18.172 & 18.172 & 2256 & 3454 & 0.006 & 0.084 & 0.084 & 0.960 & 0.541 \\
$\bb_{6}$ & 18.104 & 18.104 & 2332 & 3236 & 0.010 & 0.084 & 0.085 & 0.966 & 0.540 \\
$\bb_{7}$ & 17.715 & 17.715 & 2330 & 2898 & 0.011 & 0.086 & 0.086 & 0.962 & 0.551 \\
$\bb_{8}$ & 17.474 & 17.474 & 2340 & 2587 & 0.012 & 0.086 & 0.087 & 0.965 & 0.558 \\
$\bb_{9}$ & 17.306 & 17.306 & 2344 & 2288 & 0.010 & 0.087 & 0.087 & 0.959 & 0.570 \\
$\bb_{10}$ & 17.385 & 17.385 & 2370 & 2040 & 0.005 & 0.084 & 0.084 & 0.964 & 0.556 \\
$\bb_{11}$ & 18.282 & 18.282 & 2516 & 1968 & 0.001 & 0.076 & 0.076 & 0.969 & 0.509 \\
$\bb_{12}$ & 17.522 & 17.522 & 2395 & 2180 & -0.005 & 0.086 & 0.086 & 0.966 & 0.570 \\
$\bb_{13}$ & 17.903 & 17.903 & 2435 & 2652 & -0.011 & 0.090 & 0.090 & 0.961 & 0.569 \\
$\bb_{14}$ & 18.374 & 18.374 & 2449 & 3140 & -0.011 & 0.091 & 0.092 & 0.964 & 0.556 \\
$\bb_{15}$ & 18.805 & 18.805 & 2421 & 3586 & -0.007 & 0.093 & 0.093 & 0.960 & 0.555 \\
$\bb_{16}$ & 18.919 & 18.919 & 2307 & 3867 & -0.002 & 0.092 & 0.092 & 0.962 & 0.567 \\
$\bb_{17}$ & 18.942 & 18.942 & 2175 & 4021 & 0.002 & 0.091 & 0.092 & 0.962 & 0.583 \\
$\bb_{18}$ & 19.136 & 19.136 & 2090 & 4131 & 0.003 & 0.096 & 0.096 & 0.964 & 0.600 \\
$\bb_{19}$ & 19.695 & 19.695 & 2068 & 4278 & 0.003 & 0.097 & 0.097 & 0.958 & 0.611 \\
$\bb_{20}$ & 20.557 & 20.557 & 2072 & 4464 & 0.004 & 0.097 & 0.097 & 0.961 & 0.619 \\
$\bb_{21}$ & 21.470 & 21.470 & 2054 & 4601 & 0.004 & 0.100 & 0.100 & 0.963 & 0.635 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.976 & 0.854 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.002 & 0.037 & 0.037 & 0.941 & 0.195 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.102 & 0.077 & 0.127 & 0.997 & 1.032 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_linear_heteroskedastic_rdrobustadj_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.343 & 18.343 & 1960 & 3818 & -0.002 & 0.086 & 0.086 & 0.963 & 0.569 \\
$\bb_{2}$ & 18.051 & 18.051 & 1977 & 3719 & -0.002 & 0.085 & 0.085 & 0.963 & 0.566 \\
$\bb_{3}$ & 17.855 & 17.855 & 2018 & 3608 & -0.002 & 0.086 & 0.086 & 0.965 & 0.564 \\
$\bb_{4}$ & 17.785 & 17.785 & 2090 & 3485 & 0.001 & 0.086 & 0.086 & 0.960 & 0.558 \\
$\bb_{5}$ & 17.710 & 17.710 & 2166 & 3313 & 0.004 & 0.087 & 0.087 & 0.962 & 0.555 \\
$\bb_{6}$ & 17.660 & 17.660 & 2243 & 3107 & 0.008 & 0.088 & 0.088 & 0.967 & 0.554 \\
$\bb_{7}$ & 17.157 & 17.157 & 2217 & 2745 & 0.010 & 0.090 & 0.091 & 0.965 & 0.568 \\
$\bb_{8}$ & 16.803 & 16.803 & 2205 & 2415 & 0.011 & 0.090 & 0.091 & 0.967 & 0.580 \\
$\bb_{9}$ & 16.462 & 16.462 & 2176 & 2085 & 0.009 & 0.092 & 0.093 & 0.962 & 0.600 \\
$\bb_{10}$ & 16.219 & 16.219 & 2146 & 1778 & 0.005 & 0.090 & 0.090 & 0.966 & 0.599 \\
$\bb_{11}$ & 16.492 & 16.492 & 2191 & 1581 & 0.001 & 0.085 & 0.085 & 0.970 & 0.594 \\
$\bb_{12}$ & 16.520 & 16.520 & 2200 & 1947 & -0.005 & 0.092 & 0.092 & 0.970 & 0.607 \\
$\bb_{13}$ & 17.243 & 17.243 & 2302 & 2481 & -0.010 & 0.094 & 0.095 & 0.963 & 0.591 \\
$\bb_{14}$ & 17.877 & 17.877 & 2349 & 2999 & -0.010 & 0.095 & 0.095 & 0.962 & 0.572 \\
$\bb_{15}$ & 18.466 & 18.466 & 2354 & 3483 & -0.005 & 0.096 & 0.096 & 0.960 & 0.567 \\
$\bb_{16}$ & 18.673 & 18.673 & 2263 & 3788 & -0.000 & 0.095 & 0.095 & 0.963 & 0.577 \\
$\bb_{17}$ & 18.855 & 18.855 & 2164 & 3992 & 0.003 & 0.094 & 0.094 & 0.963 & 0.589 \\
$\bb_{18}$ & 19.160 & 19.160 & 2095 & 4145 & 0.004 & 0.098 & 0.098 & 0.966 & 0.604 \\
$\bb_{19}$ & 19.705 & 19.705 & 2067 & 4290 & 0.004 & 0.100 & 0.100 & 0.959 & 0.615 \\
$\bb_{20}$ & 20.543 & 20.543 & 2067 & 4467 & 0.004 & 0.098 & 0.099 & 0.962 & 0.623 \\
$\bb_{21}$ & 21.462 & 21.462 & 2050 & 4606 & 0.003 & 0.102 & 0.102 & 0.965 & 0.637 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.978 & 0.884 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.038 & 0.038 & 0.944 & 0.200 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.109 & 0.083 & 0.137 & 0.998 & 1.106 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_linear_homoskedastic_adaptive_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.862 & 18.862 & 2022 & 3994 & 0.004 & 0.056 & 0.056 & 0.957 & 0.408 \\
$\bb_{2}$ & 17.546 & 17.546 & 1877 & 3512 & 0.004 & 0.058 & 0.058 & 0.953 & 0.432 \\
$\bb_{3}$ & 15.909 & 15.909 & 1661 & 2914 & 0.004 & 0.063 & 0.063 & 0.953 & 0.471 \\
$\bb_{4}$ & 13.997 & 13.997 & 1382 & 2257 & 0.003 & 0.070 & 0.070 & 0.958 & 0.535 \\
$\bb_{5}$ & 12.000 & 12.000 & 1081 & 1641 & 0.001 & 0.081 & 0.081 & 0.961 & 0.629 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1113 & -0.000 & 0.097 & 0.097 & 0.957 & 0.774 \\
$\bb_{7}$ & 8.562 & 8.562 & 596 & 783 & 0.001 & 0.118 & 0.118 & 0.967 & 0.956 \\
$\bb_{8}$ & 8.375 & 8.375 & 599 & 680 & 0.005 & 0.124 & 0.124 & 0.966 & 1.027 \\
$\bb_{9}$ & 8.420 & 8.420 & 647 & 585 & 0.009 & 0.124 & 0.124 & 0.975 & 1.048 \\
$\bb_{10}$ & 8.534 & 8.534 & 708 & 483 & 0.008 & 0.127 & 0.127 & 0.970 & 1.364 \\
$\bb_{11}$ & 9.351 & 9.351 & 877 & 445 & 0.004 & 0.136 & 0.136 & 0.977 & 22.769 \\
$\bb_{12}$ & 8.464 & 8.464 & 680 & 522 & -0.005 & 0.126 & 0.126 & 0.970 & 1.213 \\
$\bb_{13}$ & 8.411 & 8.411 & 612 & 667 & -0.003 & 0.122 & 0.122 & 0.970 & 0.960 \\
$\bb_{14}$ & 8.717 & 8.717 & 614 & 821 & 0.004 & 0.110 & 0.110 & 0.967 & 0.867 \\
$\bb_{15}$ & 11.200 & 11.200 & 961 & 1419 & 0.004 & 0.083 & 0.083 & 0.958 & 0.631 \\
$\bb_{16}$ & 13.996 & 13.996 & 1382 & 2258 & 0.002 & 0.064 & 0.064 & 0.954 & 0.491 \\
$\bb_{17}$ & 16.483 & 16.483 & 1739 & 3123 & 0.001 & 0.055 & 0.055 & 0.957 & 0.413 \\
$\bb_{18}$ & 18.112 & 18.112 & 1930 & 3712 & 0.001 & 0.050 & 0.050 & 0.959 & 0.379 \\
$\bb_{19}$ & 19.440 & 19.440 & 2038 & 4146 & -0.000 & 0.048 & 0.048 & 0.951 & 0.357 \\
$\bb_{20}$ & 20.668 & 20.668 & 2098 & 4464 & -0.002 & 0.047 & 0.047 & 0.954 & 0.340 \\
$\bb_{21}$ & 21.765 & 21.765 & 2107 & 4658 & -0.004 & 0.046 & 0.046 & 0.951 & 0.329 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.978 & 2.660 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.002 & 0.033 & 0.033 & 0.959 & 1.263 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.135 & 0.087 & 0.160 & 0.997 & 18.630 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_linear_homoskedastic_adaptive_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.446 & 18.446 & 1967 & 3834 & 0.003 & 0.057 & 0.057 & 0.958 & 0.417 \\
$\bb_{2}$ & 17.301 & 17.301 & 1843 & 3422 & 0.003 & 0.059 & 0.059 & 0.957 & 0.438 \\
$\bb_{3}$ & 15.833 & 15.833 & 1650 & 2887 & 0.003 & 0.063 & 0.063 & 0.954 & 0.474 \\
$\bb_{4}$ & 13.993 & 13.993 & 1382 & 2255 & 0.003 & 0.070 & 0.070 & 0.958 & 0.535 \\
$\bb_{5}$ & 12.000 & 12.000 & 1081 & 1641 & 0.001 & 0.081 & 0.081 & 0.961 & 0.629 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1113 & -0.000 & 0.097 & 0.097 & 0.957 & 0.774 \\
$\bb_{7}$ & 8.375 & 8.375 & 570 & 751 & 0.001 & 0.120 & 0.120 & 0.967 & 0.985 \\
$\bb_{8}$ & 8.066 & 8.066 & 554 & 636 & 0.004 & 0.128 & 0.128 & 0.967 & 1.097 \\
$\bb_{9}$ & 8.081 & 8.081 & 595 & 543 & 0.008 & 0.129 & 0.129 & 0.976 & 1.468 \\
$\bb_{10}$ & 8.136 & 8.136 & 646 & 441 & 0.008 & 0.133 & 0.133 & 0.972 & 1.622 \\
$\bb_{11}$ & 8.842 & 8.842 & 794 & 394 & 0.003 & 0.143 & 0.143 & 0.978 & 28.691 \\
$\bb_{12}$ & 8.092 & 8.092 & 623 & 480 & -0.005 & 0.131 & 0.131 & 0.972 & 1.302 \\
$\bb_{13}$ & 8.088 & 8.088 & 564 & 622 & -0.002 & 0.126 & 0.126 & 0.970 & 1.010 \\
$\bb_{14}$ & 8.563 & 8.563 & 593 & 793 & 0.004 & 0.111 & 0.111 & 0.966 & 0.884 \\
$\bb_{15}$ & 11.200 & 11.200 & 961 & 1419 & 0.004 & 0.083 & 0.083 & 0.958 & 0.631 \\
$\bb_{16}$ & 13.993 & 13.993 & 1381 & 2257 & 0.002 & 0.064 & 0.064 & 0.954 & 0.491 \\
$\bb_{17}$ & 16.467 & 16.467 & 1737 & 3117 & 0.001 & 0.055 & 0.055 & 0.958 & 0.414 \\
$\bb_{18}$ & 18.090 & 18.090 & 1927 & 3704 & 0.001 & 0.051 & 0.051 & 0.959 & 0.381 \\
$\bb_{19}$ & 19.259 & 19.259 & 2016 & 4074 & 0.001 & 0.048 & 0.048 & 0.952 & 0.361 \\
$\bb_{20}$ & 20.308 & 20.308 & 2057 & 4323 & -0.001 & 0.048 & 0.048 & 0.955 & 0.347 \\
$\bb_{21}$ & 21.402 & 21.402 & 2067 & 4519 & -0.003 & 0.047 & 0.047 & 0.954 & 0.336 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.978 & 3.166 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.002 & 0.034 & 0.034 & 0.960 & 1.575 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.139 & 0.090 & 0.166 & 0.997 & 23.429 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_linear_homoskedastic_kinkoff_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.534 & 19.534 & 2120 & 4260 & 0.003 & 0.055 & 0.055 & 0.960 & 0.397 \\
$\bb_{2}$ & 19.152 & 19.152 & 2138 & 4114 & 0.003 & 0.056 & 0.056 & 0.956 & 0.400 \\
$\bb_{3}$ & 18.902 & 18.902 & 2185 & 3961 & 0.004 & 0.057 & 0.057 & 0.959 & 0.403 \\
$\bb_{4}$ & 18.805 & 18.805 & 2271 & 3805 & 0.007 & 0.058 & 0.058 & 0.957 & 0.404 \\
$\bb_{5}$ & 18.832 & 18.832 & 2383 & 3639 & 0.011 & 0.058 & 0.059 & 0.960 & 0.403 \\
$\bb_{6}$ & 19.003 & 19.003 & 2517 & 3478 & 0.015 & 0.057 & 0.059 & 0.958 & 0.402 \\
$\bb_{7}$ & 19.115 & 19.115 & 2621 & 3265 & 0.017 & 0.057 & 0.059 & 0.957 & 0.406 \\
$\bb_{8}$ & 19.116 & 19.116 & 2679 & 2996 & 0.016 & 0.058 & 0.060 & 0.956 & 0.412 \\
$\bb_{9}$ & 19.218 & 19.218 & 2729 & 2738 & 0.012 & 0.059 & 0.060 & 0.957 & 0.418 \\
$\bb_{10}$ & 19.480 & 19.480 & 2777 & 2508 & 0.007 & 0.060 & 0.060 & 0.965 & 0.427 \\
$\bb_{11}$ & 21.345 & 21.345 & 3064 & 2673 & 0.002 & 0.059 & 0.060 & 0.965 & 0.436 \\
$\bb_{12}$ & 19.319 & 19.319 & 2751 & 2587 & -0.005 & 0.059 & 0.059 & 0.961 & 0.419 \\
$\bb_{13}$ & 19.199 & 19.199 & 2704 & 2962 & -0.012 & 0.058 & 0.059 & 0.957 & 0.400 \\
$\bb_{14}$ & 19.204 & 19.204 & 2625 & 3342 & -0.014 & 0.055 & 0.057 & 0.954 & 0.381 \\
$\bb_{15}$ & 18.993 & 18.993 & 2458 & 3608 & -0.010 & 0.054 & 0.055 & 0.956 & 0.372 \\
$\bb_{16}$ & 18.625 & 18.625 & 2237 & 3746 & -0.003 & 0.054 & 0.054 & 0.961 & 0.373 \\
$\bb_{17}$ & 18.421 & 18.421 & 2068 & 3821 & 0.001 & 0.052 & 0.052 & 0.963 & 0.375 \\
$\bb_{18}$ & 18.678 & 18.678 & 2014 & 3935 & 0.001 & 0.049 & 0.049 & 0.959 & 0.370 \\
$\bb_{19}$ & 19.490 & 19.490 & 2043 & 4167 & 0.000 & 0.048 & 0.048 & 0.952 & 0.356 \\
$\bb_{20}$ & 20.668 & 20.668 & 2098 & 4464 & -0.002 & 0.047 & 0.047 & 0.954 & 0.340 \\
$\bb_{21}$ & 21.765 & 21.765 & 2107 & 4658 & -0.004 & 0.046 & 0.046 & 0.951 & 0.329 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.970 & 0.587 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.002 & 0.026 & 0.026 & 0.952 & 0.146 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.053 & 0.044 & 0.069 & 0.996 & 0.652 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_linear_homoskedastic_kinkoff_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.940 & 18.940 & 2038 & 4030 & 0.002 & 0.056 & 0.056 & 0.958 & 0.408 \\
$\bb_{2}$ & 18.560 & 18.560 & 2046 & 3894 & 0.002 & 0.057 & 0.057 & 0.960 & 0.412 \\
$\bb_{3}$ & 18.341 & 18.341 & 2087 & 3764 & 0.003 & 0.058 & 0.058 & 0.959 & 0.414 \\
$\bb_{4}$ & 18.247 & 18.247 & 2164 & 3620 & 0.005 & 0.060 & 0.060 & 0.960 & 0.415 \\
$\bb_{5}$ & 18.265 & 18.265 & 2269 & 3460 & 0.009 & 0.060 & 0.060 & 0.962 & 0.414 \\
$\bb_{6}$ & 18.404 & 18.404 & 2394 & 3295 & 0.013 & 0.059 & 0.060 & 0.959 & 0.414 \\
$\bb_{7}$ & 18.492 & 18.492 & 2494 & 3084 & 0.016 & 0.059 & 0.061 & 0.958 & 0.418 \\
$\bb_{8}$ & 18.409 & 18.409 & 2536 & 2801 & 0.015 & 0.060 & 0.062 & 0.956 & 0.427 \\
$\bb_{9}$ & 18.445 & 18.445 & 2577 & 2534 & 0.012 & 0.061 & 0.062 & 0.958 & 0.435 \\
$\bb_{10}$ & 18.570 & 18.570 & 2606 & 2280 & 0.007 & 0.062 & 0.063 & 0.967 & 0.447 \\
$\bb_{11}$ & 20.183 & 20.183 & 2867 & 2376 & 0.002 & 0.063 & 0.063 & 0.968 & 0.461 \\
$\bb_{12}$ & 18.471 & 18.471 & 2589 & 2371 & -0.005 & 0.061 & 0.062 & 0.962 & 0.437 \\
$\bb_{13}$ & 18.461 & 18.461 & 2555 & 2759 & -0.012 & 0.060 & 0.061 & 0.958 & 0.415 \\
$\bb_{14}$ & 18.567 & 18.567 & 2494 & 3154 & -0.013 & 0.057 & 0.059 & 0.956 & 0.394 \\
$\bb_{15}$ & 18.485 & 18.485 & 2354 & 3449 & -0.009 & 0.056 & 0.057 & 0.956 & 0.382 \\
$\bb_{16}$ & 18.323 & 18.323 & 2178 & 3645 & -0.003 & 0.055 & 0.055 & 0.962 & 0.380 \\
$\bb_{17}$ & 18.304 & 18.304 & 2048 & 3779 & 0.001 & 0.052 & 0.052 & 0.963 & 0.378 \\
$\bb_{18}$ & 18.620 & 18.620 & 2006 & 3912 & 0.002 & 0.050 & 0.050 & 0.959 & 0.372 \\
$\bb_{19}$ & 19.300 & 19.300 & 2021 & 4091 & 0.001 & 0.048 & 0.048 & 0.952 & 0.361 \\
$\bb_{20}$ & 20.308 & 20.308 & 2057 & 4323 & -0.001 & 0.048 & 0.048 & 0.955 & 0.347 \\
$\bb_{21}$ & 21.402 & 21.402 & 2067 & 4519 & -0.003 & 0.047 & 0.047 & 0.954 & 0.336 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.971 & 0.606 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.002 & 0.027 & 0.027 & 0.954 & 0.148 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.055 & 0.045 & 0.071 & 0.996 & 0.670 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_linear_homoskedastic_kinkon_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 8.558 & 8.558 & 609 & 823 & 0.005 & 0.118 & 0.119 & 0.956 & 0.458 \\
$\bb_{2}$ & 8.391 & 8.391 & 598 & 803 & 0.005 & 0.120 & 0.120 & 0.952 & 0.463 \\
$\bb_{3}$ & 8.281 & 8.281 & 589 & 788 & 0.004 & 0.120 & 0.120 & 0.958 & 0.467 \\
$\bb_{4}$ & 8.239 & 8.239 & 583 & 779 & 0.003 & 0.122 & 0.122 & 0.959 & 0.468 \\
$\bb_{5}$ & 8.251 & 8.251 & 579 & 773 & 0.001 & 0.120 & 0.120 & 0.959 & 0.468 \\
$\bb_{6}$ & 8.325 & 8.325 & 577 & 772 & -0.001 & 0.121 & 0.121 & 0.957 & 0.467 \\
$\bb_{7}$ & 8.375 & 8.375 & 575 & 752 & 0.001 & 0.122 & 0.122 & 0.956 & 0.471 \\
$\bb_{8}$ & 8.375 & 8.375 & 599 & 680 & 0.005 & 0.124 & 0.124 & 0.957 & 0.478 \\
$\bb_{9}$ & 8.420 & 8.420 & 647 & 585 & 0.009 & 0.124 & 0.124 & 0.960 & 0.486 \\
$\bb_{10}$ & 8.534 & 8.534 & 708 & 483 & 0.008 & 0.127 & 0.127 & 0.962 & 0.496 \\
$\bb_{11}$ & 9.351 & 9.351 & 877 & 445 & 0.004 & 0.136 & 0.136 & 0.961 & 0.519 \\
$\bb_{12}$ & 8.464 & 8.464 & 680 & 522 & -0.005 & 0.126 & 0.126 & 0.960 & 0.486 \\
$\bb_{13}$ & 8.411 & 8.411 & 612 & 667 & -0.003 & 0.122 & 0.122 & 0.960 & 0.462 \\
$\bb_{14}$ & 8.413 & 8.413 & 579 & 768 & 0.004 & 0.115 & 0.115 & 0.957 & 0.442 \\
$\bb_{15}$ & 8.321 & 8.321 & 583 & 781 & 0.005 & 0.114 & 0.114 & 0.956 & 0.432 \\
$\bb_{16}$ & 8.160 & 8.160 & 573 & 764 & 0.001 & 0.113 & 0.113 & 0.954 & 0.433 \\
$\bb_{17}$ & 8.070 & 8.070 & 561 & 747 & -0.000 & 0.110 & 0.110 & 0.955 & 0.432 \\
$\bb_{18}$ & 8.183 & 8.183 & 566 & 756 & 0.001 & 0.108 & 0.108 & 0.956 & 0.426 \\
$\bb_{19}$ & 8.539 & 8.539 & 590 & 798 & 0.002 & 0.107 & 0.107 & 0.951 & 0.409 \\
$\bb_{20}$ & 9.055 & 9.055 & 623 & 856 & -0.000 & 0.100 & 0.100 & 0.952 & 0.388 \\
$\bb_{21}$ & 9.535 & 9.535 & 639 & 893 & -0.002 & 0.097 & 0.097 & 0.951 & 0.375 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.972 & 0.691 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.002 & 0.039 & 0.039 & 0.953 & 0.151 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.179 & 0.088 & 0.199 & 0.997 & 0.793 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_linear_homoskedastic_kinkon_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 8.298 & 8.298 & 578 & 774 & 0.005 & 0.121 & 0.121 & 0.955 & 0.471 \\
$\bb_{2}$ & 8.131 & 8.131 & 566 & 754 & 0.005 & 0.123 & 0.123 & 0.952 & 0.476 \\
$\bb_{3}$ & 8.035 & 8.035 & 559 & 741 & 0.004 & 0.123 & 0.123 & 0.957 & 0.480 \\
$\bb_{4}$ & 7.994 & 7.994 & 553 & 733 & 0.002 & 0.125 & 0.125 & 0.959 & 0.481 \\
$\bb_{5}$ & 8.002 & 8.002 & 549 & 726 & 0.000 & 0.123 & 0.123 & 0.959 & 0.481 \\
$\bb_{6}$ & 8.063 & 8.063 & 546 & 723 & -0.002 & 0.124 & 0.124 & 0.955 & 0.481 \\
$\bb_{7}$ & 8.101 & 8.101 & 540 & 706 & 0.000 & 0.125 & 0.125 & 0.957 & 0.486 \\
$\bb_{8}$ & 8.065 & 8.065 & 554 & 636 & 0.004 & 0.128 & 0.128 & 0.959 & 0.495 \\
$\bb_{9}$ & 8.081 & 8.081 & 595 & 543 & 0.008 & 0.129 & 0.129 & 0.963 & 0.506 \\
$\bb_{10}$ & 8.136 & 8.136 & 646 & 441 & 0.008 & 0.133 & 0.133 & 0.961 & 0.521 \\
$\bb_{11}$ & 8.842 & 8.842 & 794 & 394 & 0.003 & 0.143 & 0.143 & 0.963 & 0.551 \\
$\bb_{12}$ & 8.092 & 8.092 & 623 & 480 & -0.005 & 0.131 & 0.131 & 0.960 & 0.509 \\
$\bb_{13}$ & 8.088 & 8.088 & 564 & 622 & -0.002 & 0.126 & 0.126 & 0.959 & 0.481 \\
$\bb_{14}$ & 8.134 & 8.134 & 544 & 719 & 0.004 & 0.118 & 0.118 & 0.958 & 0.458 \\
$\bb_{15}$ & 8.098 & 8.098 & 556 & 739 & 0.004 & 0.117 & 0.117 & 0.957 & 0.445 \\
$\bb_{16}$ & 8.028 & 8.028 & 556 & 738 & 0.001 & 0.114 & 0.114 & 0.954 & 0.440 \\
$\bb_{17}$ & 8.019 & 8.019 & 555 & 737 & -0.001 & 0.111 & 0.111 & 0.958 & 0.435 \\
$\bb_{18}$ & 8.157 & 8.157 & 562 & 751 & 0.000 & 0.109 & 0.109 & 0.955 & 0.429 \\
$\bb_{19}$ & 8.456 & 8.456 & 580 & 782 & 0.002 & 0.108 & 0.108 & 0.952 & 0.414 \\
$\bb_{20}$ & 8.897 & 8.897 & 604 & 827 & 0.000 & 0.102 & 0.102 & 0.954 & 0.397 \\
$\bb_{21}$ & 9.376 & 9.376 & 621 & 865 & -0.002 & 0.099 & 0.099 & 0.953 & 0.383 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.973 & 0.713 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.002 & 0.039 & 0.039 & 0.954 & 0.153 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.184 & 0.089 & 0.204 & 0.997 & 0.815 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_linear_homoskedastic_rdrobustadj_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.325 & 19.325 & 2100 & 4182 & 0.002 & 0.058 & 0.058 & 0.961 & 0.406 \\
$\bb_{2}$ & 19.171 & 19.171 & 2152 & 4123 & 0.003 & 0.059 & 0.059 & 0.960 & 0.406 \\
$\bb_{3}$ & 19.127 & 19.127 & 2235 & 4046 & 0.004 & 0.059 & 0.060 & 0.960 & 0.404 \\
$\bb_{4}$ & 19.198 & 19.198 & 2351 & 3949 & 0.006 & 0.061 & 0.061 & 0.959 & 0.403 \\
$\bb_{5}$ & 19.404 & 19.404 & 2495 & 3845 & 0.010 & 0.061 & 0.061 & 0.963 & 0.400 \\
$\bb_{6}$ & 19.638 & 19.638 & 2635 & 3703 & 0.013 & 0.060 & 0.061 & 0.959 & 0.399 \\
$\bb_{7}$ & 19.901 & 19.901 & 2763 & 3534 & 0.015 & 0.059 & 0.061 & 0.957 & 0.400 \\
$\bb_{8}$ & 20.219 & 20.219 & 2874 & 3351 & 0.014 & 0.060 & 0.062 & 0.958 & 0.400 \\
$\bb_{9}$ & 20.701 & 20.701 & 2983 & 3189 & 0.011 & 0.059 & 0.060 & 0.959 & 0.398 \\
$\bb_{10}$ & 21.556 & 21.556 & 3119 & 3110 & 0.007 & 0.058 & 0.059 & 0.961 & 0.397 \\
$\bb_{11}$ & 23.400 & 23.400 & 3362 & 3287 & 0.002 & 0.058 & 0.058 & 0.961 & 0.406 \\
$\bb_{12}$ & 21.216 & 21.216 & 3072 & 3143 & -0.005 & 0.059 & 0.059 & 0.963 & 0.392 \\
$\bb_{13}$ & 20.499 & 20.499 & 2936 & 3369 & -0.012 & 0.058 & 0.060 & 0.958 & 0.385 \\
$\bb_{14}$ & 20.118 & 20.118 & 2793 & 3651 & -0.013 & 0.058 & 0.059 & 0.955 & 0.373 \\
$\bb_{15}$ & 19.695 & 19.695 & 2591 & 3862 & -0.009 & 0.058 & 0.058 & 0.958 & 0.369 \\
$\bb_{16}$ & 19.024 & 19.024 & 2321 & 3897 & -0.003 & 0.057 & 0.057 & 0.964 & 0.375 \\
$\bb_{17}$ & 18.414 & 18.414 & 2081 & 3827 & 0.002 & 0.055 & 0.055 & 0.966 & 0.380 \\
$\bb_{18}$ & 18.243 & 18.243 & 1959 & 3776 & 0.003 & 0.053 & 0.053 & 0.961 & 0.382 \\
$\bb_{19}$ & 18.530 & 18.530 & 1924 & 3797 & 0.002 & 0.052 & 0.052 & 0.954 & 0.376 \\
$\bb_{20}$ & 19.104 & 19.104 & 1912 & 3865 & 0.000 & 0.052 & 0.052 & 0.957 & 0.369 \\
$\bb_{21}$ & 19.617 & 19.617 & 1867 & 3854 & -0.002 & 0.053 & 0.053 & 0.956 & 0.368 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.971 & 0.585 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.002 & 0.027 & 0.027 & 0.948 & 0.145 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.056 & 0.046 & 0.072 & 0.997 & 0.668 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_linear_homoskedastic_rdrobustadj_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.446 & 18.446 & 1976 & 3846 & 0.000 & 0.060 & 0.060 & 0.960 & 0.423 \\
$\bb_{2}$ & 18.337 & 18.337 & 2020 & 3819 & 0.000 & 0.061 & 0.061 & 0.958 & 0.422 \\
$\bb_{3}$ & 18.348 & 18.348 & 2101 & 3775 & 0.001 & 0.062 & 0.062 & 0.962 & 0.420 \\
$\bb_{4}$ & 18.488 & 18.488 & 2219 & 3716 & 0.003 & 0.063 & 0.063 & 0.962 & 0.418 \\
$\bb_{5}$ & 18.737 & 18.737 & 2365 & 3637 & 0.007 & 0.064 & 0.064 & 0.966 & 0.414 \\
$\bb_{6}$ & 18.966 & 18.966 & 2501 & 3501 & 0.010 & 0.064 & 0.064 & 0.958 & 0.413 \\
$\bb_{7}$ & 19.098 & 19.098 & 2604 & 3300 & 0.012 & 0.064 & 0.065 & 0.959 & 0.417 \\
$\bb_{8}$ & 19.288 & 19.288 & 2695 & 3089 & 0.012 & 0.065 & 0.066 & 0.959 & 0.419 \\
$\bb_{9}$ & 19.613 & 19.613 & 2782 & 2892 & 0.010 & 0.064 & 0.065 & 0.964 & 0.420 \\
$\bb_{10}$ & 20.205 & 20.205 & 2884 & 2747 & 0.006 & 0.063 & 0.064 & 0.966 & 0.423 \\
$\bb_{11}$ & 21.806 & 21.806 & 3110 & 2852 & 0.001 & 0.065 & 0.065 & 0.967 & 0.439 \\
$\bb_{12}$ & 19.941 & 19.941 & 2845 & 2797 & -0.005 & 0.064 & 0.064 & 0.967 & 0.418 \\
$\bb_{13}$ & 19.520 & 19.520 & 2749 & 3093 & -0.011 & 0.063 & 0.064 & 0.960 & 0.405 \\
$\bb_{14}$ & 19.298 & 19.298 & 2631 & 3407 & -0.011 & 0.061 & 0.062 & 0.958 & 0.389 \\
$\bb_{15}$ & 19.009 & 19.009 & 2456 & 3648 & -0.006 & 0.062 & 0.062 & 0.962 & 0.384 \\
$\bb_{16}$ & 18.515 & 18.515 & 2227 & 3730 & -0.000 & 0.060 & 0.060 & 0.962 & 0.387 \\
$\bb_{17}$ & 18.115 & 18.115 & 2033 & 3722 & 0.004 & 0.056 & 0.056 & 0.969 & 0.390 \\
$\bb_{18}$ & 18.047 & 18.047 & 1931 & 3705 & 0.004 & 0.054 & 0.054 & 0.963 & 0.389 \\
$\bb_{19}$ & 18.280 & 18.280 & 1892 & 3705 & 0.003 & 0.053 & 0.053 & 0.954 & 0.383 \\
$\bb_{20}$ & 18.825 & 18.825 & 1878 & 3762 & 0.002 & 0.054 & 0.054 & 0.957 & 0.376 \\
$\bb_{21}$ & 19.374 & 19.374 & 1839 & 3766 & -0.000 & 0.054 & 0.054 & 0.956 & 0.372 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.976 & 0.610 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.002 & 0.027 & 0.028 & 0.949 & 0.149 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.060 & 0.051 & 0.079 & 0.998 & 0.707 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_quadratic_heteroskedastic_adaptive_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.887 & 17.887 & 1892 & 3622 & 0.000 & 0.071 & 0.071 & 0.958 & 0.506 \\
$\bb_{2}$ & 16.808 & 16.808 & 1774 & 3244 & 0.001 & 0.071 & 0.071 & 0.953 & 0.516 \\
$\bb_{3}$ & 15.591 & 15.591 & 1615 & 2807 & 0.002 & 0.073 & 0.073 & 0.954 & 0.534 \\
$\bb_{4}$ & 13.963 & 13.963 & 1377 & 2248 & 0.002 & 0.077 & 0.077 & 0.956 & 0.576 \\
$\bb_{5}$ & 12.000 & 12.000 & 1082 & 1642 & 0.002 & 0.086 & 0.086 & 0.961 & 0.653 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1113 & 0.002 & 0.099 & 0.099 & 0.958 & 0.776 \\
$\bb_{7}$ & 8.168 & 8.168 & 543 & 715 & 0.001 & 0.122 & 0.122 & 0.964 & 0.970 \\
$\bb_{8}$ & 7.637 & 7.637 & 494 & 577 & 0.004 & 0.131 & 0.131 & 0.968 & 1.065 \\
$\bb_{9}$ & 7.604 & 7.604 & 526 & 487 & 0.011 & 0.130 & 0.130 & 0.970 & 1.065 \\
$\bb_{10}$ & 7.568 & 7.568 & 562 & 384 & 0.010 & 0.125 & 0.126 & 0.970 & 1.300 \\
$\bb_{11}$ & 8.064 & 8.064 & 672 & 322 & 0.003 & 0.112 & 0.112 & 0.982 & 11.299 \\
$\bb_{12}$ & 7.578 & 7.578 & 547 & 425 & -0.006 & 0.129 & 0.129 & 0.966 & 2.008 \\
$\bb_{13}$ & 7.610 & 7.610 & 496 & 558 & -0.005 & 0.128 & 0.128 & 0.967 & 1.014 \\
$\bb_{14}$ & 8.430 & 8.430 & 576 & 769 & -0.001 & 0.115 & 0.115 & 0.958 & 0.896 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1418 & 0.000 & 0.089 & 0.089 & 0.950 & 0.666 \\
$\bb_{16}$ & 13.926 & 13.926 & 1372 & 2236 & 0.002 & 0.074 & 0.074 & 0.955 & 0.542 \\
$\bb_{17}$ & 15.794 & 15.794 & 1641 & 2883 & 0.003 & 0.069 & 0.069 & 0.951 & 0.494 \\
$\bb_{18}$ & 16.820 & 16.820 & 1756 & 3230 & 0.001 & 0.067 & 0.067 & 0.954 & 0.480 \\
$\bb_{19}$ & 17.866 & 17.866 & 1841 & 3536 & -0.002 & 0.066 & 0.066 & 0.951 & 0.468 \\
$\bb_{20}$ & 18.951 & 18.951 & 1897 & 3799 & -0.005 & 0.066 & 0.066 & 0.946 & 0.462 \\
$\bb_{21}$ & 20.130 & 20.130 & 1928 & 4034 & -0.008 & 0.066 & 0.066 & 0.950 & 0.457 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.975 & 1.943 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.034 & 0.034 & 0.961 & 0.759 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.149 & 0.086 & 0.173 & 0.997 & 10.563 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_quadratic_heteroskedastic_adaptive_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.460 & 17.460 & 1835 & 3461 & -0.000 & 0.072 & 0.072 & 0.958 & 0.517 \\
$\bb_{2}$ & 16.507 & 16.507 & 1732 & 3136 & 0.000 & 0.072 & 0.072 & 0.954 & 0.524 \\
$\bb_{3}$ & 15.414 & 15.414 & 1590 & 2748 & 0.001 & 0.073 & 0.073 & 0.954 & 0.540 \\
$\bb_{4}$ & 13.916 & 13.916 & 1371 & 2234 & 0.002 & 0.078 & 0.078 & 0.956 & 0.578 \\
$\bb_{5}$ & 11.999 & 11.999 & 1082 & 1642 & 0.002 & 0.086 & 0.086 & 0.961 & 0.653 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1113 & 0.002 & 0.099 & 0.099 & 0.958 & 0.776 \\
$\bb_{7}$ & 8.061 & 8.061 & 529 & 697 & 0.001 & 0.123 & 0.123 & 0.962 & 0.985 \\
$\bb_{8}$ & 7.300 & 7.300 & 450 & 532 & 0.002 & 0.136 & 0.136 & 0.971 & 1.285 \\
$\bb_{9}$ & 7.245 & 7.245 & 476 & 447 & 0.010 & 0.136 & 0.137 & 0.972 & 1.288 \\
$\bb_{10}$ & 7.128 & 7.128 & 500 & 343 & 0.010 & 0.133 & 0.134 & 0.970 & 2.205 \\
$\bb_{11}$ & 7.317 & 7.317 & 563 & 261 & 0.002 & 0.124 & 0.124 & 0.981 & 10.738 \\
$\bb_{12}$ & 7.227 & 7.227 & 497 & 390 & -0.006 & 0.135 & 0.135 & 0.966 & 96.646 \\
$\bb_{13}$ & 7.348 & 7.348 & 461 & 524 & -0.004 & 0.131 & 0.131 & 0.968 & 1.058 \\
$\bb_{14}$ & 8.409 & 8.409 & 573 & 765 & -0.001 & 0.115 & 0.115 & 0.958 & 0.898 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1418 & 0.000 & 0.089 & 0.089 & 0.950 & 0.666 \\
$\bb_{16}$ & 13.919 & 13.919 & 1371 & 2234 & 0.002 & 0.074 & 0.074 & 0.955 & 0.543 \\
$\bb_{17}$ & 15.793 & 15.793 & 1640 & 2883 & 0.003 & 0.068 & 0.069 & 0.951 & 0.495 \\
$\bb_{18}$ & 16.766 & 16.766 & 1748 & 3211 & 0.001 & 0.067 & 0.067 & 0.955 & 0.482 \\
$\bb_{19}$ & 17.739 & 17.739 & 1825 & 3488 & -0.002 & 0.066 & 0.066 & 0.952 & 0.472 \\
$\bb_{20}$ & 18.816 & 18.816 & 1881 & 3747 & -0.005 & 0.067 & 0.067 & 0.945 & 0.466 \\
$\bb_{21}$ & 20.034 & 20.034 & 1917 & 3997 & -0.008 & 0.066 & 0.067 & 0.950 & 0.460 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.974 & 8.886 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.034 & 0.034 & 0.964 & 5.288 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.155 & 0.089 & 0.179 & 0.996 & 83.651 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_quadratic_heteroskedastic_kinkoff_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.213 & 18.213 & 1939 & 3752 & -0.000 & 0.070 & 0.070 & 0.957 & 0.500 \\
$\bb_{2}$ & 17.557 & 17.557 & 1894 & 3525 & 0.000 & 0.070 & 0.070 & 0.955 & 0.499 \\
$\bb_{3}$ & 17.203 & 17.203 & 1893 & 3370 & 0.001 & 0.069 & 0.069 & 0.957 & 0.491 \\
$\bb_{4}$ & 17.159 & 17.159 & 1958 & 3268 & 0.006 & 0.069 & 0.069 & 0.962 & 0.477 \\
$\bb_{5}$ & 17.317 & 17.317 & 2078 & 3171 & 0.014 & 0.068 & 0.070 & 0.963 & 0.459 \\
$\bb_{6}$ & 17.528 & 17.528 & 2213 & 3041 & 0.024 & 0.066 & 0.070 & 0.958 & 0.442 \\
$\bb_{7}$ & 17.616 & 17.616 & 2312 & 2838 & 0.030 & 0.063 & 0.070 & 0.954 & 0.429 \\
$\bb_{8}$ & 17.424 & 17.424 & 2334 & 2539 & 0.030 & 0.062 & 0.069 & 0.956 & 0.426 \\
$\bb_{9}$ & 17.357 & 17.357 & 2359 & 2261 & 0.024 & 0.060 & 0.065 & 0.954 & 0.423 \\
$\bb_{10}$ & 17.274 & 17.274 & 2356 & 1973 & 0.014 & 0.058 & 0.059 & 0.962 & 0.413 \\
$\bb_{11}$ & 18.406 & 18.406 & 2551 & 1951 & 0.004 & 0.053 & 0.054 & 0.959 & 0.369 \\
$\bb_{12}$ & 17.297 & 17.297 & 2359 & 2086 & -0.008 & 0.060 & 0.060 & 0.962 & 0.426 \\
$\bb_{13}$ & 17.369 & 17.369 & 2333 & 2472 & -0.019 & 0.062 & 0.065 & 0.960 & 0.428 \\
$\bb_{14}$ & 17.534 & 17.534 & 2280 & 2862 & -0.021 & 0.063 & 0.067 & 0.959 & 0.424 \\
$\bb_{15}$ & 17.147 & 17.147 & 2080 & 3047 & -0.012 & 0.067 & 0.068 & 0.954 & 0.441 \\
$\bb_{16}$ & 16.682 & 16.682 & 1869 & 3114 & 0.000 & 0.067 & 0.067 & 0.962 & 0.460 \\
$\bb_{17}$ & 16.578 & 16.578 & 1771 & 3166 & 0.004 & 0.067 & 0.067 & 0.952 & 0.476 \\
$\bb_{18}$ & 16.978 & 16.978 & 1779 & 3293 & 0.001 & 0.066 & 0.066 & 0.953 & 0.476 \\
$\bb_{19}$ & 17.884 & 17.884 & 1843 & 3543 & -0.002 & 0.066 & 0.066 & 0.951 & 0.468 \\
$\bb_{20}$ & 18.952 & 18.952 & 1897 & 3799 & -0.005 & 0.066 & 0.066 & 0.946 & 0.462 \\
$\bb_{21}$ & 20.130 & 20.130 & 1928 & 4034 & -0.008 & 0.066 & 0.066 & 0.950 & 0.457 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.969 & 0.680 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.004 & 0.028 & 0.028 & 0.949 & 0.153 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.074 & 0.047 & 0.087 & 0.995 & 0.729 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_quadratic_heteroskedastic_kinkoff_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.687 & 17.687 & 1868 & 3552 & -0.001 & 0.071 & 0.071 & 0.957 & 0.512 \\
$\bb_{2}$ & 17.077 & 17.077 & 1823 & 3350 & -0.001 & 0.071 & 0.071 & 0.955 & 0.510 \\
$\bb_{3}$ & 16.696 & 16.696 & 1810 & 3195 & 0.000 & 0.070 & 0.070 & 0.958 & 0.504 \\
$\bb_{4}$ & 16.579 & 16.579 & 1851 & 3081 & 0.004 & 0.071 & 0.071 & 0.961 & 0.492 \\
$\bb_{5}$ & 16.641 & 16.641 & 1943 & 2966 & 0.011 & 0.070 & 0.071 & 0.964 & 0.477 \\
$\bb_{6}$ & 16.776 & 16.776 & 2057 & 2824 & 0.021 & 0.068 & 0.071 & 0.958 & 0.461 \\
$\bb_{7}$ & 16.861 & 16.861 & 2154 & 2632 & 0.027 & 0.066 & 0.071 & 0.955 & 0.447 \\
$\bb_{8}$ & 16.634 & 16.634 & 2170 & 2336 & 0.028 & 0.064 & 0.070 & 0.955 & 0.445 \\
$\bb_{9}$ & 16.538 & 16.538 & 2193 & 2064 & 0.022 & 0.062 & 0.066 & 0.955 & 0.444 \\
$\bb_{10}$ & 16.270 & 16.270 & 2159 & 1750 & 0.013 & 0.060 & 0.062 & 0.963 & 0.438 \\
$\bb_{11}$ & 16.701 & 16.701 & 2235 & 1582 & 0.003 & 0.057 & 0.057 & 0.962 & 0.406 \\
$\bb_{12}$ & 16.495 & 16.495 & 2199 & 1901 & -0.009 & 0.062 & 0.062 & 0.962 & 0.447 \\
$\bb_{13}$ & 16.770 & 16.770 & 2209 & 2319 & -0.019 & 0.063 & 0.066 & 0.961 & 0.442 \\
$\bb_{14}$ & 17.120 & 17.120 & 2193 & 2745 & -0.021 & 0.064 & 0.067 & 0.960 & 0.434 \\
$\bb_{15}$ & 16.936 & 16.936 & 2037 & 2983 & -0.012 & 0.067 & 0.068 & 0.955 & 0.446 \\
$\bb_{16}$ & 16.613 & 16.613 & 1856 & 3091 & -0.000 & 0.067 & 0.067 & 0.962 & 0.462 \\
$\bb_{17}$ & 16.555 & 16.555 & 1767 & 3158 & 0.003 & 0.067 & 0.067 & 0.953 & 0.477 \\
$\bb_{18}$ & 16.909 & 16.909 & 1769 & 3267 & 0.001 & 0.066 & 0.066 & 0.954 & 0.479 \\
$\bb_{19}$ & 17.755 & 17.755 & 1827 & 3495 & -0.002 & 0.066 & 0.066 & 0.952 & 0.472 \\
$\bb_{20}$ & 18.817 & 18.817 & 1881 & 3748 & -0.005 & 0.067 & 0.067 & 0.945 & 0.466 \\
$\bb_{21}$ & 20.034 & 20.034 & 1917 & 3997 & -0.008 & 0.066 & 0.067 & 0.950 & 0.460 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.968 & 0.700 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.003 & 0.028 & 0.028 & 0.953 & 0.156 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.074 & 0.048 & 0.088 & 0.995 & 0.745 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_quadratic_heteroskedastic_kinkon_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 7.979 & 7.979 & 540 & 716 & -0.001 & 0.149 & 0.149 & 0.955 & 0.573 \\
$\bb_{2}$ & 7.692 & 7.692 & 514 & 675 & 0.002 & 0.149 & 0.149 & 0.954 & 0.573 \\
$\bb_{3}$ & 7.537 & 7.537 & 499 & 652 & 0.002 & 0.144 & 0.144 & 0.957 & 0.566 \\
$\bb_{4}$ & 7.517 & 7.517 & 497 & 648 & 0.000 & 0.144 & 0.144 & 0.953 & 0.549 \\
$\bb_{5}$ & 7.587 & 7.587 & 500 & 653 & 0.000 & 0.139 & 0.139 & 0.955 & 0.529 \\
$\bb_{6}$ & 7.679 & 7.679 & 501 & 656 & 0.001 & 0.132 & 0.132 & 0.956 & 0.512 \\
$\bb_{7}$ & 7.718 & 7.718 & 493 & 643 & 0.000 & 0.132 & 0.132 & 0.954 & 0.502 \\
$\bb_{8}$ & 7.634 & 7.634 & 494 & 576 & 0.004 & 0.131 & 0.131 & 0.958 & 0.498 \\
$\bb_{9}$ & 7.604 & 7.604 & 526 & 487 & 0.011 & 0.130 & 0.130 & 0.955 & 0.494 \\
$\bb_{10}$ & 7.568 & 7.568 & 562 & 384 & 0.010 & 0.125 & 0.126 & 0.959 & 0.481 \\
$\bb_{11}$ & 8.064 & 8.064 & 672 & 322 & 0.003 & 0.112 & 0.112 & 0.963 & 0.425 \\
$\bb_{12}$ & 7.578 & 7.578 & 547 & 425 & -0.006 & 0.129 & 0.129 & 0.955 & 0.497 \\
$\bb_{13}$ & 7.609 & 7.609 & 496 & 558 & -0.005 & 0.127 & 0.128 & 0.959 & 0.495 \\
$\bb_{14}$ & 7.682 & 7.682 & 490 & 642 & -0.000 & 0.128 & 0.128 & 0.955 & 0.494 \\
$\bb_{15}$ & 7.512 & 7.512 & 488 & 636 & -0.000 & 0.135 & 0.135 & 0.949 & 0.507 \\
$\bb_{16}$ & 7.309 & 7.309 & 472 & 612 & 0.005 & 0.135 & 0.135 & 0.954 & 0.524 \\
$\bb_{17}$ & 7.263 & 7.263 & 466 & 603 & 0.007 & 0.142 & 0.142 & 0.948 & 0.540 \\
$\bb_{18}$ & 7.438 & 7.438 & 478 & 622 & 0.001 & 0.139 & 0.139 & 0.949 & 0.539 \\
$\bb_{19}$ & 7.835 & 7.835 & 508 & 670 & -0.003 & 0.135 & 0.135 & 0.953 & 0.527 \\
$\bb_{20}$ & 8.303 & 8.303 & 537 & 720 & -0.000 & 0.135 & 0.135 & 0.947 & 0.519 \\
$\bb_{21}$ & 8.819 & 8.819 & 560 & 766 & -0.000 & 0.132 & 0.132 & 0.951 & 0.512 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.964 & 0.791 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.041 & 0.041 & 0.954 & 0.160 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.205 & 0.092 & 0.225 & 0.995 & 0.873 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_quadratic_heteroskedastic_kinkon_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 7.749 & 7.749 & 513 & 675 & -0.002 & 0.151 & 0.151 & 0.955 & 0.587 \\
$\bb_{2}$ & 7.482 & 7.482 & 490 & 638 & 0.001 & 0.151 & 0.151 & 0.954 & 0.587 \\
$\bb_{3}$ & 7.315 & 7.315 & 474 & 614 & 0.002 & 0.147 & 0.147 & 0.957 & 0.581 \\
$\bb_{4}$ & 7.264 & 7.264 & 467 & 604 & -0.000 & 0.148 & 0.148 & 0.954 & 0.568 \\
$\bb_{5}$ & 7.290 & 7.290 & 465 & 602 & -0.000 & 0.144 & 0.144 & 0.955 & 0.550 \\
$\bb_{6}$ & 7.350 & 7.350 & 463 & 600 & 0.001 & 0.138 & 0.138 & 0.957 & 0.534 \\
$\bb_{7}$ & 7.387 & 7.387 & 455 & 589 & -0.000 & 0.138 & 0.138 & 0.953 & 0.525 \\
$\bb_{8}$ & 7.287 & 7.287 & 449 & 530 & 0.002 & 0.137 & 0.137 & 0.959 & 0.523 \\
$\bb_{9}$ & 7.245 & 7.245 & 476 & 447 & 0.010 & 0.136 & 0.137 & 0.955 & 0.519 \\
$\bb_{10}$ & 7.128 & 7.128 & 500 & 343 & 0.010 & 0.133 & 0.134 & 0.958 & 0.513 \\
$\bb_{11}$ & 7.317 & 7.317 & 563 & 261 & 0.002 & 0.124 & 0.124 & 0.961 & 0.473 \\
$\bb_{12}$ & 7.227 & 7.227 & 497 & 390 & -0.006 & 0.135 & 0.135 & 0.953 & 0.522 \\
$\bb_{13}$ & 7.347 & 7.347 & 461 & 523 & -0.004 & 0.131 & 0.131 & 0.959 & 0.512 \\
$\bb_{14}$ & 7.501 & 7.501 & 469 & 610 & -0.000 & 0.130 & 0.130 & 0.956 & 0.505 \\
$\bb_{15}$ & 7.420 & 7.420 & 477 & 619 & -0.001 & 0.136 & 0.136 & 0.950 & 0.513 \\
$\bb_{16}$ & 7.278 & 7.278 & 468 & 606 & 0.005 & 0.136 & 0.136 & 0.955 & 0.527 \\
$\bb_{17}$ & 7.253 & 7.253 & 465 & 601 & 0.007 & 0.142 & 0.142 & 0.947 & 0.542 \\
$\bb_{18}$ & 7.408 & 7.408 & 475 & 617 & 0.001 & 0.139 & 0.139 & 0.949 & 0.542 \\
$\bb_{19}$ & 7.779 & 7.779 & 502 & 661 & -0.003 & 0.135 & 0.135 & 0.954 & 0.531 \\
$\bb_{20}$ & 8.244 & 8.244 & 530 & 710 & -0.000 & 0.137 & 0.137 & 0.948 & 0.524 \\
$\bb_{21}$ & 8.777 & 8.777 & 556 & 759 & -0.000 & 0.133 & 0.133 & 0.952 & 0.515 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.964 & 0.817 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.041 & 0.042 & 0.954 & 0.162 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.211 & 0.091 & 0.230 & 0.995 & 0.895 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_quadratic_heteroskedastic_rdrobustadj_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.349 & 17.349 & 1823 & 3432 & -0.002 & 0.078 & 0.078 & 0.961 & 0.527 \\
$\bb_{2}$ & 16.879 & 16.879 & 1796 & 3288 & -0.002 & 0.076 & 0.076 & 0.959 & 0.524 \\
$\bb_{3}$ & 16.600 & 16.600 & 1802 & 3173 & -0.002 & 0.076 & 0.076 & 0.964 & 0.516 \\
$\bb_{4}$ & 16.606 & 16.606 & 1872 & 3104 & 0.002 & 0.078 & 0.078 & 0.963 & 0.505 \\
$\bb_{5}$ & 16.893 & 16.893 & 2007 & 3068 & 0.009 & 0.078 & 0.078 & 0.966 & 0.487 \\
$\bb_{6}$ & 17.267 & 17.267 & 2163 & 3001 & 0.018 & 0.076 & 0.078 & 0.959 & 0.465 \\
$\bb_{7}$ & 17.265 & 17.265 & 2238 & 2782 & 0.023 & 0.074 & 0.078 & 0.955 & 0.453 \\
$\bb_{8}$ & 17.338 & 17.338 & 2311 & 2557 & 0.024 & 0.071 & 0.075 & 0.956 & 0.442 \\
$\bb_{9}$ & 17.379 & 17.379 & 2356 & 2307 & 0.020 & 0.067 & 0.070 & 0.960 & 0.435 \\
$\bb_{10}$ & 17.542 & 17.542 & 2399 & 2077 & 0.012 & 0.063 & 0.064 & 0.966 & 0.418 \\
$\bb_{11}$ & 18.603 & 18.603 & 2573 & 2042 & 0.003 & 0.057 & 0.057 & 0.964 & 0.377 \\
$\bb_{12}$ & 17.562 & 17.562 & 2403 & 2187 & -0.008 & 0.065 & 0.065 & 0.965 & 0.431 \\
$\bb_{13}$ & 17.605 & 17.605 & 2376 & 2569 & -0.016 & 0.067 & 0.069 & 0.962 & 0.431 \\
$\bb_{14}$ & 17.447 & 17.447 & 2262 & 2877 & -0.015 & 0.072 & 0.073 & 0.961 & 0.438 \\
$\bb_{15}$ & 16.875 & 16.875 & 2039 & 3004 & -0.005 & 0.077 & 0.077 & 0.962 & 0.461 \\
$\bb_{16}$ & 16.081 & 16.081 & 1785 & 2944 & 0.006 & 0.076 & 0.076 & 0.968 & 0.488 \\
$\bb_{17}$ & 15.755 & 15.755 & 1653 & 2902 & 0.009 & 0.075 & 0.075 & 0.953 & 0.507 \\
$\bb_{18}$ & 15.961 & 15.961 & 1637 & 2941 & 0.006 & 0.073 & 0.074 & 0.956 & 0.508 \\
$\bb_{19}$ & 16.555 & 16.555 & 1669 & 3063 & 0.003 & 0.074 & 0.074 & 0.954 & 0.504 \\
$\bb_{20}$ & 17.249 & 17.249 & 1687 & 3182 & 0.001 & 0.076 & 0.076 & 0.949 & 0.506 \\
$\bb_{21}$ & 17.956 & 17.956 & 1676 & 3259 & 0.000 & 0.077 & 0.077 & 0.957 & 0.512 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.977 & 0.717 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.004 & 0.030 & 0.030 & 0.949 & 0.158 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.083 & 0.055 & 0.100 & 0.997 & 0.814 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_quadratic_heteroskedastic_rdrobustadj_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 16.600 & 16.600 & 1719 & 3154 & -0.004 & 0.080 & 0.080 & 0.960 & 0.547 \\
$\bb_{2}$ & 16.166 & 16.166 & 1690 & 3035 & -0.004 & 0.079 & 0.079 & 0.959 & 0.543 \\
$\bb_{3}$ & 15.882 & 15.882 & 1686 & 2931 & -0.004 & 0.079 & 0.079 & 0.963 & 0.536 \\
$\bb_{4}$ & 15.852 & 15.852 & 1738 & 2864 & -0.001 & 0.080 & 0.080 & 0.964 & 0.526 \\
$\bb_{5}$ & 16.025 & 16.025 & 1840 & 2807 & 0.005 & 0.081 & 0.081 & 0.969 & 0.510 \\
$\bb_{6}$ & 16.350 & 16.350 & 1980 & 2738 & 0.013 & 0.079 & 0.080 & 0.963 & 0.488 \\
$\bb_{7}$ & 16.274 & 16.274 & 2037 & 2515 & 0.019 & 0.079 & 0.081 & 0.956 & 0.480 \\
$\bb_{8}$ & 16.244 & 16.244 & 2091 & 2279 & 0.021 & 0.076 & 0.079 & 0.958 & 0.472 \\
$\bb_{9}$ & 16.123 & 16.123 & 2107 & 2009 & 0.018 & 0.073 & 0.075 & 0.963 & 0.470 \\
$\bb_{10}$ & 15.915 & 15.915 & 2087 & 1714 & 0.010 & 0.069 & 0.070 & 0.968 & 0.462 \\
$\bb_{11}$ & 16.264 & 16.264 & 2148 & 1536 & 0.001 & 0.065 & 0.065 & 0.969 & 0.458 \\
$\bb_{12}$ & 16.237 & 16.237 & 2145 & 1881 & -0.009 & 0.070 & 0.071 & 0.969 & 0.467 \\
$\bb_{13}$ & 16.776 & 16.776 & 2209 & 2356 & -0.016 & 0.072 & 0.073 & 0.963 & 0.452 \\
$\bb_{14}$ & 16.977 & 16.977 & 2166 & 2747 & -0.014 & 0.074 & 0.076 & 0.964 & 0.452 \\
$\bb_{15}$ & 16.647 & 16.647 & 1996 & 2940 & -0.004 & 0.079 & 0.079 & 0.964 & 0.471 \\
$\bb_{16}$ & 15.901 & 15.901 & 1757 & 2891 & 0.007 & 0.078 & 0.078 & 0.967 & 0.497 \\
$\bb_{17}$ & 15.588 & 15.588 & 1630 & 2851 & 0.010 & 0.077 & 0.077 & 0.953 & 0.516 \\
$\bb_{18}$ & 15.786 & 15.786 & 1612 & 2884 & 0.007 & 0.075 & 0.075 & 0.954 & 0.516 \\
$\bb_{19}$ & 16.349 & 16.349 & 1641 & 2994 & 0.003 & 0.076 & 0.076 & 0.955 & 0.512 \\
$\bb_{20}$ & 17.026 & 17.026 & 1658 & 3109 & 0.002 & 0.078 & 0.078 & 0.949 & 0.515 \\
$\bb_{21}$ & 17.757 & 17.757 & 1651 & 3197 & 0.001 & 0.079 & 0.079 & 0.956 & 0.520 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.976 & 0.752 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.003 & 0.030 & 0.030 & 0.948 & 0.164 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.087 & 0.060 & 0.106 & 0.996 & 0.879 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_quadratic_homoskedastic_adaptive_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.655 & 17.655 & 1862 & 3533 & 0.003 & 0.061 & 0.061 & 0.957 & 0.448 \\
$\bb_{2}$ & 16.710 & 16.710 & 1760 & 3207 & 0.002 & 0.063 & 0.063 & 0.952 & 0.463 \\
$\bb_{3}$ & 15.625 & 15.625 & 1619 & 2818 & 0.002 & 0.065 & 0.065 & 0.958 & 0.485 \\
$\bb_{4}$ & 13.979 & 13.979 & 1379 & 2252 & 0.002 & 0.070 & 0.070 & 0.956 & 0.536 \\
$\bb_{5}$ & 12.000 & 12.000 & 1080 & 1642 & 0.002 & 0.081 & 0.081 & 0.958 & 0.622 \\
$\bb_{6}$ & 10.000 & 10.000 & 787 & 1114 & 0.001 & 0.096 & 0.096 & 0.962 & 0.752 \\
$\bb_{7}$ & 8.509 & 8.509 & 589 & 775 & 0.000 & 0.114 & 0.114 & 0.967 & 0.910 \\
$\bb_{8}$ & 8.319 & 8.319 & 591 & 673 & 0.006 & 0.118 & 0.118 & 0.971 & 0.952 \\
$\bb_{9}$ & 8.372 & 8.372 & 639 & 580 & 0.014 & 0.117 & 0.118 & 0.964 & 0.960 \\
$\bb_{10}$ & 8.496 & 8.496 & 702 & 480 & 0.013 & 0.118 & 0.119 & 0.971 & 0.954 \\
$\bb_{11}$ & 9.333 & 9.333 & 873 & 444 & 0.006 & 0.123 & 0.123 & 0.968 & 14.087 \\
$\bb_{12}$ & 8.420 & 8.420 & 673 & 518 & -0.004 & 0.115 & 0.115 & 0.965 & 0.905 \\
$\bb_{13}$ & 8.326 & 8.326 & 600 & 655 & -0.002 & 0.110 & 0.110 & 0.969 & 0.871 \\
$\bb_{14}$ & 8.643 & 8.643 & 604 & 807 & 0.001 & 0.102 & 0.102 & 0.962 & 0.787 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1419 & -0.001 & 0.076 & 0.076 & 0.955 & 0.581 \\
$\bb_{16}$ & 13.958 & 13.958 & 1377 & 2246 & -0.002 & 0.060 & 0.060 & 0.953 & 0.458 \\
$\bb_{17}$ & 15.667 & 15.667 & 1623 & 2837 & -0.002 & 0.054 & 0.054 & 0.954 & 0.407 \\
$\bb_{18}$ & 16.274 & 16.274 & 1681 & 3028 & -0.002 & 0.053 & 0.053 & 0.957 & 0.394 \\
$\bb_{19}$ & 17.039 & 17.039 & 1734 & 3226 & -0.002 & 0.052 & 0.052 & 0.952 & 0.380 \\
$\bb_{20}$ & 17.934 & 17.934 & 1774 & 3415 & -0.004 & 0.051 & 0.051 & 0.951 & 0.369 \\
$\bb_{21}$ & 18.901 & 18.901 & 1791 & 3574 & -0.008 & 0.050 & 0.051 & 0.957 & 0.360 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.976 & 1.936 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.032 & 0.032 & 0.953 & 0.819 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.133 & 0.079 & 0.155 & 0.997 & 11.582 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_quadratic_homoskedastic_adaptive_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.072 & 17.072 & 1783 & 3314 & 0.002 & 0.062 & 0.062 & 0.955 & 0.461 \\
$\bb_{2}$ & 16.314 & 16.314 & 1705 & 3064 & 0.001 & 0.064 & 0.064 & 0.954 & 0.473 \\
$\bb_{3}$ & 15.415 & 15.415 & 1589 & 2746 & 0.002 & 0.066 & 0.066 & 0.959 & 0.491 \\
$\bb_{4}$ & 13.947 & 13.947 & 1374 & 2243 & 0.002 & 0.071 & 0.071 & 0.955 & 0.537 \\
$\bb_{5}$ & 12.000 & 12.000 & 1080 & 1642 & 0.002 & 0.081 & 0.081 & 0.958 & 0.622 \\
$\bb_{6}$ & 10.000 & 10.000 & 787 & 1114 & 0.001 & 0.096 & 0.096 & 0.962 & 0.752 \\
$\bb_{7}$ & 8.292 & 8.292 & 559 & 737 & 0.000 & 0.117 & 0.117 & 0.966 & 0.937 \\
$\bb_{8}$ & 7.946 & 7.946 & 537 & 620 & 0.004 & 0.123 & 0.123 & 0.970 & 1.013 \\
$\bb_{9}$ & 7.988 & 7.988 & 582 & 533 & 0.012 & 0.123 & 0.123 & 0.964 & 1.032 \\
$\bb_{10}$ & 8.071 & 8.071 & 636 & 435 & 0.013 & 0.123 & 0.124 & 0.971 & 1.018 \\
$\bb_{11}$ & 8.811 & 8.811 & 788 & 391 & 0.005 & 0.130 & 0.130 & 0.968 & 11.321 \\
$\bb_{12}$ & 8.058 & 8.058 & 618 & 477 & -0.004 & 0.119 & 0.119 & 0.965 & 0.958 \\
$\bb_{13}$ & 8.047 & 8.047 & 558 & 616 & -0.001 & 0.113 & 0.113 & 0.969 & 2.225 \\
$\bb_{14}$ & 8.537 & 8.537 & 590 & 788 & 0.001 & 0.103 & 0.103 & 0.963 & 0.797 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1419 & -0.001 & 0.076 & 0.076 & 0.955 & 0.581 \\
$\bb_{16}$ & 13.954 & 13.954 & 1376 & 2245 & -0.002 & 0.060 & 0.060 & 0.953 & 0.458 \\
$\bb_{17}$ & 15.604 & 15.604 & 1614 & 2816 & -0.002 & 0.054 & 0.054 & 0.955 & 0.410 \\
$\bb_{18}$ & 16.095 & 16.095 & 1656 & 2963 & -0.002 & 0.053 & 0.053 & 0.957 & 0.399 \\
$\bb_{19}$ & 16.730 & 16.730 & 1693 & 3111 & -0.002 & 0.053 & 0.053 & 0.952 & 0.388 \\
$\bb_{20}$ & 17.551 & 17.551 & 1727 & 3273 & -0.004 & 0.052 & 0.052 & 0.952 & 0.377 \\
$\bb_{21}$ & 18.491 & 18.491 & 1744 & 3422 & -0.007 & 0.051 & 0.051 & 0.955 & 0.368 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.976 & 1.868 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.032 & 0.032 & 0.953 & 0.752 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.137 & 0.079 & 0.158 & 0.997 & 10.423 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_quadratic_homoskedastic_kinkoff_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.945 & 17.945 & 1903 & 3648 & 0.002 & 0.060 & 0.060 & 0.957 & 0.443 \\
$\bb_{2}$ & 17.380 & 17.380 & 1868 & 3459 & 0.001 & 0.061 & 0.061 & 0.953 & 0.450 \\
$\bb_{3}$ & 17.202 & 17.202 & 1891 & 3370 & 0.002 & 0.062 & 0.063 & 0.960 & 0.448 \\
$\bb_{4}$ & 17.380 & 17.380 & 1997 & 3341 & 0.007 & 0.063 & 0.064 & 0.960 & 0.439 \\
$\bb_{5}$ & 17.857 & 17.857 & 2186 & 3339 & 0.016 & 0.063 & 0.065 & 0.956 & 0.424 \\
$\bb_{6}$ & 18.430 & 18.430 & 2397 & 3310 & 0.026 & 0.060 & 0.065 & 0.950 & 0.407 \\
$\bb_{7}$ & 18.889 & 18.889 & 2574 & 3202 & 0.032 & 0.057 & 0.065 & 0.958 & 0.394 \\
$\bb_{8}$ & 18.988 & 18.988 & 2653 & 2961 & 0.031 & 0.055 & 0.063 & 0.956 & 0.389 \\
$\bb_{9}$ & 19.108 & 19.108 & 2707 & 2710 & 0.025 & 0.054 & 0.059 & 0.957 & 0.387 \\
$\bb_{10}$ & 19.393 & 19.393 & 2761 & 2487 & 0.015 & 0.054 & 0.056 & 0.959 & 0.390 \\
$\bb_{11}$ & 21.303 & 21.303 & 3057 & 2662 & 0.006 & 0.053 & 0.054 & 0.959 & 0.391 \\
$\bb_{12}$ & 19.219 & 19.219 & 2732 & 2561 & -0.006 & 0.054 & 0.054 & 0.959 & 0.379 \\
$\bb_{13}$ & 19.004 & 19.004 & 2665 & 2911 & -0.018 & 0.053 & 0.056 & 0.953 & 0.365 \\
$\bb_{14}$ & 18.692 & 18.692 & 2519 & 3196 & -0.023 & 0.052 & 0.057 & 0.951 & 0.358 \\
$\bb_{15}$ & 17.796 & 17.796 & 2212 & 3246 & -0.016 & 0.054 & 0.056 & 0.957 & 0.368 \\
$\bb_{16}$ & 16.806 & 16.806 & 1891 & 3154 & -0.005 & 0.054 & 0.055 & 0.958 & 0.385 \\
$\bb_{17}$ & 16.262 & 16.262 & 1722 & 3052 & -0.001 & 0.053 & 0.053 & 0.954 & 0.395 \\
$\bb_{18}$ & 16.380 & 16.380 & 1697 & 3070 & -0.002 & 0.052 & 0.052 & 0.956 & 0.392 \\
$\bb_{19}$ & 17.047 & 17.047 & 1735 & 3229 & -0.002 & 0.052 & 0.052 & 0.952 & 0.380 \\
$\bb_{20}$ & 17.934 & 17.934 & 1774 & 3415 & -0.004 & 0.051 & 0.051 & 0.951 & 0.369 \\
$\bb_{21}$ & 18.901 & 18.901 & 1791 & 3574 & -0.008 & 0.050 & 0.051 & 0.957 & 0.360 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.966 & 0.596 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.004 & 0.026 & 0.026 & 0.951 & 0.143 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.063 & 0.043 & 0.076 & 0.995 & 0.648 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_quadratic_homoskedastic_kinkoff_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.240 & 17.240 & 1807 & 3381 & 0.001 & 0.062 & 0.062 & 0.954 & 0.458 \\
$\bb_{2}$ & 16.756 & 16.756 & 1775 & 3231 & 0.000 & 0.063 & 0.063 & 0.954 & 0.464 \\
$\bb_{3}$ & 16.586 & 16.586 & 1790 & 3156 & 0.001 & 0.064 & 0.064 & 0.961 & 0.462 \\
$\bb_{4}$ & 16.714 & 16.714 & 1873 & 3125 & 0.004 & 0.064 & 0.065 & 0.960 & 0.455 \\
$\bb_{5}$ & 17.111 & 17.111 & 2036 & 3110 & 0.012 & 0.065 & 0.066 & 0.957 & 0.441 \\
$\bb_{6}$ & 17.598 & 17.598 & 2226 & 3064 & 0.022 & 0.062 & 0.066 & 0.952 & 0.425 \\
$\bb_{7}$ & 18.024 & 18.024 & 2395 & 2954 & 0.029 & 0.059 & 0.066 & 0.958 & 0.412 \\
$\bb_{8}$ & 18.133 & 18.133 & 2479 & 2728 & 0.029 & 0.057 & 0.064 & 0.954 & 0.407 \\
$\bb_{9}$ & 18.233 & 18.233 & 2535 & 2481 & 0.023 & 0.056 & 0.061 & 0.960 & 0.405 \\
$\bb_{10}$ & 18.423 & 18.423 & 2578 & 2245 & 0.014 & 0.057 & 0.058 & 0.960 & 0.410 \\
$\bb_{11}$ & 20.110 & 20.110 & 2855 & 2358 & 0.004 & 0.056 & 0.056 & 0.958 & 0.414 \\
$\bb_{12}$ & 18.393 & 18.393 & 2574 & 2351 & -0.007 & 0.056 & 0.056 & 0.957 & 0.395 \\
$\bb_{13}$ & 18.366 & 18.366 & 2537 & 2735 & -0.019 & 0.054 & 0.057 & 0.953 & 0.377 \\
$\bb_{14}$ & 18.343 & 18.343 & 2448 & 3092 & -0.023 & 0.053 & 0.058 & 0.953 & 0.364 \\
$\bb_{15}$ & 17.668 & 17.668 & 2187 & 3205 & -0.016 & 0.054 & 0.057 & 0.959 & 0.371 \\
$\bb_{16}$ & 16.748 & 16.748 & 1880 & 3135 & -0.004 & 0.055 & 0.055 & 0.959 & 0.387 \\
$\bb_{17}$ & 16.162 & 16.162 & 1707 & 3017 & -0.001 & 0.053 & 0.053 & 0.956 & 0.399 \\
$\bb_{18}$ & 16.176 & 16.176 & 1668 & 2995 & -0.001 & 0.053 & 0.053 & 0.956 & 0.397 \\
$\bb_{19}$ & 16.736 & 16.736 & 1694 & 3114 & -0.002 & 0.052 & 0.053 & 0.952 & 0.388 \\
$\bb_{20}$ & 17.551 & 17.551 & 1727 & 3273 & -0.004 & 0.052 & 0.052 & 0.952 & 0.377 \\
$\bb_{21}$ & 18.491 & 18.491 & 1744 & 3422 & -0.007 & 0.051 & 0.051 & 0.955 & 0.368 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.966 & 0.616 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.003 & 0.026 & 0.026 & 0.951 & 0.146 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.064 & 0.043 & 0.077 & 0.994 & 0.661 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_quadratic_homoskedastic_kinkon_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 7.862 & 7.862 & 525 & 695 & 0.002 & 0.133 & 0.133 & 0.952 & 0.512 \\
$\bb_{2}$ & 7.614 & 7.614 & 504 & 661 & 0.001 & 0.139 & 0.139 & 0.952 & 0.522 \\
$\bb_{3}$ & 7.536 & 7.536 & 498 & 652 & 0.001 & 0.135 & 0.135 & 0.960 & 0.520 \\
$\bb_{4}$ & 7.614 & 7.614 & 507 & 666 & -0.001 & 0.134 & 0.134 & 0.955 & 0.511 \\
$\bb_{5}$ & 7.823 & 7.823 & 527 & 697 & 0.001 & 0.128 & 0.127 & 0.958 & 0.491 \\
$\bb_{6}$ & 8.074 & 8.074 & 547 & 729 & 0.001 & 0.123 & 0.123 & 0.954 & 0.471 \\
$\bb_{7}$ & 8.275 & 8.275 & 563 & 736 & -0.000 & 0.120 & 0.120 & 0.956 & 0.458 \\
$\bb_{8}$ & 8.319 & 8.319 & 591 & 673 & 0.006 & 0.118 & 0.118 & 0.956 & 0.454 \\
$\bb_{9}$ & 8.372 & 8.372 & 639 & 580 & 0.014 & 0.117 & 0.118 & 0.955 & 0.451 \\
$\bb_{10}$ & 8.496 & 8.496 & 702 & 480 & 0.013 & 0.118 & 0.119 & 0.954 & 0.453 \\
$\bb_{11}$ & 9.333 & 9.333 & 873 & 444 & 0.006 & 0.123 & 0.123 & 0.956 & 0.466 \\
$\bb_{12}$ & 8.420 & 8.420 & 673 & 518 & -0.004 & 0.115 & 0.115 & 0.951 & 0.440 \\
$\bb_{13}$ & 8.326 & 8.326 & 600 & 655 & -0.002 & 0.110 & 0.110 & 0.955 & 0.423 \\
$\bb_{14}$ & 8.189 & 8.189 & 553 & 729 & 0.002 & 0.110 & 0.110 & 0.952 & 0.416 \\
$\bb_{15}$ & 7.797 & 7.797 & 522 & 687 & -0.001 & 0.110 & 0.110 & 0.951 & 0.428 \\
$\bb_{16}$ & 7.363 & 7.363 & 479 & 620 & -0.001 & 0.117 & 0.117 & 0.953 & 0.447 \\
$\bb_{17}$ & 7.124 & 7.124 & 450 & 579 & -0.006 & 0.118 & 0.119 & 0.953 & 0.459 \\
$\bb_{18}$ & 7.176 & 7.176 & 448 & 577 & -0.003 & 0.115 & 0.115 & 0.955 & 0.454 \\
$\bb_{19}$ & 7.468 & 7.468 & 466 & 607 & 0.001 & 0.114 & 0.114 & 0.952 & 0.439 \\
$\bb_{20}$ & 7.857 & 7.857 & 486 & 643 & -0.001 & 0.112 & 0.112 & 0.951 & 0.426 \\
$\bb_{21}$ & 8.281 & 8.281 & 501 & 672 & -0.003 & 0.106 & 0.106 & 0.956 & 0.415 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.966 & 0.702 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.038 & 0.038 & 0.945 & 0.148 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.181 & 0.085 & 0.200 & 0.995 & 0.783 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_quadratic_homoskedastic_kinkon_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 7.553 & 7.553 & 489 & 640 & 0.001 & 0.137 & 0.137 & 0.951 & 0.530 \\
$\bb_{2}$ & 7.341 & 7.341 & 472 & 613 & 0.001 & 0.142 & 0.142 & 0.952 & 0.539 \\
$\bb_{3}$ & 7.267 & 7.267 & 467 & 605 & 0.000 & 0.138 & 0.138 & 0.961 & 0.538 \\
$\bb_{4}$ & 7.322 & 7.322 & 473 & 615 & -0.001 & 0.138 & 0.138 & 0.955 & 0.530 \\
$\bb_{5}$ & 7.496 & 7.496 & 489 & 639 & 0.000 & 0.132 & 0.132 & 0.958 & 0.511 \\
$\bb_{6}$ & 7.710 & 7.710 & 505 & 664 & 0.001 & 0.128 & 0.128 & 0.955 & 0.493 \\
$\bb_{7}$ & 7.896 & 7.896 & 516 & 673 & -0.000 & 0.125 & 0.125 & 0.957 & 0.480 \\
$\bb_{8}$ & 7.944 & 7.944 & 537 & 620 & 0.004 & 0.123 & 0.123 & 0.955 & 0.476 \\
$\bb_{9}$ & 7.988 & 7.988 & 582 & 533 & 0.012 & 0.123 & 0.123 & 0.954 & 0.474 \\
$\bb_{10}$ & 8.071 & 8.071 & 636 & 435 & 0.013 & 0.123 & 0.124 & 0.955 & 0.477 \\
$\bb_{11}$ & 8.811 & 8.811 & 788 & 391 & 0.005 & 0.130 & 0.130 & 0.954 & 0.495 \\
$\bb_{12}$ & 8.058 & 8.058 & 618 & 477 & -0.004 & 0.119 & 0.119 & 0.952 & 0.460 \\
$\bb_{13}$ & 8.046 & 8.046 & 558 & 616 & -0.001 & 0.113 & 0.113 & 0.956 & 0.437 \\
$\bb_{14}$ & 8.036 & 8.036 & 533 & 702 & 0.002 & 0.111 & 0.111 & 0.952 & 0.424 \\
$\bb_{15}$ & 7.741 & 7.741 & 515 & 675 & -0.002 & 0.111 & 0.111 & 0.954 & 0.431 \\
$\bb_{16}$ & 7.337 & 7.337 & 476 & 616 & -0.002 & 0.117 & 0.117 & 0.952 & 0.449 \\
$\bb_{17}$ & 7.081 & 7.081 & 445 & 572 & -0.006 & 0.119 & 0.120 & 0.952 & 0.463 \\
$\bb_{18}$ & 7.087 & 7.087 & 438 & 562 & -0.003 & 0.117 & 0.117 & 0.956 & 0.461 \\
$\bb_{19}$ & 7.332 & 7.332 & 451 & 585 & 0.001 & 0.117 & 0.117 & 0.951 & 0.449 \\
$\bb_{20}$ & 7.689 & 7.689 & 468 & 614 & -0.001 & 0.114 & 0.114 & 0.950 & 0.436 \\
$\bb_{21}$ & 8.101 & 8.101 & 482 & 641 & -0.003 & 0.108 & 0.108 & 0.957 & 0.425 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.966 & 0.727 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.039 & 0.039 & 0.947 & 0.151 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.186 & 0.082 & 0.203 & 0.995 & 0.801 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_quadratic_homoskedastic_rdrobustadj_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.303 & 17.303 & 1816 & 3409 & 0.000 & 0.064 & 0.064 & 0.960 & 0.461 \\
$\bb_{2}$ & 16.910 & 16.910 & 1799 & 3295 & -0.001 & 0.065 & 0.065 & 0.956 & 0.466 \\
$\bb_{3}$ & 16.825 & 16.825 & 1837 & 3247 & -0.000 & 0.067 & 0.067 & 0.965 & 0.464 \\
$\bb_{4}$ & 17.058 & 17.058 & 1950 & 3248 & 0.004 & 0.069 & 0.069 & 0.965 & 0.457 \\
$\bb_{5}$ & 17.578 & 17.578 & 2135 & 3278 & 0.012 & 0.070 & 0.071 & 0.963 & 0.441 \\
$\bb_{6}$ & 18.313 & 18.313 & 2368 & 3312 & 0.021 & 0.068 & 0.071 & 0.958 & 0.422 \\
$\bb_{7}$ & 19.002 & 19.002 & 2581 & 3280 & 0.028 & 0.063 & 0.069 & 0.957 & 0.404 \\
$\bb_{8}$ & 19.652 & 19.652 & 2762 & 3196 & 0.028 & 0.059 & 0.065 & 0.955 & 0.388 \\
$\bb_{9}$ & 20.340 & 20.340 & 2915 & 3094 & 0.023 & 0.055 & 0.060 & 0.957 & 0.374 \\
$\bb_{10}$ & 21.331 & 21.331 & 3079 & 3051 & 0.014 & 0.054 & 0.056 & 0.961 & 0.364 \\
$\bb_{11}$ & 23.114 & 23.114 & 3319 & 3205 & 0.005 & 0.053 & 0.054 & 0.960 & 0.368 \\
$\bb_{12}$ & 20.904 & 20.904 & 3020 & 3053 & -0.006 & 0.053 & 0.054 & 0.960 & 0.357 \\
$\bb_{13}$ & 19.854 & 19.854 & 2815 & 3187 & -0.017 & 0.054 & 0.057 & 0.956 & 0.358 \\
$\bb_{14}$ & 18.695 & 18.695 & 2510 & 3236 & -0.020 & 0.057 & 0.060 & 0.952 & 0.368 \\
$\bb_{15}$ & 17.220 & 17.220 & 2101 & 3104 & -0.011 & 0.061 & 0.062 & 0.962 & 0.390 \\
$\bb_{16}$ & 15.920 & 15.920 & 1748 & 2886 & -0.000 & 0.061 & 0.061 & 0.963 & 0.414 \\
$\bb_{17}$ & 15.326 & 15.326 & 1584 & 2741 & 0.002 & 0.058 & 0.058 & 0.959 & 0.422 \\
$\bb_{18}$ & 15.400 & 15.400 & 1560 & 2726 & 0.001 & 0.056 & 0.056 & 0.958 & 0.416 \\
$\bb_{19}$ & 15.907 & 15.907 & 1584 & 2816 & 0.000 & 0.057 & 0.057 & 0.956 & 0.406 \\
$\bb_{20}$ & 16.537 & 16.537 & 1600 & 2910 & -0.002 & 0.057 & 0.057 & 0.959 & 0.399 \\
$\bb_{21}$ & 17.049 & 17.049 & 1573 & 2921 & -0.004 & 0.058 & 0.058 & 0.958 & 0.399 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.971 & 0.613 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.004 & 0.027 & 0.027 & 0.949 & 0.145 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.066 & 0.043 & 0.079 & 0.995 & 0.678 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_fuzzy_quadratic_homoskedastic_rdrobustadj_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 16.410 & 16.410 & 1693 & 3079 & -0.002 & 0.066 & 0.066 & 0.957 & 0.482 \\
$\bb_{2}$ & 16.047 & 16.047 & 1671 & 2986 & -0.003 & 0.068 & 0.068 & 0.956 & 0.487 \\
$\bb_{3}$ & 15.948 & 15.948 & 1694 & 2949 & -0.003 & 0.069 & 0.069 & 0.965 & 0.486 \\
$\bb_{4}$ & 16.089 & 16.089 & 1775 & 2937 & -0.000 & 0.071 & 0.071 & 0.966 & 0.482 \\
$\bb_{5}$ & 16.495 & 16.495 & 1926 & 2946 & 0.006 & 0.073 & 0.073 & 0.965 & 0.468 \\
$\bb_{6}$ & 17.158 & 17.158 & 2138 & 2971 & 0.015 & 0.072 & 0.074 & 0.957 & 0.449 \\
$\bb_{7}$ & 17.721 & 17.721 & 2326 & 2913 & 0.022 & 0.068 & 0.072 & 0.959 & 0.433 \\
$\bb_{8}$ & 18.359 & 18.359 & 2512 & 2837 & 0.024 & 0.064 & 0.069 & 0.955 & 0.415 \\
$\bb_{9}$ & 18.990 & 18.990 & 2663 & 2730 & 0.020 & 0.060 & 0.063 & 0.960 & 0.401 \\
$\bb_{10}$ & 19.803 & 19.803 & 2812 & 2645 & 0.012 & 0.059 & 0.060 & 0.964 & 0.392 \\
$\bb_{11}$ & 21.462 & 21.462 & 3055 & 2761 & 0.003 & 0.060 & 0.060 & 0.963 & 0.400 \\
$\bb_{12}$ & 19.640 & 19.640 & 2792 & 2714 & -0.007 & 0.058 & 0.058 & 0.960 & 0.379 \\
$\bb_{13}$ & 19.005 & 19.005 & 2650 & 2951 & -0.017 & 0.058 & 0.060 & 0.956 & 0.373 \\
$\bb_{14}$ & 18.130 & 18.130 & 2396 & 3075 & -0.018 & 0.060 & 0.063 & 0.959 & 0.380 \\
$\bb_{15}$ & 16.883 & 16.883 & 2036 & 3009 & -0.009 & 0.064 & 0.064 & 0.962 & 0.402 \\
$\bb_{16}$ & 15.616 & 15.616 & 1700 & 2794 & 0.002 & 0.063 & 0.063 & 0.964 & 0.426 \\
$\bb_{17}$ & 15.047 & 15.047 & 1543 & 2651 & 0.003 & 0.059 & 0.060 & 0.960 & 0.433 \\
$\bb_{18}$ & 15.155 & 15.155 & 1525 & 2644 & 0.002 & 0.058 & 0.058 & 0.959 & 0.425 \\
$\bb_{19}$ & 15.676 & 15.676 & 1553 & 2737 & 0.002 & 0.058 & 0.058 & 0.956 & 0.413 \\
$\bb_{20}$ & 16.282 & 16.282 & 1566 & 2825 & -0.000 & 0.059 & 0.059 & 0.957 & 0.406 \\
$\bb_{21}$ & 16.774 & 16.774 & 1539 & 2833 & -0.003 & 0.059 & 0.059 & 0.960 & 0.406 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.972 & 0.643 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.002 & 0.028 & 0.028 & 0.949 & 0.149 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.068 & 0.046 & 0.083 & 0.996 & 0.712 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_linear_heteroskedastic_adaptive_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.027 & 19.027 & 2044 & 4060 & -0.000 & 0.043 & 0.043 & 0.952 & 0.311 \\
$\bb_{2}$ & 17.579 & 17.579 & 1882 & 3526 & 0.000 & 0.045 & 0.045 & 0.954 & 0.328 \\
$\bb_{3}$ & 15.902 & 15.902 & 1660 & 2912 & 0.001 & 0.047 & 0.047 & 0.953 & 0.354 \\
$\bb_{4}$ & 13.995 & 13.995 & 1382 & 2257 & 0.001 & 0.052 & 0.052 & 0.948 & 0.395 \\
$\bb_{5}$ & 12.000 & 12.000 & 1081 & 1641 & -0.001 & 0.061 & 0.061 & 0.946 & 0.456 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1112 & -0.002 & 0.072 & 0.072 & 0.945 & 0.542 \\
$\bb_{7}$ & 8.181 & 8.181 & 545 & 717 & -0.003 & 0.089 & 0.089 & 0.945 & 0.660 \\
$\bb_{8}$ & 7.642 & 7.642 & 495 & 577 & 0.000 & 0.096 & 0.096 & 0.945 & 0.714 \\
$\bb_{9}$ & 7.575 & 7.575 & 521 & 483 & 0.003 & 0.101 & 0.101 & 0.934 & 0.725 \\
$\bb_{10}$ & 7.515 & 7.515 & 554 & 378 & 0.002 & 0.100 & 0.100 & 0.940 & 0.742 \\
$\bb_{11}$ & 7.937 & 7.937 & 653 & 311 & -0.001 & 0.098 & 0.098 & 0.932 & 0.718 \\
$\bb_{12}$ & 7.534 & 7.534 & 540 & 421 & -0.006 & 0.101 & 0.101 & 0.945 & 0.755 \\
$\bb_{13}$ & 7.608 & 7.608 & 496 & 557 & -0.002 & 0.102 & 0.102 & 0.942 & 0.755 \\
$\bb_{14}$ & 8.434 & 8.434 & 576 & 769 & 0.000 & 0.093 & 0.093 & 0.938 & 0.688 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1419 & -0.001 & 0.074 & 0.074 & 0.939 & 0.535 \\
$\bb_{16}$ & 13.991 & 13.991 & 1382 & 2256 & -0.000 & 0.061 & 0.061 & 0.941 & 0.448 \\
$\bb_{17}$ & 16.545 & 16.545 & 1748 & 3147 & 0.000 & 0.055 & 0.055 & 0.949 & 0.399 \\
$\bb_{18}$ & 18.559 & 18.559 & 1990 & 3886 & 0.001 & 0.054 & 0.054 & 0.949 & 0.378 \\
$\bb_{19}$ & 20.288 & 20.288 & 2142 & 4486 & 0.001 & 0.053 & 0.053 & 0.953 & 0.369 \\
$\bb_{20}$ & 21.947 & 21.947 & 2238 & 4988 & 0.001 & 0.053 & 0.053 & 0.955 & 0.366 \\
$\bb_{21}$ & 23.560 & 23.560 & 2283 & 5391 & 0.000 & 0.054 & 0.054 & 0.957 & 0.368 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.924 & 0.802 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.026 & 0.026 & 0.946 & 0.147 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.123 & 0.060 & 0.137 & 0.966 & 0.974 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_linear_heteroskedastic_adaptive_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.811 & 18.811 & 2015 & 3976 & -0.000 & 0.043 & 0.043 & 0.951 & 0.314 \\
$\bb_{2}$ & 17.441 & 17.441 & 1863 & 3475 & 0.000 & 0.045 & 0.045 & 0.954 & 0.330 \\
$\bb_{3}$ & 15.849 & 15.849 & 1652 & 2894 & 0.001 & 0.047 & 0.047 & 0.954 & 0.355 \\
$\bb_{4}$ & 13.990 & 13.990 & 1381 & 2255 & 0.001 & 0.053 & 0.053 & 0.948 & 0.396 \\
$\bb_{5}$ & 12.000 & 12.000 & 1081 & 1641 & -0.001 & 0.061 & 0.061 & 0.946 & 0.456 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1112 & -0.002 & 0.072 & 0.072 & 0.945 & 0.542 \\
$\bb_{7}$ & 8.099 & 8.099 & 534 & 703 & -0.003 & 0.090 & 0.090 & 0.944 & 0.666 \\
$\bb_{8}$ & 7.421 & 7.421 & 465 & 547 & 0.000 & 0.099 & 0.099 & 0.946 & 0.734 \\
$\bb_{9}$ & 7.330 & 7.330 & 487 & 456 & 0.002 & 0.104 & 0.104 & 0.931 & 0.748 \\
$\bb_{10}$ & 7.206 & 7.206 & 510 & 349 & 0.002 & 0.104 & 0.104 & 0.937 & 0.772 \\
$\bb_{11}$ & 7.385 & 7.385 & 572 & 266 & -0.001 & 0.106 & 0.106 & 0.932 & 0.769 \\
$\bb_{12}$ & 7.278 & 7.278 & 504 & 395 & -0.006 & 0.104 & 0.104 & 0.943 & 0.780 \\
$\bb_{13}$ & 7.402 & 7.402 & 469 & 531 & -0.002 & 0.105 & 0.105 & 0.940 & 0.775 \\
$\bb_{14}$ & 8.414 & 8.414 & 574 & 766 & 0.000 & 0.094 & 0.094 & 0.938 & 0.690 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1419 & -0.001 & 0.074 & 0.074 & 0.939 & 0.535 \\
$\bb_{16}$ & 13.989 & 13.989 & 1381 & 2256 & -0.000 & 0.061 & 0.061 & 0.941 & 0.448 \\
$\bb_{17}$ & 16.557 & 16.557 & 1750 & 3151 & -0.000 & 0.054 & 0.054 & 0.949 & 0.399 \\
$\bb_{18}$ & 18.615 & 18.615 & 1998 & 3908 & 0.001 & 0.053 & 0.053 & 0.949 & 0.377 \\
$\bb_{19}$ & 20.332 & 20.332 & 2147 & 4503 & 0.001 & 0.053 & 0.053 & 0.952 & 0.369 \\
$\bb_{20}$ & 21.947 & 21.947 & 2236 & 4989 & 0.001 & 0.053 & 0.053 & 0.953 & 0.367 \\
$\bb_{21}$ & 23.593 & 23.593 & 2284 & 5408 & 0.000 & 0.054 & 0.054 & 0.955 & 0.368 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.923 & 0.816 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.026 & 0.026 & 0.946 & 0.149 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.127 & 0.061 & 0.140 & 0.966 & 1.001 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_linear_heteroskedastic_kinkoff_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.822 & 19.822 & 2159 & 4374 & -0.001 & 0.042 & 0.042 & 0.955 & 0.300 \\
$\bb_{2}$ & 19.210 & 19.210 & 2146 & 4137 & -0.000 & 0.043 & 0.043 & 0.958 & 0.303 \\
$\bb_{3}$ & 18.737 & 18.737 & 2155 & 3903 & 0.000 & 0.043 & 0.043 & 0.959 & 0.306 \\
$\bb_{4}$ & 18.364 & 18.364 & 2185 & 3658 & 0.002 & 0.043 & 0.043 & 0.957 & 0.307 \\
$\bb_{5}$ & 18.091 & 18.091 & 2234 & 3405 & 0.003 & 0.044 & 0.044 & 0.954 & 0.309 \\
$\bb_{6}$ & 17.917 & 17.917 & 2293 & 3150 & 0.006 & 0.044 & 0.045 & 0.954 & 0.311 \\
$\bb_{7}$ & 17.759 & 17.759 & 2342 & 2876 & 0.007 & 0.045 & 0.046 & 0.952 & 0.313 \\
$\bb_{8}$ & 17.432 & 17.432 & 2336 & 2540 & 0.007 & 0.046 & 0.047 & 0.957 & 0.321 \\
$\bb_{9}$ & 17.290 & 17.290 & 2346 & 2244 & 0.006 & 0.047 & 0.047 & 0.950 & 0.327 \\
$\bb_{10}$ & 17.153 & 17.153 & 2333 & 1945 & 0.004 & 0.047 & 0.047 & 0.951 & 0.330 \\
$\bb_{11}$ & 18.116 & 18.116 & 2499 & 1885 & 0.001 & 0.046 & 0.046 & 0.950 & 0.322 \\
$\bb_{12}$ & 17.198 & 17.198 & 2339 & 2062 & -0.005 & 0.048 & 0.048 & 0.953 & 0.340 \\
$\bb_{13}$ & 17.364 & 17.364 & 2332 & 2471 & -0.010 & 0.049 & 0.050 & 0.954 & 0.342 \\
$\bb_{14}$ & 17.720 & 17.720 & 2319 & 2912 & -0.011 & 0.050 & 0.052 & 0.952 & 0.340 \\
$\bb_{15}$ & 17.870 & 17.870 & 2228 & 3261 & -0.008 & 0.052 & 0.053 & 0.947 & 0.347 \\
$\bb_{16}$ & 18.113 & 18.113 & 2137 & 3576 & -0.003 & 0.052 & 0.052 & 0.952 & 0.354 \\
$\bb_{17}$ & 18.540 & 18.540 & 2085 & 3865 & 0.001 & 0.052 & 0.052 & 0.955 & 0.362 \\
$\bb_{18}$ & 19.281 & 19.281 & 2097 & 4170 & 0.002 & 0.053 & 0.053 & 0.951 & 0.367 \\
$\bb_{19}$ & 20.431 & 20.431 & 2159 & 4545 & 0.002 & 0.053 & 0.053 & 0.954 & 0.367 \\
$\bb_{20}$ & 21.957 & 21.957 & 2239 & 4992 & 0.001 & 0.053 & 0.053 & 0.955 & 0.366 \\
$\bb_{21}$ & 23.561 & 23.561 & 2283 & 5391 & 0.000 & 0.054 & 0.054 & 0.957 & 0.368 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.946 & 0.502 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.021 & 0.021 & 0.950 & 0.116 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.065 & 0.038 & 0.075 & 0.979 & 0.539 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_linear_heteroskedastic_kinkoff_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.488 & 19.488 & 2114 & 4244 & -0.001 & 0.042 & 0.042 & 0.952 & 0.305 \\
$\bb_{2}$ & 18.846 & 18.846 & 2089 & 4002 & -0.001 & 0.043 & 0.043 & 0.957 & 0.309 \\
$\bb_{3}$ & 18.345 & 18.345 & 2087 & 3766 & -0.000 & 0.043 & 0.043 & 0.958 & 0.312 \\
$\bb_{4}$ & 17.972 & 17.972 & 2110 & 3530 & 0.001 & 0.044 & 0.044 & 0.957 & 0.314 \\
$\bb_{5}$ & 17.684 & 17.684 & 2151 & 3279 & 0.003 & 0.045 & 0.045 & 0.953 & 0.316 \\
$\bb_{6}$ & 17.475 & 17.475 & 2202 & 3021 & 0.005 & 0.045 & 0.045 & 0.953 & 0.318 \\
$\bb_{7}$ & 17.293 & 17.293 & 2244 & 2747 & 0.007 & 0.046 & 0.046 & 0.951 & 0.321 \\
$\bb_{8}$ & 16.916 & 16.916 & 2229 & 2406 & 0.007 & 0.047 & 0.048 & 0.956 & 0.330 \\
$\bb_{9}$ & 16.732 & 16.732 & 2233 & 2109 & 0.006 & 0.048 & 0.048 & 0.950 & 0.337 \\
$\bb_{10}$ & 16.448 & 16.448 & 2194 & 1787 & 0.003 & 0.049 & 0.049 & 0.950 & 0.343 \\
$\bb_{11}$ & 16.857 & 16.857 & 2265 & 1614 & 0.000 & 0.049 & 0.049 & 0.948 & 0.345 \\
$\bb_{12}$ & 16.613 & 16.613 & 2223 & 1927 & -0.005 & 0.049 & 0.049 & 0.952 & 0.351 \\
$\bb_{13}$ & 16.893 & 16.893 & 2234 & 2351 & -0.010 & 0.050 & 0.051 & 0.953 & 0.351 \\
$\bb_{14}$ & 17.334 & 17.334 & 2239 & 2803 & -0.011 & 0.051 & 0.052 & 0.952 & 0.347 \\
$\bb_{15}$ & 17.565 & 17.565 & 2165 & 3168 & -0.008 & 0.052 & 0.053 & 0.947 & 0.352 \\
$\bb_{16}$ & 17.929 & 17.929 & 2101 & 3515 & -0.003 & 0.052 & 0.052 & 0.951 & 0.357 \\
$\bb_{17}$ & 18.505 & 18.505 & 2078 & 3852 & 0.000 & 0.051 & 0.051 & 0.956 & 0.362 \\
$\bb_{18}$ & 19.329 & 19.329 & 2103 & 4188 & 0.001 & 0.052 & 0.052 & 0.951 & 0.366 \\
$\bb_{19}$ & 20.492 & 20.492 & 2167 & 4569 & 0.001 & 0.052 & 0.052 & 0.953 & 0.366 \\
$\bb_{20}$ & 21.968 & 21.968 & 2239 & 4998 & 0.001 & 0.053 & 0.053 & 0.953 & 0.366 \\
$\bb_{21}$ & 23.598 & 23.598 & 2285 & 5410 & 0.000 & 0.054 & 0.054 & 0.955 & 0.368 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.946 & 0.512 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.021 & 0.021 & 0.948 & 0.118 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.065 & 0.037 & 0.075 & 0.979 & 0.542 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_linear_heteroskedastic_kinkon_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 8.684 & 8.684 & 625 & 848 & -0.001 & 0.088 & 0.088 & 0.951 & 0.341 \\
$\bb_{2}$ & 8.416 & 8.416 & 601 & 807 & 0.000 & 0.088 & 0.088 & 0.951 & 0.346 \\
$\bb_{3}$ & 8.209 & 8.209 & 580 & 773 & 0.001 & 0.090 & 0.090 & 0.952 & 0.350 \\
$\bb_{4}$ & 8.045 & 8.045 & 559 & 740 & -0.000 & 0.092 & 0.092 & 0.950 & 0.353 \\
$\bb_{5}$ & 7.926 & 7.926 & 539 & 711 & -0.002 & 0.093 & 0.093 & 0.952 & 0.357 \\
$\bb_{6}$ & 7.850 & 7.850 & 521 & 684 & -0.003 & 0.093 & 0.093 & 0.952 & 0.360 \\
$\bb_{7}$ & 7.780 & 7.780 & 501 & 651 & -0.002 & 0.094 & 0.094 & 0.951 & 0.365 \\
$\bb_{8}$ & 7.637 & 7.637 & 495 & 576 & 0.000 & 0.096 & 0.096 & 0.952 & 0.373 \\
$\bb_{9}$ & 7.575 & 7.575 & 521 & 483 & 0.003 & 0.101 & 0.101 & 0.948 & 0.379 \\
$\bb_{10}$ & 7.515 & 7.515 & 554 & 378 & 0.002 & 0.100 & 0.100 & 0.944 & 0.383 \\
$\bb_{11}$ & 7.937 & 7.937 & 653 & 311 & -0.001 & 0.098 & 0.098 & 0.948 & 0.373 \\
$\bb_{12}$ & 7.534 & 7.534 & 540 & 421 & -0.006 & 0.101 & 0.101 & 0.952 & 0.394 \\
$\bb_{13}$ & 7.607 & 7.607 & 496 & 557 & -0.002 & 0.102 & 0.102 & 0.950 & 0.395 \\
$\bb_{14}$ & 7.763 & 7.763 & 500 & 654 & -0.000 & 0.103 & 0.103 & 0.947 & 0.394 \\
$\bb_{15}$ & 7.829 & 7.829 & 524 & 689 & -0.002 & 0.105 & 0.105 & 0.945 & 0.397 \\
$\bb_{16}$ & 7.935 & 7.935 & 546 & 720 & 0.000 & 0.105 & 0.105 & 0.944 & 0.403 \\
$\bb_{17}$ & 8.122 & 8.122 & 568 & 755 & 0.001 & 0.105 & 0.105 & 0.952 & 0.409 \\
$\bb_{18}$ & 8.447 & 8.447 & 598 & 805 & -0.000 & 0.108 & 0.108 & 0.946 & 0.412 \\
$\bb_{19}$ & 8.951 & 8.951 & 640 & 877 & -0.000 & 0.107 & 0.107 & 0.947 & 0.411 \\
$\bb_{20}$ & 9.620 & 9.620 & 691 & 969 & 0.002 & 0.105 & 0.105 & 0.948 & 0.408 \\
$\bb_{21}$ & 10.322 & 10.322 & 731 & 1051 & 0.001 & 0.106 & 0.106 & 0.951 & 0.408 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.938 & 0.583 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.031 & 0.031 & 0.946 & 0.120 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.170 & 0.068 & 0.184 & 0.975 & 0.618 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_linear_heteroskedastic_kinkon_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 8.538 & 8.538 & 607 & 820 & -0.001 & 0.089 & 0.089 & 0.949 & 0.347 \\
$\bb_{2}$ & 8.257 & 8.257 & 582 & 778 & 0.000 & 0.090 & 0.090 & 0.950 & 0.353 \\
$\bb_{3}$ & 8.037 & 8.037 & 559 & 741 & 0.001 & 0.092 & 0.092 & 0.952 & 0.357 \\
$\bb_{4}$ & 7.874 & 7.874 & 538 & 709 & -0.000 & 0.094 & 0.094 & 0.951 & 0.361 \\
$\bb_{5}$ & 7.747 & 7.747 & 518 & 679 & -0.002 & 0.095 & 0.095 & 0.952 & 0.365 \\
$\bb_{6}$ & 7.656 & 7.656 & 498 & 650 & -0.004 & 0.096 & 0.096 & 0.951 & 0.368 \\
$\bb_{7}$ & 7.576 & 7.576 & 477 & 618 & -0.003 & 0.096 & 0.096 & 0.950 & 0.374 \\
$\bb_{8}$ & 7.411 & 7.411 & 465 & 546 & 0.000 & 0.099 & 0.099 & 0.952 & 0.384 \\
$\bb_{9}$ & 7.330 & 7.330 & 487 & 456 & 0.002 & 0.104 & 0.104 & 0.947 & 0.391 \\
$\bb_{10}$ & 7.206 & 7.206 & 510 & 349 & 0.002 & 0.104 & 0.104 & 0.942 & 0.399 \\
$\bb_{11}$ & 7.385 & 7.385 & 572 & 266 & -0.001 & 0.106 & 0.106 & 0.945 & 0.401 \\
$\bb_{12}$ & 7.278 & 7.278 & 504 & 395 & -0.006 & 0.104 & 0.104 & 0.952 & 0.408 \\
$\bb_{13}$ & 7.401 & 7.401 & 468 & 530 & -0.002 & 0.105 & 0.105 & 0.949 & 0.406 \\
$\bb_{14}$ & 7.594 & 7.594 & 480 & 625 & -0.000 & 0.105 & 0.105 & 0.947 & 0.402 \\
$\bb_{15}$ & 7.695 & 7.695 & 508 & 665 & -0.002 & 0.106 & 0.106 & 0.945 & 0.403 \\
$\bb_{16}$ & 7.855 & 7.855 & 536 & 705 & 0.000 & 0.105 & 0.105 & 0.944 & 0.407 \\
$\bb_{17}$ & 8.107 & 8.107 & 566 & 752 & 0.000 & 0.104 & 0.104 & 0.952 & 0.410 \\
$\bb_{18}$ & 8.468 & 8.468 & 601 & 809 & -0.001 & 0.107 & 0.107 & 0.946 & 0.411 \\
$\bb_{19}$ & 8.978 & 8.978 & 644 & 883 & -0.001 & 0.106 & 0.106 & 0.946 & 0.410 \\
$\bb_{20}$ & 9.624 & 9.624 & 692 & 970 & 0.001 & 0.105 & 0.105 & 0.946 & 0.408 \\
$\bb_{21}$ & 10.338 & 10.338 & 734 & 1056 & 0.001 & 0.106 & 0.106 & 0.948 & 0.408 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.938 & 0.595 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.031 & 0.031 & 0.946 & 0.121 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.172 & 0.067 & 0.185 & 0.972 & 0.623 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_linear_heteroskedastic_rdrobustadj_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.920 & 18.920 & 2042 & 4036 & -0.002 & 0.048 & 0.048 & 0.954 & 0.318 \\
$\bb_{2}$ & 18.614 & 18.614 & 2065 & 3924 & -0.001 & 0.047 & 0.047 & 0.963 & 0.317 \\
$\bb_{3}$ & 18.397 & 18.397 & 2110 & 3794 & -0.001 & 0.048 & 0.048 & 0.960 & 0.316 \\
$\bb_{4}$ & 18.284 & 18.284 & 2182 & 3647 & -0.000 & 0.048 & 0.048 & 0.958 & 0.314 \\
$\bb_{5}$ & 18.172 & 18.172 & 2256 & 3454 & 0.002 & 0.049 & 0.049 & 0.955 & 0.314 \\
$\bb_{6}$ & 18.104 & 18.104 & 2332 & 3236 & 0.004 & 0.049 & 0.049 & 0.957 & 0.314 \\
$\bb_{7}$ & 17.715 & 17.715 & 2330 & 2898 & 0.005 & 0.051 & 0.051 & 0.954 & 0.321 \\
$\bb_{8}$ & 17.474 & 17.474 & 2340 & 2587 & 0.006 & 0.051 & 0.052 & 0.958 & 0.327 \\
$\bb_{9}$ & 17.306 & 17.306 & 2344 & 2288 & 0.005 & 0.053 & 0.053 & 0.955 & 0.334 \\
$\bb_{10}$ & 17.385 & 17.385 & 2370 & 2040 & 0.003 & 0.052 & 0.053 & 0.954 & 0.334 \\
$\bb_{11}$ & 18.282 & 18.282 & 2516 & 1968 & 0.000 & 0.051 & 0.051 & 0.954 & 0.326 \\
$\bb_{12}$ & 17.522 & 17.522 & 2395 & 2180 & -0.005 & 0.052 & 0.053 & 0.955 & 0.341 \\
$\bb_{13}$ & 17.903 & 17.903 & 2435 & 2652 & -0.010 & 0.054 & 0.055 & 0.958 & 0.340 \\
$\bb_{14}$ & 18.374 & 18.374 & 2449 & 3140 & -0.010 & 0.055 & 0.056 & 0.959 & 0.337 \\
$\bb_{15}$ & 18.805 & 18.805 & 2421 & 3586 & -0.006 & 0.057 & 0.058 & 0.955 & 0.340 \\
$\bb_{16}$ & 18.919 & 18.919 & 2307 & 3867 & -0.002 & 0.058 & 0.058 & 0.956 & 0.350 \\
$\bb_{17}$ & 18.942 & 18.942 & 2175 & 4021 & 0.002 & 0.057 & 0.057 & 0.960 & 0.363 \\
$\bb_{18}$ & 19.136 & 19.136 & 2090 & 4131 & 0.003 & 0.060 & 0.060 & 0.958 & 0.376 \\
$\bb_{19}$ & 19.695 & 19.695 & 2068 & 4278 & 0.003 & 0.061 & 0.061 & 0.955 & 0.386 \\
$\bb_{20}$ & 20.557 & 20.557 & 2072 & 4464 & 0.004 & 0.061 & 0.062 & 0.955 & 0.395 \\
$\bb_{21}$ & 21.470 & 21.470 & 2054 & 4601 & 0.005 & 0.064 & 0.064 & 0.959 & 0.407 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.949 & 0.515 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.022 & 0.022 & 0.942 & 0.118 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.079 & 0.052 & 0.094 & 0.979 & 0.604 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_linear_heteroskedastic_rdrobustadj_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.343 & 18.343 & 1960 & 3818 & -0.002 & 0.049 & 0.049 & 0.957 & 0.327 \\
$\bb_{2}$ & 18.051 & 18.051 & 1977 & 3719 & -0.002 & 0.049 & 0.049 & 0.959 & 0.326 \\
$\bb_{3}$ & 17.855 & 17.855 & 2018 & 3608 & -0.002 & 0.049 & 0.049 & 0.957 & 0.325 \\
$\bb_{4}$ & 17.785 & 17.785 & 2090 & 3485 & -0.001 & 0.049 & 0.049 & 0.956 & 0.323 \\
$\bb_{5}$ & 17.710 & 17.710 & 2166 & 3313 & 0.001 & 0.050 & 0.050 & 0.956 & 0.323 \\
$\bb_{6}$ & 17.660 & 17.660 & 2243 & 3107 & 0.003 & 0.050 & 0.050 & 0.957 & 0.322 \\
$\bb_{7}$ & 17.157 & 17.157 & 2217 & 2745 & 0.004 & 0.052 & 0.052 & 0.953 & 0.331 \\
$\bb_{8}$ & 16.803 & 16.803 & 2205 & 2415 & 0.005 & 0.052 & 0.053 & 0.959 & 0.340 \\
$\bb_{9}$ & 16.462 & 16.462 & 2176 & 2085 & 0.005 & 0.054 & 0.055 & 0.952 & 0.351 \\
$\bb_{10}$ & 16.219 & 16.219 & 2146 & 1778 & 0.002 & 0.055 & 0.055 & 0.951 & 0.357 \\
$\bb_{11}$ & 16.492 & 16.492 & 2191 & 1581 & -0.000 & 0.054 & 0.054 & 0.950 & 0.361 \\
$\bb_{12}$ & 16.520 & 16.520 & 2200 & 1947 & -0.005 & 0.054 & 0.054 & 0.954 & 0.361 \\
$\bb_{13}$ & 17.243 & 17.243 & 2302 & 2481 & -0.009 & 0.055 & 0.056 & 0.956 & 0.353 \\
$\bb_{14}$ & 17.877 & 17.877 & 2349 & 2999 & -0.009 & 0.056 & 0.057 & 0.955 & 0.346 \\
$\bb_{15}$ & 18.466 & 18.466 & 2354 & 3483 & -0.006 & 0.058 & 0.058 & 0.951 & 0.346 \\
$\bb_{16}$ & 18.673 & 18.673 & 2263 & 3788 & -0.002 & 0.058 & 0.058 & 0.955 & 0.355 \\
$\bb_{17}$ & 18.855 & 18.855 & 2164 & 3992 & 0.002 & 0.058 & 0.058 & 0.961 & 0.365 \\
$\bb_{18}$ & 19.160 & 19.160 & 2095 & 4145 & 0.003 & 0.061 & 0.061 & 0.959 & 0.377 \\
$\bb_{19}$ & 19.705 & 19.705 & 2067 & 4290 & 0.003 & 0.062 & 0.062 & 0.954 & 0.387 \\
$\bb_{20}$ & 20.543 & 20.543 & 2067 & 4467 & 0.004 & 0.062 & 0.063 & 0.954 & 0.397 \\
$\bb_{21}$ & 21.462 & 21.462 & 2050 & 4606 & 0.004 & 0.065 & 0.065 & 0.960 & 0.409 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.947 & 0.531 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.023 & 0.023 & 0.941 & 0.120 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.080 & 0.050 & 0.095 & 0.976 & 0.617 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_linear_homoskedastic_adaptive_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.862 & 18.862 & 2022 & 3994 & 0.001 & 0.034 & 0.034 & 0.950 & 0.248 \\
$\bb_{2}$ & 17.546 & 17.546 & 1877 & 3512 & 0.001 & 0.036 & 0.036 & 0.947 & 0.262 \\
$\bb_{3}$ & 15.909 & 15.909 & 1661 & 2914 & 0.001 & 0.039 & 0.039 & 0.948 & 0.286 \\
$\bb_{4}$ & 13.997 & 13.997 & 1382 & 2257 & 0.001 & 0.044 & 0.044 & 0.949 & 0.324 \\
$\bb_{5}$ & 12.000 & 12.000 & 1081 & 1641 & -0.000 & 0.050 & 0.050 & 0.943 & 0.378 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1113 & -0.002 & 0.059 & 0.059 & 0.943 & 0.454 \\
$\bb_{7}$ & 8.562 & 8.562 & 596 & 783 & -0.002 & 0.071 & 0.071 & 0.947 & 0.535 \\
$\bb_{8}$ & 8.375 & 8.375 & 599 & 680 & 0.001 & 0.076 & 0.076 & 0.938 & 0.560 \\
$\bb_{9}$ & 8.420 & 8.420 & 647 & 585 & 0.004 & 0.077 & 0.077 & 0.944 & 0.574 \\
$\bb_{10}$ & 8.534 & 8.534 & 708 & 483 & 0.003 & 0.079 & 0.079 & 0.940 & 0.586 \\
$\bb_{11}$ & 9.351 & 9.351 & 877 & 445 & -0.000 & 0.086 & 0.086 & 0.936 & 0.639 \\
$\bb_{12}$ & 8.464 & 8.464 & 680 & 522 & -0.006 & 0.077 & 0.078 & 0.943 & 0.582 \\
$\bb_{13}$ & 8.411 & 8.411 & 612 & 667 & -0.004 & 0.076 & 0.076 & 0.948 & 0.561 \\
$\bb_{14}$ & 8.717 & 8.717 & 614 & 821 & 0.001 & 0.071 & 0.071 & 0.939 & 0.524 \\
$\bb_{15}$ & 11.200 & 11.200 & 961 & 1419 & 0.002 & 0.054 & 0.054 & 0.943 & 0.403 \\
$\bb_{16}$ & 13.996 & 13.996 & 1382 & 2258 & 0.001 & 0.043 & 0.043 & 0.946 & 0.323 \\
$\bb_{17}$ & 16.483 & 16.483 & 1739 & 3123 & 0.000 & 0.037 & 0.037 & 0.949 & 0.277 \\
$\bb_{18}$ & 18.112 & 18.112 & 1930 & 3712 & 0.001 & 0.034 & 0.034 & 0.954 & 0.257 \\
$\bb_{19}$ & 19.440 & 19.440 & 2038 & 4146 & 0.001 & 0.033 & 0.033 & 0.949 & 0.245 \\
$\bb_{20}$ & 20.668 & 20.668 & 2098 & 4464 & 0.001 & 0.033 & 0.033 & 0.956 & 0.236 \\
$\bb_{21}$ & 21.765 & 21.765 & 2107 & 4658 & -0.000 & 0.033 & 0.033 & 0.953 & 0.232 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.929 & 0.618 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.021 & 0.021 & 0.951 & 0.120 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.091 & 0.048 & 0.103 & 0.967 & 0.752 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_linear_homoskedastic_adaptive_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.446 & 18.446 & 1967 & 3834 & 0.001 & 0.034 & 0.034 & 0.947 & 0.253 \\
$\bb_{2}$ & 17.301 & 17.301 & 1843 & 3422 & 0.001 & 0.036 & 0.036 & 0.948 & 0.266 \\
$\bb_{3}$ & 15.833 & 15.833 & 1650 & 2887 & 0.001 & 0.039 & 0.039 & 0.949 & 0.288 \\
$\bb_{4}$ & 13.993 & 13.993 & 1382 & 2255 & 0.001 & 0.044 & 0.044 & 0.950 & 0.324 \\
$\bb_{5}$ & 12.000 & 12.000 & 1081 & 1641 & -0.000 & 0.050 & 0.050 & 0.943 & 0.378 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1113 & -0.002 & 0.059 & 0.059 & 0.943 & 0.454 \\
$\bb_{7}$ & 8.375 & 8.375 & 570 & 751 & -0.002 & 0.072 & 0.072 & 0.945 & 0.546 \\
$\bb_{8}$ & 8.066 & 8.066 & 554 & 636 & 0.000 & 0.079 & 0.079 & 0.936 & 0.580 \\
$\bb_{9}$ & 8.081 & 8.081 & 595 & 543 & 0.003 & 0.080 & 0.080 & 0.942 & 0.597 \\
$\bb_{10}$ & 8.136 & 8.136 & 646 & 441 & 0.003 & 0.083 & 0.083 & 0.940 & 0.614 \\
$\bb_{11}$ & 8.842 & 8.842 & 794 & 394 & -0.001 & 0.091 & 0.091 & 0.930 & 0.677 \\
$\bb_{12}$ & 8.092 & 8.092 & 623 & 480 & -0.006 & 0.081 & 0.081 & 0.943 & 0.608 \\
$\bb_{13}$ & 8.088 & 8.088 & 564 & 622 & -0.004 & 0.079 & 0.079 & 0.946 & 0.582 \\
$\bb_{14}$ & 8.563 & 8.563 & 593 & 793 & 0.001 & 0.072 & 0.072 & 0.939 & 0.533 \\
$\bb_{15}$ & 11.200 & 11.200 & 961 & 1419 & 0.002 & 0.054 & 0.054 & 0.943 & 0.403 \\
$\bb_{16}$ & 13.993 & 13.993 & 1381 & 2257 & 0.001 & 0.043 & 0.043 & 0.945 & 0.323 \\
$\bb_{17}$ & 16.467 & 16.467 & 1737 & 3117 & 0.000 & 0.037 & 0.037 & 0.949 & 0.277 \\
$\bb_{18}$ & 18.090 & 18.090 & 1927 & 3704 & 0.000 & 0.034 & 0.034 & 0.955 & 0.257 \\
$\bb_{19}$ & 19.259 & 19.259 & 2016 & 4074 & 0.001 & 0.033 & 0.033 & 0.949 & 0.247 \\
$\bb_{20}$ & 20.308 & 20.308 & 2057 & 4323 & 0.000 & 0.033 & 0.033 & 0.955 & 0.241 \\
$\bb_{21}$ & 21.402 & 21.402 & 2067 & 4519 & -0.000 & 0.033 & 0.033 & 0.950 & 0.236 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.925 & 0.633 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.021 & 0.021 & 0.950 & 0.122 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.094 & 0.049 & 0.106 & 0.966 & 0.783 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_linear_homoskedastic_kinkoff_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.534 & 19.534 & 2120 & 4260 & 0.000 & 0.033 & 0.033 & 0.950 & 0.241 \\
$\bb_{2}$ & 19.152 & 19.152 & 2138 & 4114 & 0.000 & 0.034 & 0.034 & 0.952 & 0.244 \\
$\bb_{3}$ & 18.902 & 18.902 & 2185 & 3961 & 0.001 & 0.035 & 0.035 & 0.950 & 0.246 \\
$\bb_{4}$ & 18.805 & 18.805 & 2271 & 3805 & 0.002 & 0.035 & 0.036 & 0.952 & 0.247 \\
$\bb_{5}$ & 18.832 & 18.832 & 2383 & 3639 & 0.004 & 0.035 & 0.036 & 0.955 & 0.247 \\
$\bb_{6}$ & 19.003 & 19.003 & 2517 & 3478 & 0.006 & 0.035 & 0.036 & 0.958 & 0.247 \\
$\bb_{7}$ & 19.115 & 19.115 & 2621 & 3265 & 0.008 & 0.035 & 0.036 & 0.955 & 0.248 \\
$\bb_{8}$ & 19.116 & 19.116 & 2679 & 2996 & 0.008 & 0.036 & 0.037 & 0.953 & 0.253 \\
$\bb_{9}$ & 19.218 & 19.218 & 2729 & 2738 & 0.007 & 0.037 & 0.038 & 0.952 & 0.259 \\
$\bb_{10}$ & 19.480 & 19.480 & 2777 & 2508 & 0.004 & 0.038 & 0.038 & 0.952 & 0.268 \\
$\bb_{11}$ & 21.345 & 21.345 & 3064 & 2673 & 0.001 & 0.039 & 0.039 & 0.954 & 0.280 \\
$\bb_{12}$ & 19.319 & 19.319 & 2751 & 2587 & -0.005 & 0.038 & 0.038 & 0.954 & 0.264 \\
$\bb_{13}$ & 19.199 & 19.199 & 2704 & 2962 & -0.011 & 0.037 & 0.038 & 0.949 & 0.254 \\
$\bb_{14}$ & 19.204 & 19.204 & 2625 & 3342 & -0.012 & 0.036 & 0.038 & 0.946 & 0.247 \\
$\bb_{15}$ & 18.993 & 18.993 & 2458 & 3608 & -0.009 & 0.036 & 0.037 & 0.950 & 0.245 \\
$\bb_{16}$ & 18.625 & 18.625 & 2237 & 3746 & -0.003 & 0.037 & 0.037 & 0.955 & 0.249 \\
$\bb_{17}$ & 18.421 & 18.421 & 2068 & 3821 & 0.001 & 0.035 & 0.035 & 0.959 & 0.252 \\
$\bb_{18}$ & 18.678 & 18.678 & 2014 & 3935 & 0.001 & 0.034 & 0.034 & 0.957 & 0.251 \\
$\bb_{19}$ & 19.490 & 19.490 & 2043 & 4167 & 0.001 & 0.033 & 0.033 & 0.949 & 0.244 \\
$\bb_{20}$ & 20.668 & 20.668 & 2098 & 4464 & 0.001 & 0.033 & 0.033 & 0.956 & 0.236 \\
$\bb_{21}$ & 21.765 & 21.765 & 2107 & 4658 & -0.000 & 0.033 & 0.033 & 0.953 & 0.232 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.950 & 0.374 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.017 & 0.017 & 0.949 & 0.093 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.044 & 0.027 & 0.052 & 0.982 & 0.391 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_linear_homoskedastic_kinkoff_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.940 & 18.940 & 2038 & 4030 & 0.000 & 0.034 & 0.034 & 0.947 & 0.248 \\
$\bb_{2}$ & 18.560 & 18.560 & 2046 & 3894 & 0.000 & 0.035 & 0.035 & 0.953 & 0.251 \\
$\bb_{3}$ & 18.341 & 18.341 & 2087 & 3764 & 0.000 & 0.035 & 0.035 & 0.948 & 0.253 \\
$\bb_{4}$ & 18.247 & 18.247 & 2164 & 3620 & 0.002 & 0.036 & 0.036 & 0.951 & 0.254 \\
$\bb_{5}$ & 18.265 & 18.265 & 2269 & 3460 & 0.004 & 0.036 & 0.036 & 0.955 & 0.255 \\
$\bb_{6}$ & 18.404 & 18.404 & 2394 & 3295 & 0.006 & 0.036 & 0.036 & 0.956 & 0.254 \\
$\bb_{7}$ & 18.492 & 18.492 & 2494 & 3084 & 0.007 & 0.036 & 0.037 & 0.954 & 0.256 \\
$\bb_{8}$ & 18.409 & 18.409 & 2536 & 2801 & 0.007 & 0.037 & 0.038 & 0.952 & 0.262 \\
$\bb_{9}$ & 18.445 & 18.445 & 2577 & 2534 & 0.006 & 0.038 & 0.038 & 0.951 & 0.269 \\
$\bb_{10}$ & 18.570 & 18.570 & 2606 & 2280 & 0.004 & 0.039 & 0.040 & 0.952 & 0.280 \\
$\bb_{11}$ & 20.183 & 20.183 & 2867 & 2376 & 0.000 & 0.040 & 0.040 & 0.954 & 0.297 \\
$\bb_{12}$ & 18.471 & 18.471 & 2589 & 2371 & -0.005 & 0.039 & 0.039 & 0.952 & 0.275 \\
$\bb_{13}$ & 18.461 & 18.461 & 2555 & 2759 & -0.011 & 0.037 & 0.039 & 0.950 & 0.263 \\
$\bb_{14}$ & 18.567 & 18.567 & 2494 & 3154 & -0.012 & 0.036 & 0.038 & 0.947 & 0.255 \\
$\bb_{15}$ & 18.485 & 18.485 & 2354 & 3449 & -0.008 & 0.036 & 0.037 & 0.948 & 0.251 \\
$\bb_{16}$ & 18.323 & 18.323 & 2178 & 3645 & -0.003 & 0.036 & 0.036 & 0.954 & 0.252 \\
$\bb_{17}$ & 18.304 & 18.304 & 2048 & 3779 & 0.000 & 0.035 & 0.035 & 0.956 & 0.253 \\
$\bb_{18}$ & 18.620 & 18.620 & 2006 & 3912 & 0.001 & 0.034 & 0.034 & 0.956 & 0.252 \\
$\bb_{19}$ & 19.300 & 19.300 & 2021 & 4091 & 0.001 & 0.033 & 0.033 & 0.949 & 0.247 \\
$\bb_{20}$ & 20.308 & 20.308 & 2057 & 4323 & 0.000 & 0.033 & 0.033 & 0.955 & 0.241 \\
$\bb_{21}$ & 21.402 & 21.402 & 2067 & 4519 & -0.000 & 0.033 & 0.033 & 0.950 & 0.236 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.949 & 0.386 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.017 & 0.017 & 0.948 & 0.095 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.044 & 0.026 & 0.052 & 0.981 & 0.399 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_linear_homoskedastic_kinkon_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 8.558 & 8.558 & 609 & 823 & 0.001 & 0.072 & 0.072 & 0.944 & 0.277 \\
$\bb_{2}$ & 8.391 & 8.391 & 598 & 803 & 0.001 & 0.073 & 0.073 & 0.942 & 0.281 \\
$\bb_{3}$ & 8.281 & 8.281 & 589 & 788 & 0.001 & 0.073 & 0.073 & 0.950 & 0.283 \\
$\bb_{4}$ & 8.239 & 8.239 & 583 & 779 & 0.001 & 0.074 & 0.074 & 0.948 & 0.285 \\
$\bb_{5}$ & 8.251 & 8.251 & 579 & 773 & -0.001 & 0.073 & 0.073 & 0.948 & 0.285 \\
$\bb_{6}$ & 8.325 & 8.325 & 577 & 772 & -0.002 & 0.073 & 0.073 & 0.951 & 0.285 \\
$\bb_{7}$ & 8.375 & 8.375 & 575 & 752 & -0.002 & 0.073 & 0.073 & 0.952 & 0.286 \\
$\bb_{8}$ & 8.375 & 8.375 & 599 & 680 & 0.001 & 0.076 & 0.076 & 0.947 & 0.292 \\
$\bb_{9}$ & 8.420 & 8.420 & 647 & 585 & 0.004 & 0.077 & 0.077 & 0.951 & 0.299 \\
$\bb_{10}$ & 8.534 & 8.534 & 708 & 483 & 0.003 & 0.079 & 0.079 & 0.950 & 0.309 \\
$\bb_{11}$ & 9.351 & 9.351 & 877 & 445 & -0.000 & 0.086 & 0.086 & 0.947 & 0.331 \\
$\bb_{12}$ & 8.464 & 8.464 & 680 & 522 & -0.006 & 0.077 & 0.078 & 0.951 & 0.304 \\
$\bb_{13}$ & 8.411 & 8.411 & 612 & 667 & -0.004 & 0.076 & 0.076 & 0.952 & 0.293 \\
$\bb_{14}$ & 8.413 & 8.413 & 579 & 768 & 0.001 & 0.075 & 0.075 & 0.945 & 0.284 \\
$\bb_{15}$ & 8.321 & 8.321 & 583 & 781 & 0.002 & 0.074 & 0.074 & 0.947 & 0.283 \\
$\bb_{16}$ & 8.160 & 8.160 & 573 & 764 & 0.001 & 0.074 & 0.074 & 0.950 & 0.287 \\
$\bb_{17}$ & 8.070 & 8.070 & 561 & 747 & -0.000 & 0.075 & 0.075 & 0.947 & 0.291 \\
$\bb_{18}$ & 8.183 & 8.183 & 566 & 756 & -0.001 & 0.074 & 0.074 & 0.952 & 0.289 \\
$\bb_{19}$ & 8.539 & 8.539 & 590 & 798 & -0.000 & 0.074 & 0.074 & 0.942 & 0.281 \\
$\bb_{20}$ & 9.055 & 9.055 & 623 & 856 & -0.000 & 0.070 & 0.070 & 0.952 & 0.271 \\
$\bb_{21}$ & 9.535 & 9.535 & 639 & 893 & -0.001 & 0.069 & 0.069 & 0.950 & 0.266 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.943 & 0.439 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.024 & 0.024 & 0.951 & 0.095 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.124 & 0.049 & 0.134 & 0.980 & 0.457 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_linear_homoskedastic_kinkon_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 8.298 & 8.298 & 578 & 774 & 0.001 & 0.075 & 0.075 & 0.942 & 0.286 \\
$\bb_{2}$ & 8.131 & 8.131 & 566 & 754 & 0.001 & 0.076 & 0.076 & 0.942 & 0.290 \\
$\bb_{3}$ & 8.035 & 8.035 & 559 & 741 & 0.001 & 0.076 & 0.076 & 0.951 & 0.293 \\
$\bb_{4}$ & 7.994 & 7.994 & 553 & 733 & 0.000 & 0.076 & 0.076 & 0.946 & 0.294 \\
$\bb_{5}$ & 8.002 & 8.002 & 549 & 726 & -0.001 & 0.075 & 0.075 & 0.947 & 0.295 \\
$\bb_{6}$ & 8.063 & 8.063 & 546 & 723 & -0.003 & 0.075 & 0.075 & 0.949 & 0.294 \\
$\bb_{7}$ & 8.101 & 8.101 & 540 & 706 & -0.002 & 0.075 & 0.075 & 0.951 & 0.296 \\
$\bb_{8}$ & 8.065 & 8.065 & 554 & 636 & 0.000 & 0.079 & 0.079 & 0.947 & 0.303 \\
$\bb_{9}$ & 8.081 & 8.081 & 595 & 543 & 0.003 & 0.080 & 0.080 & 0.949 & 0.311 \\
$\bb_{10}$ & 8.136 & 8.136 & 646 & 441 & 0.003 & 0.083 & 0.083 & 0.950 & 0.324 \\
$\bb_{11}$ & 8.842 & 8.842 & 794 & 394 & -0.001 & 0.091 & 0.091 & 0.944 & 0.351 \\
$\bb_{12}$ & 8.092 & 8.092 & 623 & 480 & -0.006 & 0.081 & 0.081 & 0.951 & 0.318 \\
$\bb_{13}$ & 8.088 & 8.088 & 564 & 622 & -0.004 & 0.079 & 0.079 & 0.950 & 0.304 \\
$\bb_{14}$ & 8.134 & 8.134 & 544 & 719 & 0.001 & 0.077 & 0.077 & 0.946 & 0.294 \\
$\bb_{15}$ & 8.098 & 8.098 & 556 & 739 & 0.002 & 0.076 & 0.076 & 0.949 & 0.290 \\
$\bb_{16}$ & 8.028 & 8.028 & 556 & 738 & 0.000 & 0.075 & 0.075 & 0.950 & 0.292 \\
$\bb_{17}$ & 8.019 & 8.019 & 555 & 737 & -0.001 & 0.075 & 0.075 & 0.948 & 0.292 \\
$\bb_{18}$ & 8.157 & 8.157 & 562 & 751 & -0.001 & 0.074 & 0.074 & 0.951 & 0.290 \\
$\bb_{19}$ & 8.456 & 8.456 & 580 & 782 & -0.001 & 0.074 & 0.074 & 0.945 & 0.284 \\
$\bb_{20}$ & 8.897 & 8.897 & 604 & 827 & -0.001 & 0.071 & 0.071 & 0.953 & 0.277 \\
$\bb_{21}$ & 9.376 & 9.376 & 621 & 865 & -0.001 & 0.070 & 0.070 & 0.948 & 0.271 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.942 & 0.454 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.025 & 0.025 & 0.951 & 0.097 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.127 & 0.048 & 0.136 & 0.979 & 0.468 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_linear_homoskedastic_rdrobustadj_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.325 & 19.325 & 2100 & 4182 & -0.001 & 0.036 & 0.036 & 0.953 & 0.246 \\
$\bb_{2}$ & 19.171 & 19.171 & 2152 & 4123 & -0.000 & 0.036 & 0.036 & 0.952 & 0.246 \\
$\bb_{3}$ & 19.127 & 19.127 & 2235 & 4046 & 0.000 & 0.037 & 0.037 & 0.953 & 0.246 \\
$\bb_{4}$ & 19.198 & 19.198 & 2351 & 3949 & 0.001 & 0.037 & 0.037 & 0.955 & 0.246 \\
$\bb_{5}$ & 19.404 & 19.404 & 2495 & 3845 & 0.003 & 0.037 & 0.038 & 0.958 & 0.245 \\
$\bb_{6}$ & 19.638 & 19.638 & 2635 & 3703 & 0.005 & 0.037 & 0.038 & 0.962 & 0.244 \\
$\bb_{7}$ & 19.901 & 19.901 & 2763 & 3534 & 0.007 & 0.037 & 0.038 & 0.957 & 0.244 \\
$\bb_{8}$ & 20.219 & 20.219 & 2874 & 3351 & 0.007 & 0.038 & 0.039 & 0.954 & 0.245 \\
$\bb_{9}$ & 20.701 & 20.701 & 2983 & 3189 & 0.006 & 0.038 & 0.038 & 0.953 & 0.246 \\
$\bb_{10}$ & 21.556 & 21.556 & 3119 & 3110 & 0.004 & 0.038 & 0.038 & 0.953 & 0.249 \\
$\bb_{11}$ & 23.400 & 23.400 & 3362 & 3287 & 0.001 & 0.039 & 0.039 & 0.956 & 0.261 \\
$\bb_{12}$ & 21.216 & 21.216 & 3072 & 3143 & -0.006 & 0.038 & 0.038 & 0.957 & 0.246 \\
$\bb_{13}$ & 20.499 & 20.499 & 2936 & 3369 & -0.011 & 0.037 & 0.039 & 0.953 & 0.243 \\
$\bb_{14}$ & 20.118 & 20.118 & 2793 & 3651 & -0.012 & 0.038 & 0.039 & 0.950 & 0.241 \\
$\bb_{15}$ & 19.695 & 19.695 & 2591 & 3862 & -0.008 & 0.039 & 0.040 & 0.957 & 0.243 \\
$\bb_{16}$ & 19.024 & 19.024 & 2321 & 3897 & -0.002 & 0.039 & 0.039 & 0.958 & 0.249 \\
$\bb_{17}$ & 18.414 & 18.414 & 2081 & 3827 & 0.002 & 0.038 & 0.038 & 0.962 & 0.256 \\
$\bb_{18}$ & 18.243 & 18.243 & 1959 & 3776 & 0.003 & 0.036 & 0.036 & 0.961 & 0.259 \\
$\bb_{19}$ & 18.530 & 18.530 & 1924 & 3797 & 0.002 & 0.036 & 0.036 & 0.950 & 0.257 \\
$\bb_{20}$ & 19.104 & 19.104 & 1912 & 3865 & 0.001 & 0.037 & 0.037 & 0.953 & 0.256 \\
$\bb_{21}$ & 19.617 & 19.617 & 1867 & 3854 & 0.000 & 0.038 & 0.038 & 0.953 & 0.258 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.948 & 0.373 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.017 & 0.017 & 0.946 & 0.093 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.049 & 0.032 & 0.059 & 0.982 & 0.410 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_linear_homoskedastic_rdrobustadj_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.446 & 18.446 & 1976 & 3846 & -0.001 & 0.036 & 0.036 & 0.951 & 0.257 \\
$\bb_{2}$ & 18.337 & 18.337 & 2020 & 3819 & -0.001 & 0.037 & 0.037 & 0.951 & 0.257 \\
$\bb_{3}$ & 18.348 & 18.348 & 2101 & 3775 & -0.000 & 0.037 & 0.037 & 0.951 & 0.257 \\
$\bb_{4}$ & 18.488 & 18.488 & 2219 & 3716 & 0.001 & 0.038 & 0.038 & 0.952 & 0.256 \\
$\bb_{5}$ & 18.737 & 18.737 & 2365 & 3637 & 0.002 & 0.038 & 0.038 & 0.954 & 0.255 \\
$\bb_{6}$ & 18.966 & 18.966 & 2501 & 3501 & 0.004 & 0.038 & 0.038 & 0.955 & 0.253 \\
$\bb_{7}$ & 19.098 & 19.098 & 2604 & 3300 & 0.006 & 0.038 & 0.039 & 0.953 & 0.255 \\
$\bb_{8}$ & 19.288 & 19.288 & 2695 & 3089 & 0.006 & 0.039 & 0.040 & 0.953 & 0.257 \\
$\bb_{9}$ & 19.613 & 19.613 & 2782 & 2892 & 0.005 & 0.039 & 0.039 & 0.953 & 0.260 \\
$\bb_{10}$ & 20.205 & 20.205 & 2884 & 2747 & 0.003 & 0.039 & 0.039 & 0.952 & 0.265 \\
$\bb_{11}$ & 21.806 & 21.806 & 3110 & 2852 & -0.000 & 0.040 & 0.040 & 0.954 & 0.281 \\
$\bb_{12}$ & 19.941 & 19.941 & 2845 & 2797 & -0.006 & 0.039 & 0.040 & 0.955 & 0.262 \\
$\bb_{13}$ & 19.520 & 19.520 & 2749 & 3093 & -0.010 & 0.039 & 0.040 & 0.953 & 0.255 \\
$\bb_{14}$ & 19.298 & 19.298 & 2631 & 3407 & -0.011 & 0.039 & 0.040 & 0.947 & 0.251 \\
$\bb_{15}$ & 19.009 & 19.009 & 2456 & 3648 & -0.007 & 0.039 & 0.040 & 0.954 & 0.252 \\
$\bb_{16}$ & 18.515 & 18.515 & 2227 & 3730 & -0.002 & 0.039 & 0.039 & 0.955 & 0.257 \\
$\bb_{17}$ & 18.115 & 18.115 & 2033 & 3722 & 0.002 & 0.038 & 0.038 & 0.960 & 0.261 \\
$\bb_{18}$ & 18.047 & 18.047 & 1931 & 3705 & 0.002 & 0.036 & 0.036 & 0.957 & 0.262 \\
$\bb_{19}$ & 18.280 & 18.280 & 1892 & 3705 & 0.002 & 0.036 & 0.036 & 0.948 & 0.261 \\
$\bb_{20}$ & 18.825 & 18.825 & 1878 & 3762 & 0.002 & 0.037 & 0.037 & 0.954 & 0.260 \\
$\bb_{21}$ & 19.374 & 19.374 & 1839 & 3766 & 0.001 & 0.038 & 0.038 & 0.952 & 0.261 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.947 & 0.389 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.017 & 0.017 & 0.948 & 0.095 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.050 & 0.031 & 0.058 & 0.978 & 0.424 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_quadratic_heteroskedastic_adaptive_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.887 & 17.887 & 1892 & 3622 & -0.003 & 0.040 & 0.040 & 0.952 & 0.290 \\
$\bb_{2}$ & 16.808 & 16.808 & 1774 & 3244 & -0.002 & 0.041 & 0.041 & 0.956 & 0.299 \\
$\bb_{3}$ & 15.591 & 15.591 & 1615 & 2807 & -0.001 & 0.043 & 0.043 & 0.954 & 0.313 \\
$\bb_{4}$ & 13.963 & 13.963 & 1377 & 2248 & 0.000 & 0.047 & 0.047 & 0.945 & 0.342 \\
$\bb_{5}$ & 12.000 & 12.000 & 1082 & 1642 & 0.001 & 0.053 & 0.053 & 0.939 & 0.392 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1113 & 0.002 & 0.062 & 0.062 & 0.940 & 0.466 \\
$\bb_{7}$ & 8.168 & 8.168 & 543 & 715 & 0.001 & 0.077 & 0.077 & 0.941 & 0.568 \\
$\bb_{8}$ & 7.637 & 7.637 & 494 & 577 & 0.003 & 0.084 & 0.084 & 0.940 & 0.614 \\
$\bb_{9}$ & 7.604 & 7.604 & 526 & 487 & 0.010 & 0.086 & 0.086 & 0.940 & 0.627 \\
$\bb_{10}$ & 7.568 & 7.568 & 562 & 384 & 0.008 & 0.086 & 0.087 & 0.942 & 0.641 \\
$\bb_{11}$ & 8.064 & 8.064 & 672 & 322 & 0.001 & 0.085 & 0.085 & 0.937 & 0.638 \\
$\bb_{12}$ & 7.578 & 7.578 & 547 & 425 & -0.005 & 0.088 & 0.089 & 0.940 & 0.651 \\
$\bb_{13}$ & 7.610 & 7.610 & 496 & 558 & -0.003 & 0.086 & 0.086 & 0.944 & 0.644 \\
$\bb_{14}$ & 8.430 & 8.430 & 576 & 769 & -0.001 & 0.078 & 0.078 & 0.942 & 0.582 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1418 & -0.000 & 0.061 & 0.061 & 0.942 & 0.447 \\
$\bb_{16}$ & 13.926 & 13.926 & 1372 & 2236 & 0.000 & 0.050 & 0.050 & 0.947 & 0.369 \\
$\bb_{17}$ & 15.794 & 15.794 & 1641 & 2883 & 0.001 & 0.047 & 0.047 & 0.945 & 0.338 \\
$\bb_{18}$ & 16.820 & 16.820 & 1756 & 3230 & -0.000 & 0.046 & 0.046 & 0.952 & 0.329 \\
$\bb_{19}$ & 17.866 & 17.866 & 1841 & 3536 & -0.002 & 0.045 & 0.045 & 0.950 & 0.323 \\
$\bb_{20}$ & 18.951 & 18.951 & 1897 & 3799 & -0.003 & 0.046 & 0.046 & 0.946 & 0.319 \\
$\bb_{21}$ & 20.130 & 20.130 & 1928 & 4034 & -0.005 & 0.045 & 0.046 & 0.951 & 0.318 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.921 & 0.694 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.022 & 0.022 & 0.944 & 0.127 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.099 & 0.057 & 0.115 & 0.973 & 0.863 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_quadratic_heteroskedastic_adaptive_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.460 & 17.460 & 1835 & 3461 & -0.003 & 0.041 & 0.041 & 0.952 & 0.297 \\
$\bb_{2}$ & 16.507 & 16.507 & 1732 & 3136 & -0.002 & 0.042 & 0.042 & 0.954 & 0.304 \\
$\bb_{3}$ & 15.414 & 15.414 & 1590 & 2748 & -0.001 & 0.043 & 0.043 & 0.953 & 0.317 \\
$\bb_{4}$ & 13.916 & 13.916 & 1371 & 2234 & 0.000 & 0.047 & 0.047 & 0.945 & 0.343 \\
$\bb_{5}$ & 11.999 & 11.999 & 1082 & 1642 & 0.001 & 0.053 & 0.053 & 0.939 & 0.392 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1113 & 0.002 & 0.062 & 0.062 & 0.940 & 0.466 \\
$\bb_{7}$ & 8.061 & 8.061 & 529 & 697 & 0.001 & 0.078 & 0.078 & 0.938 & 0.575 \\
$\bb_{8}$ & 7.300 & 7.300 & 450 & 532 & 0.002 & 0.088 & 0.088 & 0.939 & 0.640 \\
$\bb_{9}$ & 7.245 & 7.245 & 476 & 447 & 0.009 & 0.090 & 0.090 & 0.938 & 0.657 \\
$\bb_{10}$ & 7.128 & 7.128 & 500 & 343 & 0.008 & 0.091 & 0.091 & 0.941 & 0.678 \\
$\bb_{11}$ & 7.317 & 7.317 & 563 & 261 & -0.000 & 0.094 & 0.094 & 0.930 & 0.701 \\
$\bb_{12}$ & 7.227 & 7.227 & 497 & 390 & -0.005 & 0.092 & 0.092 & 0.942 & 0.681 \\
$\bb_{13}$ & 7.348 & 7.348 & 461 & 524 & -0.002 & 0.089 & 0.089 & 0.943 & 0.665 \\
$\bb_{14}$ & 8.409 & 8.409 & 573 & 765 & -0.001 & 0.078 & 0.078 & 0.942 & 0.583 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1418 & -0.000 & 0.061 & 0.061 & 0.942 & 0.447 \\
$\bb_{16}$ & 13.919 & 13.919 & 1371 & 2234 & 0.000 & 0.050 & 0.050 & 0.947 & 0.369 \\
$\bb_{17}$ & 15.793 & 15.793 & 1640 & 2883 & 0.001 & 0.047 & 0.047 & 0.946 & 0.338 \\
$\bb_{18}$ & 16.766 & 16.766 & 1748 & 3211 & -0.000 & 0.046 & 0.046 & 0.951 & 0.330 \\
$\bb_{19}$ & 17.739 & 17.739 & 1825 & 3488 & -0.002 & 0.045 & 0.045 & 0.948 & 0.325 \\
$\bb_{20}$ & 18.816 & 18.816 & 1881 & 3747 & -0.004 & 0.045 & 0.046 & 0.946 & 0.321 \\
$\bb_{21}$ & 20.034 & 20.034 & 1917 & 3997 & -0.006 & 0.045 & 0.046 & 0.951 & 0.319 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.917 & 0.711 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.023 & 0.023 & 0.944 & 0.128 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.104 & 0.057 & 0.119 & 0.969 & 0.899 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_quadratic_heteroskedastic_kinkoff_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.213 & 18.213 & 1939 & 3752 & -0.004 & 0.040 & 0.040 & 0.953 & 0.286 \\
$\bb_{2}$ & 17.557 & 17.557 & 1894 & 3525 & -0.003 & 0.040 & 0.040 & 0.956 & 0.289 \\
$\bb_{3}$ & 17.203 & 17.203 & 1893 & 3370 & -0.002 & 0.041 & 0.041 & 0.958 & 0.289 \\
$\bb_{4}$ & 17.159 & 17.159 & 1958 & 3268 & 0.002 & 0.042 & 0.042 & 0.953 & 0.285 \\
$\bb_{5}$ & 17.317 & 17.317 & 2078 & 3171 & 0.008 & 0.042 & 0.043 & 0.950 & 0.279 \\
$\bb_{6}$ & 17.528 & 17.528 & 2213 & 3041 & 0.015 & 0.041 & 0.044 & 0.951 & 0.274 \\
$\bb_{7}$ & 17.616 & 17.616 & 2312 & 2838 & 0.020 & 0.040 & 0.045 & 0.952 & 0.272 \\
$\bb_{8}$ & 17.424 & 17.424 & 2334 & 2539 & 0.021 & 0.040 & 0.046 & 0.950 & 0.278 \\
$\bb_{9}$ & 17.357 & 17.357 & 2359 & 2261 & 0.017 & 0.040 & 0.044 & 0.949 & 0.283 \\
$\bb_{10}$ & 17.274 & 17.274 & 2356 & 1973 & 0.009 & 0.040 & 0.041 & 0.951 & 0.288 \\
$\bb_{11}$ & 18.406 & 18.406 & 2551 & 1951 & -0.000 & 0.040 & 0.040 & 0.954 & 0.285 \\
$\bb_{12}$ & 17.297 & 17.297 & 2359 & 2086 & -0.009 & 0.042 & 0.043 & 0.953 & 0.294 \\
$\bb_{13}$ & 17.369 & 17.369 & 2333 & 2472 & -0.015 & 0.042 & 0.045 & 0.955 & 0.293 \\
$\bb_{14}$ & 17.534 & 17.534 & 2280 & 2862 & -0.016 & 0.043 & 0.046 & 0.958 & 0.291 \\
$\bb_{15}$ & 17.147 & 17.147 & 2080 & 3047 & -0.009 & 0.045 & 0.046 & 0.952 & 0.302 \\
$\bb_{16}$ & 16.682 & 16.682 & 1869 & 3114 & -0.001 & 0.046 & 0.046 & 0.955 & 0.315 \\
$\bb_{17}$ & 16.578 & 16.578 & 1771 & 3166 & 0.001 & 0.046 & 0.046 & 0.949 & 0.325 \\
$\bb_{18}$ & 16.978 & 16.978 & 1779 & 3293 & 0.000 & 0.045 & 0.045 & 0.951 & 0.327 \\
$\bb_{19}$ & 17.884 & 17.884 & 1843 & 3543 & -0.002 & 0.045 & 0.045 & 0.949 & 0.323 \\
$\bb_{20}$ & 18.952 & 18.952 & 1897 & 3799 & -0.003 & 0.046 & 0.046 & 0.946 & 0.319 \\
$\bb_{21}$ & 20.130 & 20.130 & 1928 & 4034 & -0.005 & 0.045 & 0.046 & 0.951 & 0.318 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.948 & 0.447 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.018 & 0.018 & 0.951 & 0.101 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.041 & 0.032 & 0.052 & 0.985 & 0.473 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_quadratic_heteroskedastic_kinkoff_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.687 & 17.687 & 1868 & 3552 & -0.003 & 0.041 & 0.041 & 0.952 & 0.294 \\
$\bb_{2}$ & 17.077 & 17.077 & 1823 & 3350 & -0.003 & 0.041 & 0.041 & 0.955 & 0.297 \\
$\bb_{3}$ & 16.696 & 16.696 & 1810 & 3195 & -0.002 & 0.041 & 0.041 & 0.956 & 0.297 \\
$\bb_{4}$ & 16.579 & 16.579 & 1851 & 3081 & 0.001 & 0.042 & 0.042 & 0.951 & 0.294 \\
$\bb_{5}$ & 16.641 & 16.641 & 1943 & 2966 & 0.006 & 0.043 & 0.043 & 0.950 & 0.290 \\
$\bb_{6}$ & 16.776 & 16.776 & 2057 & 2824 & 0.014 & 0.042 & 0.044 & 0.951 & 0.286 \\
$\bb_{7}$ & 16.861 & 16.861 & 2154 & 2632 & 0.019 & 0.041 & 0.046 & 0.951 & 0.284 \\
$\bb_{8}$ & 16.634 & 16.634 & 2170 & 2336 & 0.020 & 0.041 & 0.046 & 0.948 & 0.290 \\
$\bb_{9}$ & 16.538 & 16.538 & 2193 & 2064 & 0.017 & 0.041 & 0.044 & 0.948 & 0.296 \\
$\bb_{10}$ & 16.270 & 16.270 & 2159 & 1750 & 0.009 & 0.042 & 0.043 & 0.951 & 0.304 \\
$\bb_{11}$ & 16.701 & 16.701 & 2235 & 1582 & -0.001 & 0.043 & 0.043 & 0.952 & 0.313 \\
$\bb_{12}$ & 16.495 & 16.495 & 2199 & 1901 & -0.009 & 0.043 & 0.044 & 0.954 & 0.308 \\
$\bb_{13}$ & 16.770 & 16.770 & 2209 & 2319 & -0.015 & 0.043 & 0.045 & 0.957 & 0.302 \\
$\bb_{14}$ & 17.120 & 17.120 & 2193 & 2745 & -0.016 & 0.043 & 0.046 & 0.957 & 0.297 \\
$\bb_{15}$ & 16.936 & 16.936 & 2037 & 2983 & -0.009 & 0.045 & 0.046 & 0.950 & 0.305 \\
$\bb_{16}$ & 16.613 & 16.613 & 1856 & 3091 & -0.001 & 0.046 & 0.046 & 0.954 & 0.316 \\
$\bb_{17}$ & 16.555 & 16.555 & 1767 & 3158 & 0.001 & 0.046 & 0.046 & 0.948 & 0.326 \\
$\bb_{18}$ & 16.909 & 16.909 & 1769 & 3267 & -0.000 & 0.045 & 0.045 & 0.951 & 0.328 \\
$\bb_{19}$ & 17.755 & 17.755 & 1827 & 3495 & -0.002 & 0.045 & 0.045 & 0.947 & 0.324 \\
$\bb_{20}$ & 18.817 & 18.817 & 1881 & 3748 & -0.004 & 0.045 & 0.046 & 0.946 & 0.321 \\
$\bb_{21}$ & 20.034 & 20.034 & 1917 & 3997 & -0.006 & 0.045 & 0.046 & 0.951 & 0.319 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.946 & 0.460 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.018 & 0.018 & 0.949 & 0.103 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.042 & 0.032 & 0.053 & 0.985 & 0.479 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_quadratic_heteroskedastic_kinkon_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 7.979 & 7.979 & 540 & 716 & -0.003 & 0.084 & 0.084 & 0.950 & 0.327 \\
$\bb_{2}$ & 7.692 & 7.692 & 514 & 675 & -0.001 & 0.084 & 0.084 & 0.954 & 0.331 \\
$\bb_{3}$ & 7.537 & 7.537 & 499 & 652 & -0.000 & 0.084 & 0.084 & 0.955 & 0.332 \\
$\bb_{4}$ & 7.517 & 7.517 & 497 & 648 & -0.000 & 0.086 & 0.086 & 0.944 & 0.328 \\
$\bb_{5}$ & 7.587 & 7.587 & 500 & 653 & 0.001 & 0.085 & 0.085 & 0.945 & 0.322 \\
$\bb_{6}$ & 7.679 & 7.679 & 501 & 656 & 0.001 & 0.083 & 0.083 & 0.949 & 0.317 \\
$\bb_{7}$ & 7.718 & 7.718 & 493 & 643 & 0.001 & 0.083 & 0.083 & 0.951 & 0.316 \\
$\bb_{8}$ & 7.634 & 7.634 & 494 & 576 & 0.003 & 0.084 & 0.084 & 0.951 & 0.321 \\
$\bb_{9}$ & 7.604 & 7.604 & 526 & 487 & 0.010 & 0.086 & 0.086 & 0.947 & 0.327 \\
$\bb_{10}$ & 7.568 & 7.568 & 562 & 384 & 0.008 & 0.086 & 0.087 & 0.949 & 0.332 \\
$\bb_{11}$ & 8.064 & 8.064 & 672 & 322 & 0.001 & 0.085 & 0.085 & 0.952 & 0.332 \\
$\bb_{12}$ & 7.578 & 7.578 & 547 & 425 & -0.005 & 0.088 & 0.089 & 0.952 & 0.340 \\
$\bb_{13}$ & 7.609 & 7.609 & 496 & 558 & -0.003 & 0.086 & 0.086 & 0.953 & 0.337 \\
$\bb_{14}$ & 7.682 & 7.682 & 490 & 642 & -0.000 & 0.086 & 0.086 & 0.951 & 0.336 \\
$\bb_{15}$ & 7.512 & 7.512 & 488 & 636 & 0.000 & 0.091 & 0.091 & 0.942 & 0.346 \\
$\bb_{16}$ & 7.309 & 7.309 & 472 & 612 & 0.005 & 0.094 & 0.094 & 0.946 & 0.360 \\
$\bb_{17}$ & 7.263 & 7.263 & 466 & 603 & 0.004 & 0.098 & 0.098 & 0.943 & 0.370 \\
$\bb_{18}$ & 7.438 & 7.438 & 478 & 622 & 0.001 & 0.096 & 0.096 & 0.947 & 0.371 \\
$\bb_{19}$ & 7.835 & 7.835 & 508 & 670 & -0.002 & 0.094 & 0.094 & 0.950 & 0.364 \\
$\bb_{20}$ & 8.303 & 8.303 & 537 & 720 & -0.000 & 0.093 & 0.093 & 0.946 & 0.360 \\
$\bb_{21}$ & 8.819 & 8.819 & 560 & 766 & 0.000 & 0.092 & 0.092 & 0.947 & 0.357 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.933 & 0.519 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.027 & 0.027 & 0.949 & 0.104 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.134 & 0.058 & 0.146 & 0.983 & 0.545 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_quadratic_heteroskedastic_kinkon_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 7.749 & 7.749 & 513 & 675 & -0.003 & 0.086 & 0.086 & 0.949 & 0.337 \\
$\bb_{2}$ & 7.482 & 7.482 & 490 & 638 & -0.001 & 0.086 & 0.086 & 0.954 & 0.340 \\
$\bb_{3}$ & 7.315 & 7.315 & 474 & 614 & -0.001 & 0.086 & 0.086 & 0.955 & 0.342 \\
$\bb_{4}$ & 7.264 & 7.264 & 467 & 604 & -0.000 & 0.089 & 0.089 & 0.943 & 0.339 \\
$\bb_{5}$ & 7.290 & 7.290 & 465 & 602 & 0.001 & 0.088 & 0.088 & 0.943 & 0.335 \\
$\bb_{6}$ & 7.350 & 7.350 & 463 & 600 & 0.001 & 0.086 & 0.086 & 0.948 & 0.331 \\
$\bb_{7}$ & 7.387 & 7.387 & 455 & 589 & 0.000 & 0.086 & 0.086 & 0.951 & 0.330 \\
$\bb_{8}$ & 7.287 & 7.287 & 449 & 530 & 0.002 & 0.088 & 0.088 & 0.948 & 0.336 \\
$\bb_{9}$ & 7.245 & 7.245 & 476 & 447 & 0.009 & 0.090 & 0.090 & 0.945 & 0.343 \\
$\bb_{10}$ & 7.128 & 7.128 & 500 & 343 & 0.008 & 0.091 & 0.091 & 0.948 & 0.352 \\
$\bb_{11}$ & 7.317 & 7.317 & 563 & 261 & -0.000 & 0.094 & 0.094 & 0.948 & 0.365 \\
$\bb_{12}$ & 7.227 & 7.227 & 497 & 390 & -0.005 & 0.092 & 0.092 & 0.951 & 0.356 \\
$\bb_{13}$ & 7.347 & 7.347 & 461 & 523 & -0.002 & 0.089 & 0.089 & 0.950 & 0.349 \\
$\bb_{14}$ & 7.501 & 7.501 & 469 & 610 & -0.000 & 0.088 & 0.088 & 0.952 & 0.343 \\
$\bb_{15}$ & 7.420 & 7.420 & 477 & 619 & 0.000 & 0.092 & 0.092 & 0.942 & 0.349 \\
$\bb_{16}$ & 7.278 & 7.278 & 468 & 606 & 0.004 & 0.094 & 0.094 & 0.946 & 0.361 \\
$\bb_{17}$ & 7.253 & 7.253 & 465 & 601 & 0.004 & 0.097 & 0.097 & 0.942 & 0.370 \\
$\bb_{18}$ & 7.408 & 7.408 & 475 & 617 & 0.000 & 0.096 & 0.096 & 0.945 & 0.372 \\
$\bb_{19}$ & 7.779 & 7.779 & 502 & 661 & -0.002 & 0.094 & 0.094 & 0.949 & 0.367 \\
$\bb_{20}$ & 8.244 & 8.244 & 530 & 710 & -0.001 & 0.093 & 0.093 & 0.948 & 0.362 \\
$\bb_{21}$ & 8.777 & 8.777 & 556 & 759 & -0.000 & 0.092 & 0.092 & 0.950 & 0.358 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.933 & 0.535 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.027 & 0.027 & 0.950 & 0.106 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.137 & 0.057 & 0.148 & 0.983 & 0.553 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_quadratic_heteroskedastic_rdrobustadj_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.349 & 17.349 & 1823 & 3432 & -0.005 & 0.044 & 0.044 & 0.957 & 0.301 \\
$\bb_{2}$ & 16.879 & 16.879 & 1796 & 3288 & -0.004 & 0.044 & 0.044 & 0.959 & 0.302 \\
$\bb_{3}$ & 16.600 & 16.600 & 1802 & 3173 & -0.004 & 0.044 & 0.044 & 0.960 & 0.302 \\
$\bb_{4}$ & 16.606 & 16.606 & 1872 & 3104 & -0.001 & 0.046 & 0.046 & 0.958 & 0.299 \\
$\bb_{5}$ & 16.893 & 16.893 & 2007 & 3068 & 0.005 & 0.048 & 0.048 & 0.951 & 0.293 \\
$\bb_{6}$ & 17.267 & 17.267 & 2163 & 3001 & 0.011 & 0.047 & 0.049 & 0.952 & 0.286 \\
$\bb_{7}$ & 17.265 & 17.265 & 2238 & 2782 & 0.016 & 0.047 & 0.050 & 0.952 & 0.285 \\
$\bb_{8}$ & 17.338 & 17.338 & 2311 & 2557 & 0.018 & 0.046 & 0.049 & 0.949 & 0.286 \\
$\bb_{9}$ & 17.379 & 17.379 & 2356 & 2307 & 0.015 & 0.044 & 0.047 & 0.956 & 0.289 \\
$\bb_{10}$ & 17.542 & 17.542 & 2399 & 2077 & 0.008 & 0.044 & 0.045 & 0.956 & 0.290 \\
$\bb_{11}$ & 18.603 & 18.603 & 2573 & 2042 & -0.001 & 0.043 & 0.043 & 0.959 & 0.288 \\
$\bb_{12}$ & 17.562 & 17.562 & 2403 & 2187 & -0.009 & 0.045 & 0.046 & 0.956 & 0.296 \\
$\bb_{13}$ & 17.605 & 17.605 & 2376 & 2569 & -0.014 & 0.046 & 0.048 & 0.958 & 0.295 \\
$\bb_{14}$ & 17.447 & 17.447 & 2262 & 2877 & -0.012 & 0.049 & 0.050 & 0.957 & 0.300 \\
$\bb_{15}$ & 16.875 & 16.875 & 2039 & 3004 & -0.005 & 0.053 & 0.053 & 0.960 & 0.316 \\
$\bb_{16}$ & 16.081 & 16.081 & 1785 & 2944 & 0.003 & 0.052 & 0.052 & 0.959 & 0.335 \\
$\bb_{17}$ & 15.755 & 15.755 & 1653 & 2902 & 0.005 & 0.051 & 0.052 & 0.950 & 0.346 \\
$\bb_{18}$ & 15.961 & 15.961 & 1637 & 2941 & 0.003 & 0.051 & 0.051 & 0.953 & 0.349 \\
$\bb_{19}$ & 16.555 & 16.555 & 1669 & 3063 & 0.001 & 0.051 & 0.051 & 0.952 & 0.347 \\
$\bb_{20}$ & 17.249 & 17.249 & 1687 & 3182 & 0.000 & 0.052 & 0.052 & 0.951 & 0.349 \\
$\bb_{21}$ & 17.956 & 17.956 & 1676 & 3259 & -0.000 & 0.053 & 0.053 & 0.954 & 0.355 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.946 & 0.469 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.002 & 0.019 & 0.019 & 0.948 & 0.104 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.053 & 0.042 & 0.067 & 0.985 & 0.532 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_quadratic_heteroskedastic_rdrobustadj_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 16.600 & 16.600 & 1719 & 3154 & -0.004 & 0.045 & 0.046 & 0.953 & 0.313 \\
$\bb_{2}$ & 16.166 & 16.166 & 1690 & 3035 & -0.004 & 0.045 & 0.045 & 0.959 & 0.315 \\
$\bb_{3}$ & 15.882 & 15.882 & 1686 & 2931 & -0.004 & 0.045 & 0.046 & 0.960 & 0.315 \\
$\bb_{4}$ & 15.852 & 15.852 & 1738 & 2864 & -0.002 & 0.047 & 0.047 & 0.955 & 0.313 \\
$\bb_{5}$ & 16.025 & 16.025 & 1840 & 2807 & 0.003 & 0.049 & 0.049 & 0.952 & 0.308 \\
$\bb_{6}$ & 16.350 & 16.350 & 1980 & 2738 & 0.009 & 0.049 & 0.049 & 0.951 & 0.301 \\
$\bb_{7}$ & 16.274 & 16.274 & 2037 & 2515 & 0.014 & 0.049 & 0.051 & 0.949 & 0.302 \\
$\bb_{8}$ & 16.244 & 16.244 & 2091 & 2279 & 0.016 & 0.048 & 0.051 & 0.947 & 0.304 \\
$\bb_{9}$ & 16.123 & 16.123 & 2107 & 2009 & 0.014 & 0.047 & 0.049 & 0.951 & 0.311 \\
$\bb_{10}$ & 15.915 & 15.915 & 2087 & 1714 & 0.007 & 0.047 & 0.047 & 0.954 & 0.318 \\
$\bb_{11}$ & 16.264 & 16.264 & 2148 & 1536 & -0.002 & 0.047 & 0.047 & 0.955 & 0.329 \\
$\bb_{12}$ & 16.237 & 16.237 & 2145 & 1881 & -0.009 & 0.047 & 0.048 & 0.953 & 0.319 \\
$\bb_{13}$ & 16.776 & 16.776 & 2209 & 2356 & -0.013 & 0.047 & 0.049 & 0.960 & 0.308 \\
$\bb_{14}$ & 16.977 & 16.977 & 2166 & 2747 & -0.012 & 0.049 & 0.051 & 0.957 & 0.308 \\
$\bb_{15}$ & 16.647 & 16.647 & 1996 & 2940 & -0.005 & 0.053 & 0.053 & 0.956 & 0.321 \\
$\bb_{16}$ & 15.901 & 15.901 & 1757 & 2891 & 0.003 & 0.052 & 0.052 & 0.958 & 0.340 \\
$\bb_{17}$ & 15.588 & 15.588 & 1630 & 2851 & 0.005 & 0.052 & 0.052 & 0.950 & 0.351 \\
$\bb_{18}$ & 15.786 & 15.786 & 1612 & 2884 & 0.003 & 0.051 & 0.051 & 0.950 & 0.353 \\
$\bb_{19}$ & 16.349 & 16.349 & 1641 & 2994 & 0.001 & 0.051 & 0.052 & 0.952 & 0.352 \\
$\bb_{20}$ & 17.026 & 17.026 & 1658 & 3109 & 0.000 & 0.053 & 0.053 & 0.950 & 0.354 \\
$\bb_{21}$ & 17.757 & 17.757 & 1651 & 3197 & 0.000 & 0.054 & 0.054 & 0.956 & 0.359 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.943 & 0.491 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.020 & 0.020 & 0.947 & 0.106 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.054 & 0.041 & 0.068 & 0.984 & 0.551 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_quadratic_homoskedastic_adaptive_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.655 & 17.655 & 1862 & 3533 & -0.002 & 0.036 & 0.036 & 0.949 & 0.265 \\
$\bb_{2}$ & 16.710 & 16.710 & 1760 & 3207 & -0.001 & 0.037 & 0.037 & 0.950 & 0.275 \\
$\bb_{3}$ & 15.625 & 15.625 & 1619 & 2818 & -0.001 & 0.039 & 0.039 & 0.954 & 0.291 \\
$\bb_{4}$ & 13.979 & 13.979 & 1379 & 2252 & -0.000 & 0.043 & 0.043 & 0.948 & 0.324 \\
$\bb_{5}$ & 12.000 & 12.000 & 1080 & 1642 & 0.000 & 0.050 & 0.050 & 0.950 & 0.377 \\
$\bb_{6}$ & 10.000 & 10.000 & 787 & 1114 & 0.000 & 0.060 & 0.060 & 0.950 & 0.453 \\
$\bb_{7}$ & 8.509 & 8.509 & 589 & 775 & -0.000 & 0.073 & 0.073 & 0.940 & 0.538 \\
$\bb_{8}$ & 8.319 & 8.319 & 591 & 673 & 0.004 & 0.077 & 0.077 & 0.944 & 0.563 \\
$\bb_{9}$ & 8.372 & 8.372 & 639 & 580 & 0.010 & 0.077 & 0.077 & 0.940 & 0.572 \\
$\bb_{10}$ & 8.496 & 8.496 & 702 & 480 & 0.009 & 0.078 & 0.079 & 0.942 & 0.586 \\
$\bb_{11}$ & 9.333 & 9.333 & 873 & 444 & 0.002 & 0.085 & 0.085 & 0.932 & 0.637 \\
$\bb_{12}$ & 8.420 & 8.420 & 673 & 518 & -0.004 & 0.078 & 0.078 & 0.945 & 0.580 \\
$\bb_{13}$ & 8.326 & 8.326 & 600 & 655 & -0.001 & 0.076 & 0.076 & 0.944 & 0.562 \\
$\bb_{14}$ & 8.643 & 8.643 & 604 & 807 & 0.001 & 0.070 & 0.070 & 0.947 & 0.525 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1419 & -0.001 & 0.054 & 0.054 & 0.945 & 0.401 \\
$\bb_{16}$ & 13.958 & 13.958 & 1377 & 2246 & -0.002 & 0.043 & 0.043 & 0.946 & 0.322 \\
$\bb_{17}$ & 15.667 & 15.667 & 1623 & 2837 & -0.002 & 0.039 & 0.039 & 0.952 & 0.290 \\
$\bb_{18}$ & 16.274 & 16.274 & 1681 & 3028 & -0.001 & 0.038 & 0.038 & 0.953 & 0.283 \\
$\bb_{19}$ & 17.039 & 17.039 & 1734 & 3226 & -0.001 & 0.038 & 0.038 & 0.942 & 0.276 \\
$\bb_{20}$ & 17.934 & 17.934 & 1774 & 3415 & -0.002 & 0.038 & 0.038 & 0.944 & 0.269 \\
$\bb_{21}$ & 18.901 & 18.901 & 1791 & 3574 & -0.005 & 0.037 & 0.038 & 0.949 & 0.264 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.930 & 0.631 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.021 & 0.021 & 0.949 & 0.121 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.086 & 0.052 & 0.101 & 0.979 & 0.791 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_quadratic_homoskedastic_adaptive_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.072 & 17.072 & 1783 & 3314 & -0.001 & 0.037 & 0.037 & 0.947 & 0.274 \\
$\bb_{2}$ & 16.314 & 16.314 & 1705 & 3064 & -0.001 & 0.038 & 0.038 & 0.948 & 0.282 \\
$\bb_{3}$ & 15.415 & 15.415 & 1589 & 2746 & -0.001 & 0.040 & 0.040 & 0.954 & 0.296 \\
$\bb_{4}$ & 13.947 & 13.947 & 1374 & 2243 & -0.000 & 0.043 & 0.043 & 0.948 & 0.325 \\
$\bb_{5}$ & 12.000 & 12.000 & 1080 & 1642 & 0.000 & 0.050 & 0.050 & 0.950 & 0.377 \\
$\bb_{6}$ & 10.000 & 10.000 & 787 & 1114 & 0.000 & 0.060 & 0.060 & 0.950 & 0.453 \\
$\bb_{7}$ & 8.292 & 8.292 & 559 & 737 & -0.000 & 0.075 & 0.075 & 0.939 & 0.551 \\
$\bb_{8}$ & 7.946 & 7.946 & 537 & 620 & 0.003 & 0.080 & 0.080 & 0.942 & 0.590 \\
$\bb_{9}$ & 7.988 & 7.988 & 582 & 533 & 0.009 & 0.081 & 0.081 & 0.939 & 0.599 \\
$\bb_{10}$ & 8.071 & 8.071 & 636 & 435 & 0.008 & 0.082 & 0.083 & 0.941 & 0.617 \\
$\bb_{11}$ & 8.811 & 8.811 & 788 & 391 & 0.001 & 0.091 & 0.091 & 0.929 & 0.676 \\
$\bb_{12}$ & 8.058 & 8.058 & 618 & 477 & -0.004 & 0.081 & 0.082 & 0.943 & 0.606 \\
$\bb_{13}$ & 8.047 & 8.047 & 558 & 616 & -0.001 & 0.078 & 0.078 & 0.946 & 0.580 \\
$\bb_{14}$ & 8.537 & 8.537 & 590 & 788 & 0.001 & 0.071 & 0.071 & 0.945 & 0.531 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1419 & -0.001 & 0.054 & 0.054 & 0.945 & 0.401 \\
$\bb_{16}$ & 13.954 & 13.954 & 1376 & 2245 & -0.002 & 0.043 & 0.043 & 0.946 & 0.322 \\
$\bb_{17}$ & 15.604 & 15.604 & 1614 & 2816 & -0.002 & 0.039 & 0.039 & 0.951 & 0.291 \\
$\bb_{18}$ & 16.095 & 16.095 & 1656 & 2963 & -0.002 & 0.038 & 0.038 & 0.951 & 0.286 \\
$\bb_{19}$ & 16.730 & 16.730 & 1693 & 3111 & -0.001 & 0.038 & 0.038 & 0.941 & 0.281 \\
$\bb_{20}$ & 17.551 & 17.551 & 1727 & 3273 & -0.003 & 0.038 & 0.038 & 0.941 & 0.274 \\
$\bb_{21}$ & 18.491 & 18.491 & 1744 & 3422 & -0.005 & 0.037 & 0.038 & 0.948 & 0.269 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.929 & 0.648 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.022 & 0.022 & 0.947 & 0.123 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.090 & 0.053 & 0.105 & 0.978 & 0.823 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_quadratic_homoskedastic_kinkoff_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.945 & 17.945 & 1903 & 3648 & -0.002 & 0.035 & 0.035 & 0.948 & 0.262 \\
$\bb_{2}$ & 17.380 & 17.380 & 1868 & 3459 & -0.002 & 0.036 & 0.036 & 0.950 & 0.268 \\
$\bb_{3}$ & 17.202 & 17.202 & 1891 & 3370 & -0.001 & 0.037 & 0.037 & 0.959 & 0.269 \\
$\bb_{4}$ & 17.380 & 17.380 & 1997 & 3341 & 0.002 & 0.039 & 0.039 & 0.956 & 0.267 \\
$\bb_{5}$ & 17.857 & 17.857 & 2186 & 3339 & 0.009 & 0.039 & 0.040 & 0.954 & 0.260 \\
$\bb_{6}$ & 18.430 & 18.430 & 2397 & 3310 & 0.016 & 0.038 & 0.042 & 0.951 & 0.254 \\
$\bb_{7}$ & 18.889 & 18.889 & 2574 & 3202 & 0.021 & 0.037 & 0.043 & 0.948 & 0.251 \\
$\bb_{8}$ & 18.988 & 18.988 & 2653 & 2961 & 0.022 & 0.036 & 0.042 & 0.948 & 0.254 \\
$\bb_{9}$ & 19.108 & 19.108 & 2707 & 2710 & 0.017 & 0.036 & 0.040 & 0.947 & 0.259 \\
$\bb_{10}$ & 19.393 & 19.393 & 2761 & 2487 & 0.009 & 0.037 & 0.038 & 0.951 & 0.268 \\
$\bb_{11}$ & 21.303 & 21.303 & 3057 & 2662 & -0.000 & 0.038 & 0.038 & 0.953 & 0.279 \\
$\bb_{12}$ & 19.219 & 19.219 & 2732 & 2561 & -0.008 & 0.037 & 0.038 & 0.953 & 0.263 \\
$\bb_{13}$ & 19.004 & 19.004 & 2665 & 2911 & -0.015 & 0.037 & 0.040 & 0.948 & 0.254 \\
$\bb_{14}$ & 18.692 & 18.692 & 2519 & 3196 & -0.017 & 0.037 & 0.041 & 0.947 & 0.252 \\
$\bb_{15}$ & 17.796 & 17.796 & 2212 & 3246 & -0.012 & 0.039 & 0.041 & 0.952 & 0.260 \\
$\bb_{16}$ & 16.806 & 16.806 & 1891 & 3154 & -0.004 & 0.039 & 0.039 & 0.953 & 0.273 \\
$\bb_{17}$ & 16.262 & 16.262 & 1722 & 3052 & -0.001 & 0.038 & 0.038 & 0.954 & 0.282 \\
$\bb_{18}$ & 16.380 & 16.380 & 1697 & 3070 & -0.001 & 0.038 & 0.038 & 0.952 & 0.282 \\
$\bb_{19}$ & 17.047 & 17.047 & 1735 & 3229 & -0.001 & 0.038 & 0.038 & 0.942 & 0.276 \\
$\bb_{20}$ & 17.934 & 17.934 & 1774 & 3415 & -0.002 & 0.038 & 0.038 & 0.944 & 0.269 \\
$\bb_{21}$ & 18.901 & 18.901 & 1791 & 3574 & -0.005 & 0.037 & 0.038 & 0.949 & 0.264 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.947 & 0.398 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.017 & 0.018 & 0.950 & 0.096 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.032 & 0.029 & 0.043 & 0.988 & 0.416 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_quadratic_homoskedastic_kinkoff_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.240 & 17.240 & 1807 & 3381 & -0.002 & 0.037 & 0.037 & 0.947 & 0.272 \\
$\bb_{2}$ & 16.756 & 16.756 & 1775 & 3231 & -0.002 & 0.038 & 0.038 & 0.948 & 0.277 \\
$\bb_{3}$ & 16.586 & 16.586 & 1790 & 3156 & -0.001 & 0.038 & 0.038 & 0.956 & 0.279 \\
$\bb_{4}$ & 16.714 & 16.714 & 1873 & 3125 & 0.001 & 0.039 & 0.039 & 0.954 & 0.277 \\
$\bb_{5}$ & 17.111 & 17.111 & 2036 & 3110 & 0.007 & 0.040 & 0.040 & 0.952 & 0.271 \\
$\bb_{6}$ & 17.598 & 17.598 & 2226 & 3064 & 0.014 & 0.039 & 0.042 & 0.952 & 0.266 \\
$\bb_{7}$ & 18.024 & 18.024 & 2395 & 2954 & 0.020 & 0.038 & 0.043 & 0.946 & 0.263 \\
$\bb_{8}$ & 18.133 & 18.133 & 2479 & 2728 & 0.021 & 0.037 & 0.042 & 0.946 & 0.266 \\
$\bb_{9}$ & 18.233 & 18.233 & 2535 & 2481 & 0.017 & 0.037 & 0.041 & 0.946 & 0.271 \\
$\bb_{10}$ & 18.423 & 18.423 & 2578 & 2245 & 0.009 & 0.039 & 0.040 & 0.951 & 0.281 \\
$\bb_{11}$ & 20.110 & 20.110 & 2855 & 2358 & -0.001 & 0.039 & 0.039 & 0.953 & 0.296 \\
$\bb_{12}$ & 18.393 & 18.393 & 2574 & 2351 & -0.008 & 0.038 & 0.039 & 0.952 & 0.275 \\
$\bb_{13}$ & 18.366 & 18.366 & 2537 & 2735 & -0.015 & 0.037 & 0.040 & 0.949 & 0.262 \\
$\bb_{14}$ & 18.343 & 18.343 & 2448 & 3092 & -0.017 & 0.037 & 0.041 & 0.947 & 0.256 \\
$\bb_{15}$ & 17.668 & 17.668 & 2187 & 3205 & -0.012 & 0.038 & 0.040 & 0.952 & 0.262 \\
$\bb_{16}$ & 16.748 & 16.748 & 1880 & 3135 & -0.004 & 0.039 & 0.039 & 0.951 & 0.274 \\
$\bb_{17}$ & 16.162 & 16.162 & 1707 & 3017 & -0.002 & 0.038 & 0.038 & 0.952 & 0.284 \\
$\bb_{18}$ & 16.176 & 16.176 & 1668 & 2995 & -0.001 & 0.038 & 0.038 & 0.950 & 0.285 \\
$\bb_{19}$ & 16.736 & 16.736 & 1694 & 3114 & -0.001 & 0.038 & 0.038 & 0.941 & 0.281 \\
$\bb_{20}$ & 17.551 & 17.551 & 1727 & 3273 & -0.003 & 0.038 & 0.038 & 0.941 & 0.274 \\
$\bb_{21}$ & 18.491 & 18.491 & 1744 & 3422 & -0.005 & 0.037 & 0.038 & 0.948 & 0.269 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.946 & 0.412 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.018 & 0.018 & 0.951 & 0.097 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.032 & 0.029 & 0.043 & 0.990 & 0.424 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_quadratic_homoskedastic_kinkon_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 7.862 & 7.862 & 525 & 695 & 0.001 & 0.079 & 0.079 & 0.944 & 0.302 \\
$\bb_{2}$ & 7.614 & 7.614 & 504 & 661 & 0.001 & 0.082 & 0.082 & 0.941 & 0.310 \\
$\bb_{3}$ & 7.536 & 7.536 & 498 & 652 & -0.000 & 0.080 & 0.080 & 0.949 & 0.312 \\
$\bb_{4}$ & 7.614 & 7.614 & 507 & 666 & -0.001 & 0.080 & 0.080 & 0.947 & 0.309 \\
$\bb_{5}$ & 7.823 & 7.823 & 527 & 697 & -0.000 & 0.077 & 0.077 & 0.953 & 0.301 \\
$\bb_{6}$ & 8.074 & 8.074 & 547 & 729 & -0.000 & 0.076 & 0.076 & 0.951 & 0.294 \\
$\bb_{7}$ & 8.275 & 8.275 & 563 & 736 & -0.000 & 0.076 & 0.076 & 0.950 & 0.290 \\
$\bb_{8}$ & 8.319 & 8.319 & 591 & 673 & 0.004 & 0.077 & 0.077 & 0.945 & 0.293 \\
$\bb_{9}$ & 8.372 & 8.372 & 639 & 580 & 0.010 & 0.077 & 0.077 & 0.948 & 0.299 \\
$\bb_{10}$ & 8.496 & 8.496 & 702 & 480 & 0.009 & 0.078 & 0.079 & 0.954 & 0.309 \\
$\bb_{11}$ & 9.333 & 9.333 & 873 & 444 & 0.002 & 0.085 & 0.085 & 0.950 & 0.330 \\
$\bb_{12}$ & 8.420 & 8.420 & 673 & 518 & -0.004 & 0.078 & 0.078 & 0.948 & 0.304 \\
$\bb_{13}$ & 8.326 & 8.326 & 600 & 655 & -0.001 & 0.076 & 0.076 & 0.951 & 0.293 \\
$\bb_{14}$ & 8.189 & 8.189 & 553 & 729 & 0.001 & 0.075 & 0.075 & 0.947 & 0.290 \\
$\bb_{15}$ & 7.797 & 7.797 & 522 & 687 & -0.001 & 0.078 & 0.078 & 0.946 & 0.301 \\
$\bb_{16}$ & 7.363 & 7.363 & 479 & 620 & -0.001 & 0.083 & 0.083 & 0.943 & 0.316 \\
$\bb_{17}$ & 7.124 & 7.124 & 450 & 579 & -0.004 & 0.084 & 0.084 & 0.944 & 0.327 \\
$\bb_{18}$ & 7.176 & 7.176 & 448 & 577 & -0.001 & 0.082 & 0.082 & 0.949 & 0.326 \\
$\bb_{19}$ & 7.468 & 7.468 & 466 & 607 & 0.003 & 0.084 & 0.084 & 0.940 & 0.319 \\
$\bb_{20}$ & 7.857 & 7.857 & 486 & 643 & 0.000 & 0.082 & 0.082 & 0.940 & 0.311 \\
$\bb_{21}$ & 8.281 & 8.281 & 501 & 672 & -0.001 & 0.078 & 0.078 & 0.946 & 0.305 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.938 & 0.468 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.025 & 0.025 & 0.946 & 0.098 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.115 & 0.052 & 0.126 & 0.989 & 0.486 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_quadratic_homoskedastic_kinkon_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 7.553 & 7.553 & 489 & 640 & 0.001 & 0.082 & 0.082 & 0.946 & 0.315 \\
$\bb_{2}$ & 7.341 & 7.341 & 472 & 613 & 0.001 & 0.085 & 0.085 & 0.942 & 0.321 \\
$\bb_{3}$ & 7.267 & 7.267 & 467 & 605 & -0.000 & 0.083 & 0.083 & 0.948 & 0.323 \\
$\bb_{4}$ & 7.322 & 7.322 & 473 & 615 & -0.001 & 0.083 & 0.083 & 0.948 & 0.321 \\
$\bb_{5}$ & 7.496 & 7.496 & 489 & 639 & -0.000 & 0.081 & 0.081 & 0.950 & 0.315 \\
$\bb_{6}$ & 7.710 & 7.710 & 505 & 664 & -0.000 & 0.079 & 0.079 & 0.951 & 0.308 \\
$\bb_{7}$ & 7.896 & 7.896 & 516 & 673 & -0.001 & 0.080 & 0.080 & 0.947 & 0.304 \\
$\bb_{8}$ & 7.944 & 7.944 & 537 & 620 & 0.003 & 0.080 & 0.080 & 0.943 & 0.307 \\
$\bb_{9}$ & 7.988 & 7.988 & 582 & 533 & 0.009 & 0.081 & 0.081 & 0.945 & 0.313 \\
$\bb_{10}$ & 8.071 & 8.071 & 636 & 435 & 0.008 & 0.082 & 0.083 & 0.952 & 0.325 \\
$\bb_{11}$ & 8.811 & 8.811 & 788 & 391 & 0.001 & 0.091 & 0.091 & 0.946 & 0.351 \\
$\bb_{12}$ & 8.058 & 8.058 & 618 & 477 & -0.004 & 0.081 & 0.082 & 0.946 & 0.317 \\
$\bb_{13}$ & 8.046 & 8.046 & 558 & 616 & -0.001 & 0.078 & 0.078 & 0.951 & 0.303 \\
$\bb_{14}$ & 8.036 & 8.036 & 533 & 702 & 0.001 & 0.076 & 0.076 & 0.947 & 0.295 \\
$\bb_{15}$ & 7.741 & 7.741 & 515 & 675 & -0.001 & 0.079 & 0.079 & 0.947 & 0.303 \\
$\bb_{16}$ & 7.337 & 7.337 & 476 & 616 & -0.001 & 0.083 & 0.083 & 0.942 & 0.317 \\
$\bb_{17}$ & 7.081 & 7.081 & 445 & 572 & -0.004 & 0.085 & 0.085 & 0.943 & 0.329 \\
$\bb_{18}$ & 7.087 & 7.087 & 438 & 562 & -0.001 & 0.083 & 0.083 & 0.950 & 0.330 \\
$\bb_{19}$ & 7.332 & 7.332 & 451 & 585 & 0.003 & 0.085 & 0.085 & 0.938 & 0.325 \\
$\bb_{20}$ & 7.689 & 7.689 & 468 & 614 & 0.000 & 0.084 & 0.084 & 0.939 & 0.317 \\
$\bb_{21}$ & 8.101 & 8.101 & 482 & 641 & -0.002 & 0.079 & 0.079 & 0.947 & 0.311 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.935 & 0.484 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.026 & 0.026 & 0.947 & 0.100 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.118 & 0.051 & 0.129 & 0.989 & 0.497 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_quadratic_homoskedastic_rdrobustadj_bwitt.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.303 & 17.303 & 1816 & 3409 & -0.003 & 0.038 & 0.038 & 0.950 & 0.271 \\
$\bb_{2}$ & 16.910 & 16.910 & 1799 & 3295 & -0.004 & 0.039 & 0.039 & 0.951 & 0.276 \\
$\bb_{3}$ & 16.825 & 16.825 & 1837 & 3247 & -0.003 & 0.040 & 0.040 & 0.959 & 0.278 \\
$\bb_{4}$ & 17.058 & 17.058 & 1950 & 3248 & 0.000 & 0.042 & 0.042 & 0.963 & 0.276 \\
$\bb_{5}$ & 17.578 & 17.578 & 2135 & 3278 & 0.006 & 0.043 & 0.044 & 0.958 & 0.270 \\
$\bb_{6}$ & 18.313 & 18.313 & 2368 & 3312 & 0.013 & 0.043 & 0.045 & 0.954 & 0.262 \\
$\bb_{7}$ & 19.002 & 19.002 & 2581 & 3280 & 0.019 & 0.041 & 0.045 & 0.950 & 0.256 \\
$\bb_{8}$ & 19.652 & 19.652 & 2762 & 3196 & 0.020 & 0.039 & 0.044 & 0.944 & 0.252 \\
$\bb_{9}$ & 20.340 & 20.340 & 2915 & 3094 & 0.016 & 0.037 & 0.041 & 0.946 & 0.250 \\
$\bb_{10}$ & 21.331 & 21.331 & 3079 & 3051 & 0.008 & 0.037 & 0.038 & 0.954 & 0.250 \\
$\bb_{11}$ & 23.114 & 23.114 & 3319 & 3205 & -0.001 & 0.038 & 0.038 & 0.957 & 0.262 \\
$\bb_{12}$ & 20.904 & 20.904 & 3020 & 3053 & -0.009 & 0.037 & 0.038 & 0.958 & 0.248 \\
$\bb_{13}$ & 19.854 & 19.854 & 2815 & 3187 & -0.015 & 0.039 & 0.042 & 0.954 & 0.249 \\
$\bb_{14}$ & 18.695 & 18.695 & 2510 & 3236 & -0.015 & 0.041 & 0.044 & 0.951 & 0.258 \\
$\bb_{15}$ & 17.220 & 17.220 & 2101 & 3104 & -0.008 & 0.044 & 0.045 & 0.958 & 0.275 \\
$\bb_{16}$ & 15.920 & 15.920 & 1748 & 2886 & -0.000 & 0.044 & 0.044 & 0.956 & 0.293 \\
$\bb_{17}$ & 15.326 & 15.326 & 1584 & 2741 & 0.001 & 0.041 & 0.041 & 0.952 & 0.301 \\
$\bb_{18}$ & 15.400 & 15.400 & 1560 & 2726 & 0.001 & 0.041 & 0.041 & 0.954 & 0.299 \\
$\bb_{19}$ & 15.907 & 15.907 & 1584 & 2816 & 0.001 & 0.042 & 0.042 & 0.946 & 0.294 \\
$\bb_{20}$ & 16.537 & 16.537 & 1600 & 2910 & -0.001 & 0.043 & 0.043 & 0.949 & 0.290 \\
$\bb_{21}$ & 17.049 & 17.049 & 1573 & 2921 & -0.003 & 0.043 & 0.043 & 0.955 & 0.291 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.948 & 0.409 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.018 & 0.018 & 0.946 & 0.096 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.037 & 0.033 & 0.050 & 0.989 & 0.444 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_itt_quadratic_homoskedastic_rdrobustadj_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 16.410 & 16.410 & 1693 & 3079 & -0.003 & 0.039 & 0.039 & 0.947 & 0.285 \\
$\bb_{2}$ & 16.047 & 16.047 & 1671 & 2986 & -0.003 & 0.040 & 0.040 & 0.948 & 0.290 \\
$\bb_{3}$ & 15.948 & 15.948 & 1694 & 2949 & -0.003 & 0.041 & 0.041 & 0.956 & 0.292 \\
$\bb_{4}$ & 16.089 & 16.089 & 1775 & 2937 & -0.001 & 0.043 & 0.043 & 0.959 & 0.292 \\
$\bb_{5}$ & 16.495 & 16.495 & 1926 & 2946 & 0.004 & 0.045 & 0.045 & 0.958 & 0.287 \\
$\bb_{6}$ & 17.158 & 17.158 & 2138 & 2971 & 0.010 & 0.045 & 0.046 & 0.955 & 0.280 \\
$\bb_{7}$ & 17.721 & 17.721 & 2326 & 2913 & 0.016 & 0.043 & 0.046 & 0.942 & 0.275 \\
$\bb_{8}$ & 18.359 & 18.359 & 2512 & 2837 & 0.018 & 0.041 & 0.044 & 0.941 & 0.270 \\
$\bb_{9}$ & 18.990 & 18.990 & 2663 & 2730 & 0.014 & 0.039 & 0.042 & 0.944 & 0.268 \\
$\bb_{10}$ & 19.803 & 19.803 & 2812 & 2645 & 0.007 & 0.039 & 0.040 & 0.951 & 0.269 \\
$\bb_{11}$ & 21.462 & 21.462 & 3055 & 2761 & -0.002 & 0.040 & 0.040 & 0.954 & 0.284 \\
$\bb_{12}$ & 19.640 & 19.640 & 2792 & 2714 & -0.009 & 0.039 & 0.040 & 0.953 & 0.263 \\
$\bb_{13}$ & 19.005 & 19.005 & 2650 & 2951 & -0.015 & 0.040 & 0.042 & 0.954 & 0.260 \\
$\bb_{14}$ & 18.130 & 18.130 & 2396 & 3075 & -0.014 & 0.042 & 0.044 & 0.950 & 0.266 \\
$\bb_{15}$ & 16.883 & 16.883 & 2036 & 3009 & -0.007 & 0.045 & 0.045 & 0.957 & 0.282 \\
$\bb_{16}$ & 15.616 & 15.616 & 1700 & 2794 & -0.000 & 0.044 & 0.044 & 0.953 & 0.300 \\
$\bb_{17}$ & 15.047 & 15.047 & 1543 & 2651 & 0.001 & 0.042 & 0.042 & 0.952 & 0.307 \\
$\bb_{18}$ & 15.155 & 15.155 & 1525 & 2644 & 0.001 & 0.041 & 0.041 & 0.953 & 0.305 \\
$\bb_{19}$ & 15.676 & 15.676 & 1553 & 2737 & 0.001 & 0.042 & 0.042 & 0.943 & 0.299 \\
$\bb_{20}$ & 16.282 & 16.282 & 1566 & 2825 & -0.000 & 0.043 & 0.043 & 0.945 & 0.295 \\
$\bb_{21}$ & 16.774 & 16.774 & 1539 & 2833 & -0.002 & 0.043 & 0.043 & 0.954 & 0.296 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.947 & 0.429 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.018 & 0.018 & 0.946 & 0.099 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.038 & 0.033 & 0.051 & 0.991 & 0.461 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_sharp_linear_heteroskedastic_adaptive_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.062 & 19.062 & 2049 & 4073 & -0.002 & 0.045 & 0.045 & 0.954 & 0.324 \\
$\bb_{2}$ & 17.606 & 17.606 & 1887 & 3536 & -0.001 & 0.046 & 0.046 & 0.951 & 0.342 \\
$\bb_{3}$ & 15.908 & 15.908 & 1661 & 2914 & -0.000 & 0.050 & 0.050 & 0.948 & 0.371 \\
$\bb_{4}$ & 13.995 & 13.995 & 1382 & 2256 & -0.000 & 0.055 & 0.055 & 0.945 & 0.414 \\
$\bb_{5}$ & 12.000 & 12.000 & 1082 & 1641 & 0.000 & 0.063 & 0.063 & 0.943 & 0.477 \\
$\bb_{6}$ & 10.000 & 10.000 & 789 & 1112 & -0.000 & 0.075 & 0.075 & 0.944 & 0.571 \\
$\bb_{7}$ & 8.241 & 8.241 & 553 & 727 & -0.001 & 0.090 & 0.090 & 0.937 & 0.688 \\
$\bb_{8}$ & 7.762 & 7.762 & 511 & 593 & 0.002 & 0.099 & 0.099 & 0.942 & 0.736 \\
$\bb_{9}$ & 7.681 & 7.681 & 537 & 496 & 0.004 & 0.103 & 0.103 & 0.934 & 0.751 \\
$\bb_{10}$ & 7.650 & 7.650 & 574 & 392 & 0.006 & 0.102 & 0.102 & 0.938 & 0.769 \\
$\bb_{11}$ & 8.128 & 8.128 & 681 & 328 & 0.003 & 0.101 & 0.101 & 0.938 & 0.759 \\
$\bb_{12}$ & 7.629 & 7.629 & 554 & 431 & -0.004 & 0.105 & 0.105 & 0.937 & 0.776 \\
$\bb_{13}$ & 7.694 & 7.694 & 508 & 569 & -0.003 & 0.104 & 0.105 & 0.942 & 0.775 \\
$\bb_{14}$ & 8.450 & 8.450 & 578 & 772 & 0.001 & 0.095 & 0.095 & 0.941 & 0.710 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1418 & -0.001 & 0.074 & 0.074 & 0.946 & 0.551 \\
$\bb_{16}$ & 13.992 & 13.992 & 1382 & 2256 & -0.001 & 0.062 & 0.062 & 0.943 & 0.459 \\
$\bb_{17}$ & 16.564 & 16.564 & 1751 & 3153 & -0.001 & 0.056 & 0.056 & 0.949 & 0.407 \\
$\bb_{18}$ & 18.582 & 18.582 & 1993 & 3894 & 0.001 & 0.054 & 0.054 & 0.950 & 0.384 \\
$\bb_{19}$ & 20.310 & 20.310 & 2144 & 4494 & 0.001 & 0.053 & 0.053 & 0.952 & 0.373 \\
$\bb_{20}$ & 21.890 & 21.890 & 2231 & 4963 & 0.001 & 0.053 & 0.053 & 0.951 & 0.370 \\
$\bb_{21}$ & 23.483 & 23.483 & 2276 & 5358 & 0.000 & 0.054 & 0.054 & 0.957 & 0.371 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.927 & 0.829 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.027 & 0.027 & 0.949 & 0.153 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.127 & 0.061 & 0.141 & 0.967 & 1.012 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_sharp_linear_heteroskedastic_kinkoff_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.917 & 19.917 & 2174 & 4411 & -0.002 & 0.044 & 0.044 & 0.956 & 0.312 \\
$\bb_{2}$ & 19.329 & 19.329 & 2166 & 4181 & -0.002 & 0.044 & 0.045 & 0.958 & 0.315 \\
$\bb_{3}$ & 18.839 & 18.839 & 2175 & 3939 & -0.001 & 0.045 & 0.045 & 0.957 & 0.318 \\
$\bb_{4}$ & 18.488 & 18.488 & 2211 & 3699 & 0.001 & 0.046 & 0.046 & 0.953 & 0.320 \\
$\bb_{5}$ & 18.264 & 18.264 & 2270 & 3459 & 0.003 & 0.046 & 0.046 & 0.954 & 0.321 \\
$\bb_{6}$ & 18.133 & 18.133 & 2338 & 3215 & 0.006 & 0.046 & 0.046 & 0.958 & 0.323 \\
$\bb_{7}$ & 18.010 & 18.010 & 2394 & 2947 & 0.008 & 0.046 & 0.046 & 0.960 & 0.325 \\
$\bb_{8}$ & 17.712 & 17.712 & 2394 & 2613 & 0.008 & 0.047 & 0.047 & 0.956 & 0.332 \\
$\bb_{9}$ & 17.533 & 17.533 & 2395 & 2303 & 0.007 & 0.048 & 0.048 & 0.949 & 0.339 \\
$\bb_{10}$ & 17.461 & 17.461 & 2393 & 2015 & 0.005 & 0.048 & 0.049 & 0.954 & 0.343 \\
$\bb_{11}$ & 18.552 & 18.552 & 2578 & 1984 & 0.002 & 0.048 & 0.048 & 0.949 & 0.340 \\
$\bb_{12}$ & 17.414 & 17.414 & 2382 & 2113 & -0.004 & 0.050 & 0.050 & 0.953 & 0.351 \\
$\bb_{13}$ & 17.561 & 17.561 & 2372 & 2520 & -0.010 & 0.050 & 0.051 & 0.959 & 0.351 \\
$\bb_{14}$ & 17.865 & 17.865 & 2349 & 2953 & -0.011 & 0.051 & 0.052 & 0.953 & 0.349 \\
$\bb_{15}$ & 17.984 & 17.984 & 2251 & 3296 & -0.008 & 0.052 & 0.053 & 0.957 & 0.354 \\
$\bb_{16}$ & 18.195 & 18.195 & 2153 & 3603 & -0.003 & 0.053 & 0.053 & 0.956 & 0.361 \\
$\bb_{17}$ & 18.627 & 18.627 & 2099 & 3896 & 0.000 & 0.054 & 0.054 & 0.954 & 0.367 \\
$\bb_{18}$ & 19.308 & 19.308 & 2100 & 4180 & 0.002 & 0.054 & 0.054 & 0.952 & 0.372 \\
$\bb_{19}$ & 20.440 & 20.440 & 2160 & 4548 & 0.002 & 0.053 & 0.053 & 0.952 & 0.371 \\
$\bb_{20}$ & 21.899 & 21.899 & 2232 & 4967 & 0.001 & 0.053 & 0.053 & 0.951 & 0.370 \\
$\bb_{21}$ & 23.484 & 23.484 & 2276 & 5358 & 0.000 & 0.054 & 0.054 & 0.957 & 0.371 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.950 & 0.516 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.022 & 0.022 & 0.952 & 0.121 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.066 & 0.038 & 0.076 & 0.982 & 0.553 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_sharp_linear_heteroskedastic_kinkon_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 8.726 & 8.726 & 630 & 856 & -0.003 & 0.093 & 0.093 & 0.950 & 0.356 \\
$\bb_{2}$ & 8.468 & 8.468 & 608 & 818 & -0.002 & 0.093 & 0.093 & 0.948 & 0.360 \\
$\bb_{3}$ & 8.253 & 8.253 & 585 & 781 & 0.000 & 0.094 & 0.094 & 0.949 & 0.365 \\
$\bb_{4}$ & 8.100 & 8.100 & 566 & 751 & 0.001 & 0.095 & 0.095 & 0.947 & 0.369 \\
$\bb_{5}$ & 8.002 & 8.002 & 549 & 725 & 0.000 & 0.096 & 0.096 & 0.949 & 0.371 \\
$\bb_{6}$ & 7.944 & 7.944 & 532 & 701 & -0.001 & 0.096 & 0.096 & 0.954 & 0.374 \\
$\bb_{7}$ & 7.890 & 7.890 & 514 & 670 & -0.001 & 0.096 & 0.096 & 0.957 & 0.377 \\
$\bb_{8}$ & 7.760 & 7.760 & 511 & 593 & 0.002 & 0.099 & 0.100 & 0.951 & 0.384 \\
$\bb_{9}$ & 7.681 & 7.681 & 537 & 496 & 0.004 & 0.103 & 0.103 & 0.941 & 0.393 \\
$\bb_{10}$ & 7.650 & 7.650 & 574 & 392 & 0.006 & 0.102 & 0.102 & 0.951 & 0.397 \\
$\bb_{11}$ & 8.128 & 8.128 & 681 & 328 & 0.003 & 0.101 & 0.101 & 0.954 & 0.395 \\
$\bb_{12}$ & 7.629 & 7.629 & 554 & 431 & -0.004 & 0.105 & 0.105 & 0.949 & 0.406 \\
$\bb_{13}$ & 7.693 & 7.693 & 508 & 569 & -0.003 & 0.105 & 0.105 & 0.955 & 0.405 \\
$\bb_{14}$ & 7.827 & 7.827 & 507 & 665 & 0.001 & 0.104 & 0.104 & 0.953 & 0.403 \\
$\bb_{15}$ & 7.879 & 7.879 & 530 & 698 & 0.000 & 0.105 & 0.105 & 0.952 & 0.406 \\
$\bb_{16}$ & 7.971 & 7.971 & 550 & 726 & -0.003 & 0.106 & 0.106 & 0.947 & 0.411 \\
$\bb_{17}$ & 8.161 & 8.161 & 573 & 762 & -0.003 & 0.107 & 0.107 & 0.951 & 0.416 \\
$\bb_{18}$ & 8.459 & 8.459 & 600 & 807 & -0.000 & 0.109 & 0.109 & 0.945 & 0.419 \\
$\bb_{19}$ & 8.955 & 8.955 & 641 & 878 & -0.001 & 0.109 & 0.109 & 0.947 & 0.416 \\
$\bb_{20}$ & 9.594 & 9.594 & 688 & 963 & -0.002 & 0.107 & 0.107 & 0.946 & 0.412 \\
$\bb_{21}$ & 10.288 & 10.288 & 727 & 1044 & -0.001 & 0.106 & 0.106 & 0.953 & 0.411 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.942 & 0.600 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.032 & 0.032 & 0.952 & 0.124 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.175 & 0.069 & 0.188 & 0.979 & 0.636 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_sharp_linear_heteroskedastic_rdrobustadj_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.141 & 19.141 & 2074 & 4119 & -0.003 & 0.049 & 0.049 & 0.958 & 0.328 \\
$\bb_{2}$ & 18.748 & 18.748 & 2087 & 3973 & -0.003 & 0.049 & 0.049 & 0.955 & 0.329 \\
$\bb_{3}$ & 18.546 & 18.546 & 2138 & 3846 & -0.002 & 0.050 & 0.050 & 0.959 & 0.328 \\
$\bb_{4}$ & 18.409 & 18.409 & 2206 & 3689 & -0.001 & 0.051 & 0.051 & 0.954 & 0.327 \\
$\bb_{5}$ & 18.352 & 18.352 & 2291 & 3510 & 0.002 & 0.051 & 0.051 & 0.954 & 0.326 \\
$\bb_{6}$ & 18.342 & 18.342 & 2380 & 3306 & 0.004 & 0.050 & 0.051 & 0.964 & 0.325 \\
$\bb_{7}$ & 17.995 & 17.995 & 2387 & 2973 & 0.006 & 0.050 & 0.050 & 0.963 & 0.331 \\
$\bb_{8}$ & 17.794 & 17.794 & 2404 & 2669 & 0.007 & 0.051 & 0.052 & 0.957 & 0.337 \\
$\bb_{9}$ & 17.707 & 17.707 & 2421 & 2387 & 0.006 & 0.053 & 0.053 & 0.954 & 0.343 \\
$\bb_{10}$ & 17.845 & 17.845 & 2456 & 2148 & 0.004 & 0.053 & 0.053 & 0.957 & 0.344 \\
$\bb_{11}$ & 18.868 & 18.868 & 2619 & 2107 & 0.001 & 0.052 & 0.052 & 0.957 & 0.341 \\
$\bb_{12}$ & 17.862 & 17.862 & 2459 & 2264 & -0.004 & 0.054 & 0.054 & 0.956 & 0.350 \\
$\bb_{13}$ & 18.205 & 18.205 & 2495 & 2731 & -0.009 & 0.055 & 0.055 & 0.960 & 0.347 \\
$\bb_{14}$ & 18.657 & 18.657 & 2506 & 3220 & -0.010 & 0.055 & 0.056 & 0.954 & 0.343 \\
$\bb_{15}$ & 18.922 & 18.922 & 2442 & 3620 & -0.007 & 0.057 & 0.057 & 0.960 & 0.347 \\
$\bb_{16}$ & 18.870 & 18.870 & 2297 & 3851 & -0.002 & 0.058 & 0.058 & 0.960 & 0.359 \\
$\bb_{17}$ & 18.966 & 18.966 & 2179 & 4030 & 0.001 & 0.060 & 0.060 & 0.959 & 0.370 \\
$\bb_{18}$ & 19.187 & 19.187 & 2096 & 4149 & 0.003 & 0.060 & 0.061 & 0.958 & 0.381 \\
$\bb_{19}$ & 19.676 & 19.676 & 2065 & 4268 & 0.004 & 0.061 & 0.061 & 0.957 & 0.390 \\
$\bb_{20}$ & 20.508 & 20.508 & 2065 & 4446 & 0.003 & 0.063 & 0.063 & 0.953 & 0.399 \\
$\bb_{21}$ & 21.347 & 21.347 & 2041 & 4551 & 0.004 & 0.065 & 0.065 & 0.959 & 0.411 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.949 & 0.528 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.023 & 0.023 & 0.947 & 0.122 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.080 & 0.052 & 0.095 & 0.980 & 0.616 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_sharp_linear_homoskedastic_adaptive_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.845 & 18.845 & 2020 & 3988 & -0.000 & 0.034 & 0.034 & 0.958 & 0.247 \\
$\bb_{2}$ & 17.539 & 17.539 & 1876 & 3510 & -0.000 & 0.035 & 0.035 & 0.953 & 0.261 \\
$\bb_{3}$ & 15.909 & 15.909 & 1661 & 2913 & 0.000 & 0.038 & 0.038 & 0.948 & 0.285 \\
$\bb_{4}$ & 13.996 & 13.996 & 1382 & 2256 & 0.000 & 0.043 & 0.043 & 0.950 & 0.322 \\
$\bb_{5}$ & 12.000 & 12.000 & 1081 & 1641 & -0.000 & 0.050 & 0.050 & 0.947 & 0.375 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1113 & -0.000 & 0.060 & 0.060 & 0.947 & 0.451 \\
$\bb_{7}$ & 8.547 & 8.547 & 594 & 781 & 0.000 & 0.071 & 0.071 & 0.942 & 0.532 \\
$\bb_{8}$ & 8.365 & 8.365 & 597 & 678 & 0.001 & 0.075 & 0.075 & 0.939 & 0.559 \\
$\bb_{9}$ & 8.380 & 8.380 & 641 & 580 & 0.002 & 0.077 & 0.077 & 0.942 & 0.572 \\
$\bb_{10}$ & 8.489 & 8.489 & 701 & 479 & 0.002 & 0.080 & 0.080 & 0.942 & 0.586 \\
$\bb_{11}$ & 9.316 & 9.316 & 871 & 442 & -0.000 & 0.086 & 0.086 & 0.931 & 0.636 \\
$\bb_{12}$ & 8.429 & 8.429 & 675 & 519 & -0.005 & 0.078 & 0.078 & 0.939 & 0.580 \\
$\bb_{13}$ & 8.414 & 8.414 & 612 & 667 & -0.005 & 0.075 & 0.075 & 0.940 & 0.557 \\
$\bb_{14}$ & 8.724 & 8.724 & 615 & 822 & -0.002 & 0.070 & 0.070 & 0.942 & 0.522 \\
$\bb_{15}$ & 11.200 & 11.200 & 961 & 1419 & -0.001 & 0.054 & 0.054 & 0.941 & 0.402 \\
$\bb_{16}$ & 13.996 & 13.996 & 1382 & 2258 & -0.000 & 0.043 & 0.043 & 0.942 & 0.322 \\
$\bb_{17}$ & 16.487 & 16.487 & 1740 & 3124 & 0.000 & 0.037 & 0.037 & 0.946 & 0.275 \\
$\bb_{18}$ & 18.113 & 18.113 & 1931 & 3712 & 0.001 & 0.034 & 0.034 & 0.951 & 0.256 \\
$\bb_{19}$ & 19.403 & 19.403 & 2033 & 4132 & 0.002 & 0.034 & 0.034 & 0.953 & 0.245 \\
$\bb_{20}$ & 20.632 & 20.632 & 2094 & 4449 & 0.001 & 0.033 & 0.033 & 0.948 & 0.237 \\
$\bb_{21}$ & 21.791 & 21.791 & 2110 & 4669 & 0.000 & 0.033 & 0.033 & 0.950 & 0.232 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.934 & 0.616 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.021 & 0.021 & 0.952 & 0.120 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.089 & 0.046 & 0.100 & 0.973 & 0.757 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_sharp_linear_homoskedastic_kinkoff_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.531 & 19.531 & 2120 & 4259 & -0.001 & 0.033 & 0.033 & 0.958 & 0.240 \\
$\bb_{2}$ & 19.133 & 19.133 & 2135 & 4107 & -0.001 & 0.034 & 0.034 & 0.956 & 0.243 \\
$\bb_{3}$ & 18.879 & 18.879 & 2182 & 3953 & -0.000 & 0.035 & 0.035 & 0.955 & 0.245 \\
$\bb_{4}$ & 18.784 & 18.784 & 2267 & 3798 & 0.002 & 0.036 & 0.036 & 0.952 & 0.246 \\
$\bb_{5}$ & 18.826 & 18.826 & 2383 & 3637 & 0.004 & 0.035 & 0.036 & 0.947 & 0.246 \\
$\bb_{6}$ & 18.978 & 18.978 & 2512 & 3469 & 0.007 & 0.035 & 0.035 & 0.953 & 0.245 \\
$\bb_{7}$ & 19.090 & 19.090 & 2617 & 3257 & 0.008 & 0.034 & 0.035 & 0.960 & 0.247 \\
$\bb_{8}$ & 19.093 & 19.093 & 2675 & 2989 & 0.008 & 0.035 & 0.036 & 0.959 & 0.252 \\
$\bb_{9}$ & 19.128 & 19.128 & 2711 & 2714 & 0.006 & 0.036 & 0.037 & 0.953 & 0.258 \\
$\bb_{10}$ & 19.376 & 19.376 & 2758 & 2482 & 0.003 & 0.038 & 0.038 & 0.955 & 0.268 \\
$\bb_{11}$ & 21.264 & 21.264 & 3050 & 2652 & 0.000 & 0.038 & 0.038 & 0.951 & 0.279 \\
$\bb_{12}$ & 19.240 & 19.240 & 2736 & 2567 & -0.006 & 0.037 & 0.038 & 0.955 & 0.263 \\
$\bb_{13}$ & 19.204 & 19.204 & 2705 & 2964 & -0.012 & 0.036 & 0.038 & 0.954 & 0.252 \\
$\bb_{14}$ & 19.259 & 19.259 & 2637 & 3357 & -0.014 & 0.035 & 0.038 & 0.951 & 0.245 \\
$\bb_{15}$ & 19.026 & 19.026 & 2464 & 3617 & -0.011 & 0.035 & 0.037 & 0.953 & 0.244 \\
$\bb_{16}$ & 18.641 & 18.641 & 2239 & 3751 & -0.004 & 0.035 & 0.036 & 0.955 & 0.248 \\
$\bb_{17}$ & 18.403 & 18.403 & 2065 & 3814 & 0.000 & 0.035 & 0.035 & 0.950 & 0.251 \\
$\bb_{18}$ & 18.665 & 18.665 & 2013 & 3929 & 0.002 & 0.033 & 0.034 & 0.951 & 0.250 \\
$\bb_{19}$ & 19.455 & 19.455 & 2039 & 4153 & 0.002 & 0.034 & 0.034 & 0.953 & 0.245 \\
$\bb_{20}$ & 20.632 & 20.632 & 2094 & 4449 & 0.001 & 0.033 & 0.033 & 0.948 & 0.237 \\
$\bb_{21}$ & 21.791 & 21.791 & 2110 & 4669 & 0.000 & 0.033 & 0.033 & 0.950 & 0.232 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.946 & 0.373 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.017 & 0.017 & 0.948 & 0.093 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.043 & 0.027 & 0.050 & 0.984 & 0.390 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_sharp_linear_homoskedastic_kinkon_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 8.557 & 8.557 & 609 & 823 & 0.000 & 0.069 & 0.069 & 0.957 & 0.276 \\
$\bb_{2}$ & 8.382 & 8.382 & 597 & 801 & -0.000 & 0.072 & 0.072 & 0.950 & 0.280 \\
$\bb_{3}$ & 8.271 & 8.271 & 588 & 786 & -0.001 & 0.074 & 0.074 & 0.949 & 0.282 \\
$\bb_{4}$ & 8.229 & 8.229 & 582 & 777 & -0.001 & 0.073 & 0.073 & 0.956 & 0.284 \\
$\bb_{5}$ & 8.248 & 8.248 & 579 & 772 & -0.002 & 0.074 & 0.074 & 0.952 & 0.283 \\
$\bb_{6}$ & 8.314 & 8.314 & 576 & 770 & -0.000 & 0.073 & 0.073 & 0.952 & 0.283 \\
$\bb_{7}$ & 8.364 & 8.364 & 574 & 750 & -0.000 & 0.073 & 0.073 & 0.951 & 0.285 \\
$\bb_{8}$ & 8.365 & 8.365 & 597 & 678 & 0.001 & 0.075 & 0.075 & 0.951 & 0.291 \\
$\bb_{9}$ & 8.380 & 8.380 & 641 & 580 & 0.002 & 0.077 & 0.077 & 0.950 & 0.298 \\
$\bb_{10}$ & 8.489 & 8.489 & 701 & 479 & 0.002 & 0.080 & 0.080 & 0.951 & 0.309 \\
$\bb_{11}$ & 9.316 & 9.316 & 871 & 442 & -0.000 & 0.086 & 0.086 & 0.947 & 0.330 \\
$\bb_{12}$ & 8.429 & 8.429 & 675 & 519 & -0.005 & 0.078 & 0.078 & 0.950 & 0.303 \\
$\bb_{13}$ & 8.414 & 8.414 & 612 & 667 & -0.005 & 0.075 & 0.075 & 0.953 & 0.291 \\
$\bb_{14}$ & 8.437 & 8.437 & 582 & 773 & -0.002 & 0.074 & 0.074 & 0.949 & 0.282 \\
$\bb_{15}$ & 8.335 & 8.335 & 585 & 784 & -0.001 & 0.074 & 0.074 & 0.945 & 0.281 \\
$\bb_{16}$ & 8.167 & 8.167 & 574 & 765 & 0.001 & 0.075 & 0.075 & 0.944 & 0.286 \\
$\bb_{17}$ & 8.063 & 8.063 & 561 & 746 & 0.001 & 0.075 & 0.075 & 0.947 & 0.289 \\
$\bb_{18}$ & 8.177 & 8.177 & 565 & 755 & 0.000 & 0.075 & 0.075 & 0.947 & 0.288 \\
$\bb_{19}$ & 8.523 & 8.523 & 588 & 795 & 0.002 & 0.073 & 0.073 & 0.947 & 0.282 \\
$\bb_{20}$ & 9.039 & 9.039 & 621 & 853 & 0.002 & 0.071 & 0.071 & 0.947 & 0.272 \\
$\bb_{21}$ & 9.547 & 9.547 & 640 & 896 & 0.001 & 0.069 & 0.069 & 0.945 & 0.266 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.944 & 0.438 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.024 & 0.024 & 0.953 & 0.095 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.123 & 0.049 & 0.132 & 0.981 & 0.457 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_sharp_linear_homoskedastic_rdrobustadj_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 19.346 & 19.346 & 2103 & 4191 & -0.002 & 0.035 & 0.035 & 0.960 & 0.244 \\
$\bb_{2}$ & 19.187 & 19.187 & 2155 & 4130 & -0.002 & 0.036 & 0.036 & 0.957 & 0.245 \\
$\bb_{3}$ & 19.183 & 19.183 & 2247 & 4066 & -0.001 & 0.037 & 0.037 & 0.958 & 0.244 \\
$\bb_{4}$ & 19.301 & 19.301 & 2372 & 3985 & 0.001 & 0.037 & 0.037 & 0.959 & 0.244 \\
$\bb_{5}$ & 19.499 & 19.499 & 2514 & 3876 & 0.004 & 0.037 & 0.038 & 0.953 & 0.242 \\
$\bb_{6}$ & 19.771 & 19.771 & 2662 & 3744 & 0.006 & 0.037 & 0.037 & 0.953 & 0.241 \\
$\bb_{7}$ & 20.043 & 20.043 & 2791 & 3576 & 0.008 & 0.036 & 0.037 & 0.960 & 0.241 \\
$\bb_{8}$ & 20.290 & 20.290 & 2888 & 3372 & 0.007 & 0.036 & 0.037 & 0.958 & 0.243 \\
$\bb_{9}$ & 20.611 & 20.611 & 2967 & 3165 & 0.006 & 0.037 & 0.037 & 0.955 & 0.246 \\
$\bb_{10}$ & 21.431 & 21.431 & 3097 & 3076 & 0.003 & 0.037 & 0.038 & 0.957 & 0.248 \\
$\bb_{11}$ & 23.256 & 23.256 & 3339 & 3247 & 0.000 & 0.038 & 0.038 & 0.956 & 0.260 \\
$\bb_{12}$ & 21.129 & 21.129 & 3057 & 3118 & -0.006 & 0.037 & 0.038 & 0.957 & 0.246 \\
$\bb_{13}$ & 20.504 & 20.504 & 2936 & 3371 & -0.012 & 0.037 & 0.039 & 0.956 & 0.242 \\
$\bb_{14}$ & 20.155 & 20.155 & 2800 & 3662 & -0.014 & 0.037 & 0.039 & 0.953 & 0.240 \\
$\bb_{15}$ & 19.764 & 19.764 & 2605 & 3882 & -0.010 & 0.038 & 0.039 & 0.956 & 0.241 \\
$\bb_{16}$ & 19.102 & 19.102 & 2335 & 3923 & -0.004 & 0.038 & 0.038 & 0.957 & 0.247 \\
$\bb_{17}$ & 18.429 & 18.429 & 2083 & 3831 & 0.001 & 0.037 & 0.037 & 0.956 & 0.254 \\
$\bb_{18}$ & 18.250 & 18.250 & 1960 & 3778 & 0.003 & 0.036 & 0.036 & 0.954 & 0.258 \\
$\bb_{19}$ & 18.549 & 18.549 & 1927 & 3806 & 0.003 & 0.036 & 0.036 & 0.952 & 0.257 \\
$\bb_{20}$ & 19.074 & 19.074 & 1909 & 3854 & 0.002 & 0.037 & 0.038 & 0.949 & 0.256 \\
$\bb_{21}$ & 19.668 & 19.668 & 1873 & 3873 & 0.001 & 0.038 & 0.038 & 0.949 & 0.258 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.949 & 0.371 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.017 & 0.017 & 0.945 & 0.092 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.047 & 0.031 & 0.057 & 0.983 & 0.409 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_sharp_quadratic_heteroskedastic_adaptive_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.127 & 18.127 & 1925 & 3713 & -0.001 & 0.043 & 0.043 & 0.950 & 0.307 \\
$\bb_{2}$ & 16.987 & 16.987 & 1800 & 3309 & -0.000 & 0.044 & 0.043 & 0.950 & 0.317 \\
$\bb_{3}$ & 15.693 & 15.693 & 1630 & 2842 & 0.001 & 0.045 & 0.045 & 0.955 & 0.333 \\
$\bb_{4}$ & 13.973 & 13.973 & 1379 & 2251 & 0.001 & 0.048 & 0.048 & 0.948 & 0.366 \\
$\bb_{5}$ & 12.000 & 12.000 & 1082 & 1642 & 0.000 & 0.055 & 0.055 & 0.945 & 0.418 \\
$\bb_{6}$ & 10.000 & 10.000 & 788 & 1113 & -0.001 & 0.065 & 0.065 & 0.942 & 0.494 \\
$\bb_{7}$ & 8.216 & 8.216 & 549 & 723 & 0.001 & 0.081 & 0.081 & 0.940 & 0.595 \\
$\bb_{8}$ & 7.739 & 7.739 & 508 & 590 & 0.005 & 0.088 & 0.088 & 0.934 & 0.634 \\
$\bb_{9}$ & 7.680 & 7.680 & 536 & 496 & 0.011 & 0.088 & 0.088 & 0.943 & 0.641 \\
$\bb_{10}$ & 7.627 & 7.627 & 570 & 390 & 0.008 & 0.087 & 0.087 & 0.946 & 0.651 \\
$\bb_{11}$ & 8.101 & 8.101 & 677 & 326 & -0.001 & 0.090 & 0.090 & 0.937 & 0.648 \\
$\bb_{12}$ & 7.602 & 7.602 & 550 & 428 & -0.006 & 0.091 & 0.091 & 0.937 & 0.659 \\
$\bb_{13}$ & 7.640 & 7.640 & 500 & 562 & -0.003 & 0.089 & 0.089 & 0.944 & 0.651 \\
$\bb_{14}$ & 8.433 & 8.433 & 576 & 770 & -0.002 & 0.080 & 0.080 & 0.943 & 0.590 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1419 & -0.001 & 0.060 & 0.060 & 0.946 & 0.452 \\
$\bb_{16}$ & 13.943 & 13.943 & 1374 & 2241 & -0.001 & 0.049 & 0.049 & 0.951 & 0.373 \\
$\bb_{17}$ & 15.831 & 15.831 & 1646 & 2896 & -0.001 & 0.047 & 0.047 & 0.951 & 0.340 \\
$\bb_{18}$ & 16.848 & 16.848 & 1760 & 3241 & -0.001 & 0.046 & 0.046 & 0.948 & 0.331 \\
$\bb_{19}$ & 17.819 & 17.819 & 1834 & 3520 & -0.002 & 0.045 & 0.045 & 0.953 & 0.326 \\
$\bb_{20}$ & 18.869 & 18.869 & 1887 & 3768 & -0.004 & 0.045 & 0.045 & 0.954 & 0.321 \\
$\bb_{21}$ & 20.049 & 20.049 & 1920 & 4002 & -0.006 & 0.045 & 0.045 & 0.945 & 0.318 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.932 & 0.713 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.000 & 0.023 & 0.023 & 0.950 & 0.131 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.102 & 0.058 & 0.117 & 0.979 & 0.888 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_sharp_quadratic_heteroskedastic_kinkoff_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 18.550 & 18.550 & 1986 & 3881 & -0.002 & 0.042 & 0.042 & 0.949 & 0.302 \\
$\bb_{2}$ & 17.907 & 17.907 & 1948 & 3654 & -0.001 & 0.042 & 0.042 & 0.955 & 0.304 \\
$\bb_{3}$ & 17.562 & 17.562 & 1954 & 3494 & 0.000 & 0.042 & 0.042 & 0.960 & 0.303 \\
$\bb_{4}$ & 17.483 & 17.483 & 2019 & 3373 & 0.003 & 0.043 & 0.043 & 0.960 & 0.299 \\
$\bb_{5}$ & 17.596 & 17.596 & 2134 & 3256 & 0.009 & 0.042 & 0.043 & 0.958 & 0.293 \\
$\bb_{6}$ & 17.768 & 17.768 & 2262 & 3110 & 0.016 & 0.042 & 0.045 & 0.958 & 0.287 \\
$\bb_{7}$ & 17.881 & 17.881 & 2367 & 2912 & 0.021 & 0.041 & 0.046 & 0.951 & 0.283 \\
$\bb_{8}$ & 17.656 & 17.656 & 2382 & 2600 & 0.021 & 0.041 & 0.046 & 0.950 & 0.287 \\
$\bb_{9}$ & 17.529 & 17.529 & 2394 & 2304 & 0.017 & 0.041 & 0.045 & 0.949 & 0.291 \\
$\bb_{10}$ & 17.409 & 17.409 & 2382 & 2004 & 0.009 & 0.042 & 0.043 & 0.952 & 0.294 \\
$\bb_{11}$ & 18.492 & 18.492 & 2566 & 1971 & -0.001 & 0.042 & 0.042 & 0.951 & 0.293 \\
$\bb_{12}$ & 17.353 & 17.353 & 2369 & 2100 & -0.009 & 0.043 & 0.044 & 0.956 & 0.300 \\
$\bb_{13}$ & 17.438 & 17.438 & 2346 & 2490 & -0.016 & 0.043 & 0.046 & 0.954 & 0.298 \\
$\bb_{14}$ & 17.577 & 17.577 & 2288 & 2874 & -0.017 & 0.043 & 0.046 & 0.952 & 0.296 \\
$\bb_{15}$ & 17.244 & 17.244 & 2100 & 3076 & -0.010 & 0.045 & 0.046 & 0.957 & 0.305 \\
$\bb_{16}$ & 16.769 & 16.769 & 1884 & 3142 & -0.003 & 0.046 & 0.046 & 0.962 & 0.318 \\
$\bb_{17}$ & 16.620 & 16.620 & 1777 & 3181 & -0.000 & 0.046 & 0.046 & 0.954 & 0.328 \\
$\bb_{18}$ & 17.013 & 17.013 & 1784 & 3306 & -0.001 & 0.046 & 0.046 & 0.947 & 0.329 \\
$\bb_{19}$ & 17.833 & 17.833 & 1836 & 3526 & -0.002 & 0.045 & 0.045 & 0.953 & 0.325 \\
$\bb_{20}$ & 18.869 & 18.869 & 1887 & 3768 & -0.004 & 0.045 & 0.045 & 0.954 & 0.321 \\
$\bb_{21}$ & 20.049 & 20.049 & 1920 & 4002 & -0.006 & 0.045 & 0.045 & 0.945 & 0.318 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.952 & 0.458 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.019 & 0.019 & 0.950 & 0.105 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.042 & 0.033 & 0.053 & 0.988 & 0.481 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_sharp_quadratic_heteroskedastic_kinkon_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 8.127 & 8.127 & 558 & 743 & 0.001 & 0.090 & 0.090 & 0.948 & 0.347 \\
$\bb_{2}$ & 7.845 & 7.845 & 533 & 703 & 0.001 & 0.090 & 0.090 & 0.946 & 0.350 \\
$\bb_{3}$ & 7.694 & 7.694 & 518 & 680 & 0.001 & 0.088 & 0.088 & 0.953 & 0.349 \\
$\bb_{4}$ & 7.659 & 7.659 & 513 & 673 & 0.000 & 0.088 & 0.088 & 0.947 & 0.345 \\
$\bb_{5}$ & 7.709 & 7.709 & 514 & 674 & -0.002 & 0.087 & 0.087 & 0.952 & 0.338 \\
$\bb_{6}$ & 7.785 & 7.785 & 513 & 674 & -0.002 & 0.086 & 0.086 & 0.951 & 0.332 \\
$\bb_{7}$ & 7.834 & 7.834 & 507 & 661 & 0.000 & 0.086 & 0.086 & 0.947 & 0.328 \\
$\bb_{8}$ & 7.735 & 7.735 & 508 & 590 & 0.005 & 0.088 & 0.088 & 0.947 & 0.331 \\
$\bb_{9}$ & 7.680 & 7.680 & 536 & 496 & 0.011 & 0.088 & 0.088 & 0.948 & 0.335 \\
$\bb_{10}$ & 7.627 & 7.627 & 570 & 390 & 0.008 & 0.087 & 0.087 & 0.950 & 0.338 \\
$\bb_{11}$ & 8.101 & 8.101 & 677 & 326 & -0.001 & 0.090 & 0.090 & 0.946 & 0.339 \\
$\bb_{12}$ & 7.602 & 7.602 & 550 & 428 & -0.006 & 0.091 & 0.091 & 0.945 & 0.345 \\
$\bb_{13}$ & 7.640 & 7.640 & 500 & 562 & -0.003 & 0.089 & 0.089 & 0.950 & 0.342 \\
$\bb_{14}$ & 7.701 & 7.701 & 493 & 645 & -0.002 & 0.088 & 0.088 & 0.951 & 0.341 \\
$\bb_{15}$ & 7.555 & 7.555 & 492 & 643 & -0.000 & 0.089 & 0.089 & 0.948 & 0.348 \\
$\bb_{16}$ & 7.347 & 7.347 & 476 & 618 & -0.001 & 0.093 & 0.093 & 0.946 & 0.362 \\
$\bb_{17}$ & 7.281 & 7.281 & 468 & 606 & 0.001 & 0.096 & 0.096 & 0.945 & 0.372 \\
$\bb_{18}$ & 7.453 & 7.453 & 480 & 625 & -0.001 & 0.097 & 0.097 & 0.941 & 0.372 \\
$\bb_{19}$ & 7.813 & 7.813 & 505 & 667 & -0.002 & 0.094 & 0.094 & 0.950 & 0.367 \\
$\bb_{20}$ & 8.267 & 8.267 & 533 & 714 & 0.000 & 0.093 & 0.093 & 0.947 & 0.361 \\
$\bb_{21}$ & 8.784 & 8.784 & 556 & 759 & 0.000 & 0.094 & 0.094 & 0.941 & 0.357 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.943 & 0.531 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.028 & 0.028 & 0.947 & 0.107 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.137 & 0.059 & 0.149 & 0.986 & 0.556 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_sharp_quadratic_heteroskedastic_rdrobustadj_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.834 & 17.834 & 1890 & 3614 & -0.003 & 0.045 & 0.045 & 0.951 & 0.315 \\
$\bb_{2}$ & 17.392 & 17.392 & 1874 & 3473 & -0.003 & 0.045 & 0.045 & 0.953 & 0.315 \\
$\bb_{3}$ & 17.123 & 17.123 & 1890 & 3353 & -0.002 & 0.046 & 0.046 & 0.959 & 0.314 \\
$\bb_{4}$ & 17.070 & 17.070 & 1956 & 3254 & 0.001 & 0.047 & 0.047 & 0.964 & 0.311 \\
$\bb_{5}$ & 17.206 & 17.206 & 2067 & 3162 & 0.006 & 0.048 & 0.048 & 0.959 & 0.306 \\
$\bb_{6}$ & 17.450 & 17.450 & 2199 & 3053 & 0.011 & 0.048 & 0.049 & 0.958 & 0.299 \\
$\bb_{7}$ & 17.514 & 17.514 & 2288 & 2849 & 0.016 & 0.047 & 0.050 & 0.949 & 0.296 \\
$\bb_{8}$ & 17.563 & 17.563 & 2356 & 2616 & 0.018 & 0.047 & 0.050 & 0.948 & 0.295 \\
$\bb_{9}$ & 17.567 & 17.567 & 2393 & 2354 & 0.015 & 0.046 & 0.048 & 0.954 & 0.296 \\
$\bb_{10}$ & 17.679 & 17.679 & 2426 & 2107 & 0.008 & 0.045 & 0.046 & 0.956 & 0.296 \\
$\bb_{11}$ & 18.549 & 18.549 & 2564 & 2029 & -0.002 & 0.046 & 0.046 & 0.958 & 0.298 \\
$\bb_{12}$ & 17.600 & 17.600 & 2410 & 2197 & -0.009 & 0.047 & 0.048 & 0.957 & 0.302 \\
$\bb_{13}$ & 17.641 & 17.641 & 2383 & 2579 & -0.014 & 0.047 & 0.050 & 0.956 & 0.301 \\
$\bb_{14}$ & 17.575 & 17.575 & 2288 & 2913 & -0.013 & 0.049 & 0.051 & 0.953 & 0.303 \\
$\bb_{15}$ & 16.976 & 16.976 & 2057 & 3031 & -0.006 & 0.051 & 0.052 & 0.962 & 0.318 \\
$\bb_{16}$ & 16.166 & 16.166 & 1798 & 2969 & 0.001 & 0.050 & 0.050 & 0.961 & 0.337 \\
$\bb_{17}$ & 15.779 & 15.779 & 1656 & 2908 & 0.004 & 0.051 & 0.051 & 0.960 & 0.349 \\
$\bb_{18}$ & 15.962 & 15.962 & 1637 & 2940 & 0.003 & 0.051 & 0.051 & 0.950 & 0.351 \\
$\bb_{19}$ & 16.531 & 16.531 & 1665 & 3054 & 0.001 & 0.050 & 0.050 & 0.955 & 0.350 \\
$\bb_{20}$ & 17.189 & 17.189 & 1679 & 3159 & 0.000 & 0.051 & 0.051 & 0.954 & 0.351 \\
$\bb_{21}$ & 17.845 & 17.845 & 1664 & 3220 & -0.000 & 0.053 & 0.053 & 0.947 & 0.356 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.954 & 0.480 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.020 & 0.020 & 0.947 & 0.107 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.052 & 0.042 & 0.067 & 0.991 & 0.540 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_sharp_quadratic_homoskedastic_adaptive_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.644 & 17.644 & 1860 & 3529 & -0.002 & 0.036 & 0.036 & 0.948 & 0.263 \\
$\bb_{2}$ & 16.703 & 16.703 & 1759 & 3205 & -0.001 & 0.038 & 0.038 & 0.948 & 0.274 \\
$\bb_{3}$ & 15.611 & 15.611 & 1617 & 2813 & -0.001 & 0.039 & 0.039 & 0.951 & 0.290 \\
$\bb_{4}$ & 13.979 & 13.979 & 1378 & 2252 & -0.001 & 0.043 & 0.043 & 0.949 & 0.322 \\
$\bb_{5}$ & 12.000 & 12.000 & 1080 & 1642 & -0.001 & 0.050 & 0.050 & 0.945 & 0.375 \\
$\bb_{6}$ & 10.000 & 10.000 & 787 & 1114 & -0.001 & 0.059 & 0.059 & 0.947 & 0.450 \\
$\bb_{7}$ & 8.509 & 8.509 & 589 & 775 & -0.001 & 0.070 & 0.070 & 0.944 & 0.535 \\
$\bb_{8}$ & 8.325 & 8.325 & 592 & 674 & 0.003 & 0.075 & 0.075 & 0.942 & 0.559 \\
$\bb_{9}$ & 8.381 & 8.381 & 641 & 581 & 0.009 & 0.076 & 0.077 & 0.940 & 0.571 \\
$\bb_{10}$ & 8.494 & 8.494 & 702 & 480 & 0.007 & 0.080 & 0.080 & 0.942 & 0.585 \\
$\bb_{11}$ & 9.311 & 9.311 & 870 & 442 & -0.001 & 0.086 & 0.086 & 0.933 & 0.636 \\
$\bb_{12}$ & 8.411 & 8.411 & 672 & 517 & -0.007 & 0.079 & 0.079 & 0.942 & 0.580 \\
$\bb_{13}$ & 8.334 & 8.334 & 601 & 656 & -0.004 & 0.076 & 0.076 & 0.941 & 0.562 \\
$\bb_{14}$ & 8.644 & 8.644 & 605 & 807 & -0.000 & 0.070 & 0.070 & 0.943 & 0.524 \\
$\bb_{15}$ & 11.200 & 11.200 & 962 & 1419 & -0.001 & 0.053 & 0.053 & 0.945 & 0.401 \\
$\bb_{16}$ & 13.955 & 13.955 & 1376 & 2245 & -0.002 & 0.044 & 0.044 & 0.947 & 0.322 \\
$\bb_{17}$ & 15.651 & 15.651 & 1620 & 2831 & -0.001 & 0.040 & 0.040 & 0.944 & 0.290 \\
$\bb_{18}$ & 16.293 & 16.293 & 1684 & 3034 & -0.001 & 0.038 & 0.038 & 0.945 & 0.283 \\
$\bb_{19}$ & 17.074 & 17.074 & 1738 & 3236 & -0.002 & 0.037 & 0.037 & 0.946 & 0.276 \\
$\bb_{20}$ & 17.979 & 17.979 & 1779 & 3429 & -0.003 & 0.037 & 0.037 & 0.947 & 0.269 \\
$\bb_{21}$ & 18.924 & 18.924 & 1793 & 3580 & -0.005 & 0.036 & 0.037 & 0.952 & 0.265 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.930 & 0.629 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & -0.001 & 0.021 & 0.021 & 0.947 & 0.121 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.085 & 0.054 & 0.100 & 0.981 & 0.792 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_sharp_quadratic_homoskedastic_kinkoff_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.917 & 17.917 & 1899 & 3638 & -0.002 & 0.036 & 0.036 & 0.948 & 0.260 \\
$\bb_{2}$ & 17.386 & 17.386 & 1869 & 3461 & -0.002 & 0.037 & 0.037 & 0.950 & 0.266 \\
$\bb_{3}$ & 17.186 & 17.186 & 1889 & 3364 & -0.001 & 0.038 & 0.038 & 0.957 & 0.268 \\
$\bb_{4}$ & 17.352 & 17.352 & 1993 & 3331 & 0.002 & 0.038 & 0.039 & 0.957 & 0.265 \\
$\bb_{5}$ & 17.854 & 17.854 & 2186 & 3338 & 0.009 & 0.038 & 0.039 & 0.953 & 0.259 \\
$\bb_{6}$ & 18.432 & 18.432 & 2398 & 3310 & 0.016 & 0.037 & 0.041 & 0.950 & 0.253 \\
$\bb_{7}$ & 18.885 & 18.885 & 2573 & 3201 & 0.021 & 0.036 & 0.042 & 0.958 & 0.250 \\
$\bb_{8}$ & 19.002 & 19.002 & 2655 & 2966 & 0.022 & 0.035 & 0.041 & 0.952 & 0.253 \\
$\bb_{9}$ & 19.131 & 19.131 & 2712 & 2716 & 0.017 & 0.036 & 0.040 & 0.950 & 0.258 \\
$\bb_{10}$ & 19.388 & 19.388 & 2760 & 2485 & 0.008 & 0.038 & 0.039 & 0.951 & 0.267 \\
$\bb_{11}$ & 21.252 & 21.252 & 3048 & 2650 & -0.002 & 0.038 & 0.038 & 0.947 & 0.279 \\
$\bb_{12}$ & 19.198 & 19.198 & 2728 & 2557 & -0.010 & 0.037 & 0.039 & 0.947 & 0.263 \\
$\bb_{13}$ & 19.022 & 19.022 & 2668 & 2915 & -0.017 & 0.036 & 0.040 & 0.954 & 0.254 \\
$\bb_{14}$ & 18.697 & 18.697 & 2520 & 3197 & -0.018 & 0.037 & 0.041 & 0.951 & 0.252 \\
$\bb_{15}$ & 17.741 & 17.741 & 2201 & 3228 & -0.012 & 0.039 & 0.041 & 0.948 & 0.261 \\
$\bb_{16}$ & 16.747 & 16.747 & 1880 & 3135 & -0.004 & 0.040 & 0.040 & 0.956 & 0.274 \\
$\bb_{17}$ & 16.235 & 16.235 & 1717 & 3042 & -0.001 & 0.039 & 0.039 & 0.947 & 0.282 \\
$\bb_{18}$ & 16.400 & 16.400 & 1699 & 3076 & -0.001 & 0.038 & 0.038 & 0.945 & 0.282 \\
$\bb_{19}$ & 17.082 & 17.082 & 1739 & 3239 & -0.002 & 0.037 & 0.037 & 0.946 & 0.276 \\
$\bb_{20}$ & 17.979 & 17.979 & 1779 & 3429 & -0.003 & 0.037 & 0.037 & 0.947 & 0.269 \\
$\bb_{21}$ & 18.924 & 18.924 & 1793 & 3580 & -0.005 & 0.036 & 0.037 & 0.952 & 0.265 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.948 & 0.398 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.017 & 0.017 & 0.950 & 0.095 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.031 & 0.029 & 0.043 & 0.990 & 0.417 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_sharp_quadratic_homoskedastic_kinkon_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 7.849 & 7.849 & 524 & 693 & 0.001 & 0.078 & 0.078 & 0.945 & 0.300 \\
$\bb_{2}$ & 7.617 & 7.617 & 504 & 662 & 0.002 & 0.079 & 0.079 & 0.949 & 0.307 \\
$\bb_{3}$ & 7.529 & 7.529 & 498 & 651 & 0.001 & 0.079 & 0.079 & 0.948 & 0.310 \\
$\bb_{4}$ & 7.602 & 7.602 & 506 & 663 & -0.001 & 0.080 & 0.080 & 0.946 & 0.307 \\
$\bb_{5}$ & 7.822 & 7.822 & 527 & 696 & -0.002 & 0.078 & 0.078 & 0.945 & 0.300 \\
$\bb_{6}$ & 8.075 & 8.075 & 547 & 729 & -0.001 & 0.075 & 0.075 & 0.954 & 0.292 \\
$\bb_{7}$ & 8.274 & 8.274 & 563 & 736 & -0.001 & 0.073 & 0.073 & 0.954 & 0.288 \\
$\bb_{8}$ & 8.325 & 8.325 & 592 & 674 & 0.003 & 0.075 & 0.075 & 0.950 & 0.292 \\
$\bb_{9}$ & 8.381 & 8.381 & 641 & 581 & 0.009 & 0.076 & 0.077 & 0.951 & 0.298 \\
$\bb_{10}$ & 8.494 & 8.494 & 702 & 480 & 0.007 & 0.080 & 0.080 & 0.946 & 0.308 \\
$\bb_{11}$ & 9.311 & 9.311 & 870 & 442 & -0.001 & 0.086 & 0.086 & 0.947 & 0.329 \\
$\bb_{12}$ & 8.411 & 8.411 & 672 & 517 & -0.007 & 0.079 & 0.079 & 0.946 & 0.303 \\
$\bb_{13}$ & 8.333 & 8.333 & 601 & 656 & -0.004 & 0.076 & 0.076 & 0.951 & 0.293 \\
$\bb_{14}$ & 8.191 & 8.191 & 553 & 729 & -0.000 & 0.075 & 0.075 & 0.947 & 0.290 \\
$\bb_{15}$ & 7.772 & 7.772 & 519 & 682 & 0.000 & 0.078 & 0.078 & 0.949 & 0.302 \\
$\bb_{16}$ & 7.337 & 7.337 & 476 & 616 & 0.001 & 0.082 & 0.082 & 0.945 & 0.317 \\
$\bb_{17}$ & 7.113 & 7.113 & 449 & 577 & 0.001 & 0.086 & 0.086 & 0.944 & 0.327 \\
$\bb_{18}$ & 7.185 & 7.185 & 449 & 579 & 0.001 & 0.084 & 0.084 & 0.945 & 0.327 \\
$\bb_{19}$ & 7.484 & 7.484 & 468 & 609 & -0.001 & 0.084 & 0.084 & 0.943 & 0.319 \\
$\bb_{20}$ & 7.877 & 7.877 & 488 & 645 & -0.002 & 0.080 & 0.080 & 0.947 & 0.311 \\
$\bb_{21}$ & 8.291 & 8.291 & 502 & 673 & -0.001 & 0.078 & 0.078 & 0.948 & 0.306 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.937 & 0.467 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.000 & 0.025 & 0.025 & 0.948 & 0.098 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.114 & 0.052 & 0.126 & 0.988 & 0.488 \\
\bottomrule\bottomrule
\end{tabular}


==> tables/simuls_sharp_quadratic_homoskedastic_rdrobustadj_bwmain.tex <==
\begin{tabular}{lccccrrrrr}
\toprule\toprule
 & $h_0$ & $h_1$ & $N_{\mathrm{Co}}$ & $N_{\mathrm{Tr}}$ & Bias & SD & RMSE & EC & IL \\
\midrule
$\bb_{1}$ & 17.226 & 17.226 & 1805 & 3381 & -0.004 & 0.038 & 0.038 & 0.951 & 0.271 \\
$\bb_{2}$ & 16.871 & 16.871 & 1794 & 3282 & -0.004 & 0.039 & 0.039 & 0.955 & 0.275 \\
$\bb_{3}$ & 16.770 & 16.770 & 1829 & 3228 & -0.003 & 0.040 & 0.040 & 0.963 & 0.277 \\
$\bb_{4}$ & 16.999 & 16.999 & 1940 & 3229 & -0.000 & 0.041 & 0.041 & 0.961 & 0.275 \\
$\bb_{5}$ & 17.517 & 17.517 & 2124 & 3259 & 0.006 & 0.042 & 0.043 & 0.956 & 0.270 \\
$\bb_{6}$ & 18.251 & 18.251 & 2356 & 3293 & 0.013 & 0.042 & 0.044 & 0.955 & 0.262 \\
$\bb_{7}$ & 18.950 & 18.950 & 2571 & 3265 & 0.018 & 0.040 & 0.044 & 0.956 & 0.256 \\
$\bb_{8}$ & 19.610 & 19.610 & 2754 & 3184 & 0.019 & 0.038 & 0.043 & 0.953 & 0.252 \\
$\bb_{9}$ & 20.292 & 20.292 & 2907 & 3079 & 0.016 & 0.037 & 0.040 & 0.950 & 0.249 \\
$\bb_{10}$ & 21.262 & 21.262 & 3066 & 3032 & 0.008 & 0.038 & 0.039 & 0.954 & 0.250 \\
$\bb_{11}$ & 23.045 & 23.045 & 3306 & 3188 & -0.002 & 0.039 & 0.039 & 0.953 & 0.262 \\
$\bb_{12}$ & 20.859 & 20.859 & 3010 & 3043 & -0.011 & 0.038 & 0.039 & 0.956 & 0.248 \\
$\bb_{13}$ & 19.881 & 19.881 & 2820 & 3194 & -0.017 & 0.038 & 0.041 & 0.954 & 0.248 \\
$\bb_{14}$ & 18.689 & 18.689 & 2509 & 3233 & -0.017 & 0.041 & 0.044 & 0.951 & 0.258 \\
$\bb_{15}$ & 17.167 & 17.167 & 2091 & 3088 & -0.009 & 0.045 & 0.045 & 0.956 & 0.276 \\
$\bb_{16}$ & 15.870 & 15.870 & 1740 & 2869 & -0.001 & 0.044 & 0.044 & 0.957 & 0.294 \\
$\bb_{17}$ & 15.296 & 15.296 & 1578 & 2731 & 0.002 & 0.043 & 0.043 & 0.948 & 0.302 \\
$\bb_{18}$ & 15.414 & 15.414 & 1561 & 2731 & 0.001 & 0.041 & 0.041 & 0.947 & 0.300 \\
$\bb_{19}$ & 15.959 & 15.959 & 1591 & 2833 & 0.000 & 0.041 & 0.041 & 0.949 & 0.294 \\
$\bb_{20}$ & 16.585 & 16.585 & 1605 & 2925 & -0.001 & 0.041 & 0.041 & 0.955 & 0.290 \\
$\bb_{21}$ & 17.091 & 17.091 & 1577 & 2934 & -0.003 & 0.042 & 0.042 & 0.955 & 0.292 \\
\midrule
$\mathtt{Uniform}$ &  &  &  &  &  &  &  & 0.947 & 0.409 \\
\midrule
$\mathtt{WBATE}$ &  &  &  &  & 0.001 & 0.018 & 0.018 & 0.949 & 0.096 \\
\midrule
$\mathtt{LBATE}$ &  &  &  &  & 0.037 & 0.034 & 0.050 & 0.990 & 0.447 \\
\bottomrule\bottomrule
\end{tabular}

